New minimal (4; n)-regular matchstick graphs

A matchstick graph is a graph drawn with straight edges in the plane such that the edges have unit length, and non-adjacent edges do not intersect. We call a matchstick graph ($m;n)$-regular if every vertex has only degree $m$ or $n$. In this article the authors present the latest known $(4;n)$-regular matchstick graphs for $4\leq n\leq11$ with a minimum number of vertices.

==> (inline-0) <==
\begin{tikzpicture}
      [y=0.47pt, x=0.47pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt,red] % red edges
      (119.7716,968.4091) -- (97.8865,1006.3153)
      (174.4846,1048.6958) -- (86.9439,1048.6958)
      (108.8290,1010.7896) -- (152.5994,1010.7896)
      (130.7142,1048.6958) -- (108.8290,1010.7896)
      (119.7716,968.4091) -- (108.8290,1010.7896)
      (86.9439,1048.6958) -- (108.8290,1010.7896)
      (130.7142,1048.6958) -- (152.5994,1010.7896)
      (152.5994,1010.7896) -- (174.4846,1048.6958)
      (97.8865,1006.3153) -- (86.9439,1048.6958)
      (24.4813,987.3622) -- (86.9439,1048.6958)
      (97.8865,1006.3153) -- (66.6552,975.6486)
      (55.7126,1018.0290) -- (97.8865,1006.3153)
      (55.7126,1018.0290) -- (66.6552,975.6486)
      (66.6552,975.6486) -- (24.4813,987.3622)
      (88.5404,937.7423) -- (119.7716,968.4091)
      (88.5404,937.7423) -- (66.6552,975.6486);
      \draw[line width=0.01pt,black] % black edges
      (46.3665,949.4560) -- (24.4813,987.3622)
      (88.5404,937.7423) -- (46.3665,949.4560)
      (141.6568,968.4091) -- (163.5420,1006.3153)
      (141.6568,968.4091) -- (152.5994,1010.7896)
      (163.5420,1006.3153) -- (174.4846,1048.6958)
      (141.6568,968.4091) -- (152.5994,1010.7896)
      (236.9471,987.3622) -- (174.4846,1048.6958)
      (163.5420,1006.3153) -- (194.7732,975.6485)
      (205.7158,1018.0290) -- (163.5420,1006.3153)
      (205.7158,1018.0290) -- (194.7732,975.6485)
      (194.7732,975.6485) -- (236.9471,987.3622)
      (172.8881,937.7423) -- (194.7732,975.6485)
      (215.0619,949.4560) -- (236.9471,987.3622)
      (172.8881,937.7423) -- (215.0619,949.4560)
      (141.6568,968.4091) -- (172.8881,937.7423)
      (119.7716,968.4091) -- (130.7142,926.0286)
      (130.7142,926.0286) -- (141.6568,968.4091)
      (2.5962,949.4560) -- (24.4813,987.3622)
      (2.5962,949.4560) -- (46.3665,949.4560)
      (215.0619,949.4560) -- (258.8323,949.4560)
      (258.8323,949.4560) -- (236.9471,987.3622)
      (88.5404,937.7423) -- (130.7142,926.0286)
      (130.7142,926.0286) -- (172.8881,937.7423);
      % big nodes
      \fill(174.4846,1048.6958) circle (1.5pt);
      \fill(97.8865,1006.3153) circle (1.5pt);
      % character a and b
      \coordinate[label=right:$a$] (a) at (180,1048);
      \coordinate[label=left:$b$] (b) at (110,988);
    \end{tikzpicture}
\begin{tikzpicture}
  	 [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
  	 (147.6289,966.5529) -- (125.7437,1004.4592)
  	 (202.3418,1046.8397) -- (114.8011,1046.8397)
  	 (136.6863,1008.9334) -- (180.4566,1008.9334)
  	 (158.5714,1046.8397) -- (136.6863,1008.9334)
  	 (147.6289,966.5529) -- (136.6863,1008.9334)
  	 (114.8011,1046.8397) -- (136.6863,1008.9334)
  	 (158.5714,1046.8397) -- (180.4566,1008.9334)
  	 (180.4566,1008.9334) -- (202.3418,1046.8397)
  	 (125.7437,1004.4592) -- (114.8011,1046.8397)
  	 (52.3386,985.5061) -- (114.8011,1046.8397)
  	 (125.7437,1004.4592) -- (94.5124,973.7924)
  	 (83.5698,1016.1728) -- (125.7437,1004.4592)
  	 (83.5698,1016.1728) -- (94.5124,973.7924)
  	 (94.5124,973.7924) -- (52.3386,985.5061)
  	 (116.3976,935.8861) -- (94.5124,973.7924)
  	 (30.4534,947.5998) -- (74.2237,947.5998)
  	 (74.2237,947.5998) -- (52.3386,985.5061)
  	 (116.3976,935.8861) -- (74.2237,947.5998)
  	 (116.3976,935.8861) -- (147.6289,966.5529)
  	 (169.5140,966.5529) -- (191.3992,1004.4592)
  	 (180.4566,1008.9334) -- (136.6863,1008.9334)
  	 (169.5140,966.5529) -- (180.4566,1008.9334)
  	 (191.3992,1004.4592) -- (202.3418,1046.8397)
  	 (264.8043,985.5060) -- (202.3418,1046.8397)
  	 (191.3992,1004.4592) -- (222.6305,973.7924)
  	 (233.5730,1016.1728) -- (191.3992,1004.4592)
  	 (233.5730,1016.1728) -- (222.6305,973.7924)
  	 (222.6305,973.7924) -- (264.8043,985.5060)
  	 (200.7453,935.8861) -- (222.6305,973.7924)
  	 (242.9191,947.5998) -- (264.8043,985.5061)
  	 (200.7453,935.8861) -- (242.9191,947.5998)
  	 (169.5140,966.5529) -- (200.7453,935.8861)
  	 (147.6289,966.5529) -- (158.5714,924.1725)
  	 (158.5714,924.1725) -- (169.5140,966.5529)
  	 (116.3976,935.8861) -- (158.5714,924.1725)
  	 (30.4534,947.5998) -- (52.3386,985.5061)
  	 (158.5714,924.1725) -- (200.7453,935.8861)
  	 (242.9191,947.5998) -- (286.6895,947.5998)
  	 (286.6895,947.5998) -- (264.8043,985.5061)
  	 (211.6879,855.5994) -- (233.5730,817.6932)
  	 (308.5747,862.8389) -- (264.8043,787.0264)
  	 (242.9191,824.9326) -- (264.8043,862.8389)
  	 (286.6895,824.9326) -- (242.9191,824.9326)
  	 (211.6879,855.5994) -- (242.9191,824.9326)
  	 (264.8043,787.0264) -- (242.9191,824.9326)
  	 (286.6895,824.9326) -- (264.8043,862.8389)
  	 (264.8043,862.8389) -- (308.5747,862.8389)
  	 (233.5730,817.6932) -- (264.8043,787.0264)
  	 (180.4566,763.5991) -- (264.8043,787.0264)
  	 (233.5730,817.6932) -- (191.3992,805.9795)
  	 (222.6305,775.3127) -- (233.5730,817.6932)
  	 (222.6305,775.3127) -- (191.3992,805.9795)
  	 (191.3992,805.9795) -- (180.4566,763.5991)
  	 (169.5140,843.8858) -- (191.3992,805.9795)
  	 (136.6863,763.5991) -- (158.5714,801.5053)
  	 (158.5714,801.5053) -- (180.4566,763.5991)
  	 (169.5140,843.8858) -- (158.5714,801.5053)
  	 (169.5140,843.8858) -- (211.6879,855.5994)
  	 (222.6305,874.5526) -- (266.4008,874.5526)
  	 (222.6305,874.5526) -- (264.8043,862.8389)
  	 (308.5747,862.8389) -- (264.8043,862.8389)
  	 (266.4008,874.5526) -- (308.5746,862.8389)
  	 (222.6305,874.5526) -- (264.8043,862.8389)
  	 (286.6895,947.5998) -- (308.5747,862.8389)
  	 (266.4008,874.5526) -- (255.4582,916.9330)
  	 (297.6321,905.2193) -- (266.4008,874.5526)
  	 (255.4582,916.9330) -- (286.6895,947.5998)
  	 (211.6879,916.9330) -- (255.4582,916.9330)
  	 (211.6879,916.9330) -- (242.9191,947.5998)
  	 (222.6305,874.5526) -- (211.6879,916.9330)
  	 (211.6879,855.5994) -- (180.4566,886.2662)
  	 (180.4566,886.2662) -- (222.6305,874.5526)
  	 (169.5140,843.8858) -- (180.4566,886.2662)
  	 (136.6863,763.5991) -- (180.4566,763.5991)
  	 (180.4566,886.2662) -- (211.6879,916.9330)
  	 (94.5124,874.5526) -- (50.7420,874.5526)
  	 (52.3385,787.0264) -- (8.5682,862.8389)
  	 (52.3385,862.8389) -- (74.2237,824.9326)
  	 (30.4534,824.9326) -- (52.3385,862.8389)
  	 (94.5124,874.5526) -- (52.3385,862.8389)
  	 (8.5682,862.8389) -- (52.3385,862.8389)
  	 (30.4534,824.9326) -- (74.2237,824.9326)
  	 (74.2237,824.9326) -- (52.3385,787.0264)
  	 (50.7420,874.5526) -- (8.5682,862.8389)
  	 (30.4534,947.5998) -- (8.5682,862.8389)
  	 (50.7420,874.5526) -- (61.6846,916.9330)
  	 (19.5108,905.2194) -- (50.7420,874.5526)
  	 (19.5108,905.2194) -- (61.6846,916.9330)
  	 (61.6846,916.9330) -- (30.4534,947.5998)
  	 (105.4550,916.9330) -- (61.6846,916.9330)
  	 (74.2237,947.5998) -- (30.4534,947.5998)
  	 (105.4550,916.9330) -- (74.2237,947.5998)
  	 (105.4550,916.9330) -- (94.5124,874.5526)
  	 (105.4550,855.5994) -- (83.5698,817.6932)
  	 (105.4550,855.5994) -- (74.2237,824.9326)
  	 (52.3385,787.0264) -- (74.2237,824.9327)
  	 (83.5698,817.6932) -- (52.3385,787.0264)
  	 (105.4550,855.5994) -- (74.2237,824.9326)
  	 (136.6862,763.5991) -- (52.3385,787.0264)
  	 (83.5698,817.6932) -- (125.7437,805.9795)
  	 (94.5124,775.3127) -- (83.5698,817.6932)
  	 (94.5124,775.3127) -- (125.7437,805.9795)
  	 (125.7437,805.9795) -- (136.6862,763.5991)
  	 (147.6288,843.8858) -- (125.7437,805.9795)
  	 (147.6288,843.8858) -- (158.5714,801.5053)
  	 (105.4550,855.5994) -- (147.6288,843.8858)
  	 (147.6288,843.8858) -- (136.6863,886.2662)
  	 (136.6863,886.2662) -- (105.4550,855.5994)
  	 (94.5124,874.5526) -- (136.6863,886.2662)
  	 (136.6863,886.2662) -- (105.4550,916.9330)
  	 (136.6863,886.2662) -- (180.4566,886.2662)
  	 (255.4582,916.9330) -- (297.6321,905.2194);
  	\end{tikzpicture}
\begin{tikzpicture}
     [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (148.7003,965.4815) -- (126.8151,1003.3877)
     (203.4132,1045.7682) -- (115.8725,1045.7682)
     (137.7577,1007.8620) -- (181.5280,1007.8620)
     (159.6429,1045.7682) -- (137.7577,1007.8620)
     (148.7003,965.4815) -- (137.7577,1007.8620)
     (115.8725,1045.7682) -- (137.7577,1007.8620)
     (159.6429,1045.7682) -- (181.5280,1007.8620)
     (181.5280,1007.8620) -- (203.4132,1045.7682)
     (126.8151,1003.3877) -- (115.8725,1045.7682)
     (53.4100,984.4346) -- (115.8725,1045.7682)
     (126.8151,1003.3877) -- (95.5838,972.7209)
     (84.6413,1015.1014) -- (126.8151,1003.3877)
     (84.6413,1015.1014) -- (95.5838,972.7209)
     (95.5838,972.7209) -- (53.4100,984.4346)
     (117.4690,934.8147) -- (95.5838,972.7209)
     (31.5248,946.5284) -- (75.2952,946.5284)
     (75.2952,946.5284) -- (53.4100,984.4346)
     (117.4690,934.8147) -- (75.2952,946.5284)
     (117.4690,934.8147) -- (148.7003,965.4815)
     (170.5854,965.4815) -- (192.4706,1003.3877)
     (181.5280,1007.8620) -- (137.7577,1007.8620)
     (170.5854,965.4815) -- (181.5280,1007.8620)
     (192.4706,1003.3877) -- (203.4132,1045.7682)
     (265.8757,984.4346) -- (203.4132,1045.7682)
     (192.4706,1003.3877) -- (223.7019,972.7209)
     (234.6445,1015.1014) -- (192.4706,1003.3877)
     (234.6445,1015.1014) -- (223.7019,972.7209)
     (223.7019,972.7209) -- (265.8757,984.4346)
     (201.8167,934.8147) -- (223.7019,972.7209)
     (243.9906,946.5284) -- (265.8757,984.4346)
     (201.8167,934.8147) -- (243.9905,946.5284)
     (170.5854,965.4815) -- (201.8167,934.8147)
     (148.7003,965.4815) -- (159.6428,923.1010)
     (159.6429,923.1010) -- (170.5854,965.4815)
     (117.4690,934.8147) -- (159.6429,923.1010)
     (31.5248,946.5284) -- (53.4100,984.4346)
     (159.6429,923.1010) -- (201.8167,934.8147)
     (243.9906,946.5284) -- (287.7609,946.5284)
     (287.7609,946.5284) -- (265.8757,984.4346)
     (212.7593,854.5280) -- (234.6445,816.6218)
     (309.6461,861.7675) -- (265.8757,785.9550)
     (243.9906,823.8612) -- (265.8757,861.7675)
     (287.7609,823.8612) -- (243.9906,823.8612)
     (212.7593,854.5280) -- (243.9906,823.8612)
     (265.8757,785.9550) -- (243.9906,823.8612)
     (287.7609,823.8612) -- (265.8757,861.7675)
     (265.8757,861.7675) -- (309.6461,861.7675)
     (234.6445,816.6218) -- (265.8757,785.9550)
     (181.5280,762.5276) -- (265.8757,785.9550)
     (234.6445,816.6218) -- (192.4706,804.9081)
     (223.7019,774.2413) -- (234.6445,816.6218)
     (223.7019,774.2413) -- (192.4706,804.9081)
     (192.4706,804.9081) -- (181.5280,762.5276)
     (170.5854,842.8143) -- (192.4706,804.9081)
     (137.7577,762.5276) -- (159.6428,800.4339)
     (159.6429,800.4339) -- (181.5280,762.5276)
     (170.5854,842.8143) -- (159.6429,800.4339)
     (170.5854,842.8143) -- (212.7593,854.5280)
     (223.7019,873.4811) -- (267.4722,873.4811)
     (223.7019,873.4811) -- (265.8757,861.7675)
     (309.6461,861.7675) -- (265.8757,861.7675)
     (267.4722,873.4811) -- (309.6461,861.7675)
     (223.7019,873.4811) -- (265.8757,861.7675)
     (287.7609,946.5284) -- (309.6461,861.7675)
     (267.4722,873.4811) -- (256.5296,915.8616)
     (298.7035,904.1479) -- (267.4722,873.4811)
     (256.5296,915.8616) -- (287.7609,946.5284)
     (212.7593,915.8616) -- (256.5296,915.8616)
     (212.7593,915.8616) -- (243.9905,946.5284)
     (223.7019,873.4811) -- (212.7593,915.8616)
     (212.7593,854.5280) -- (181.5280,885.1948)
     (181.5280,885.1948) -- (223.7019,873.4811)
     (170.5854,842.8143) -- (181.5280,885.1948)
     (137.7577,762.5276) -- (181.5280,762.5276)
     (181.5280,885.1948) -- (212.7593,915.8616)
     (95.5838,873.4811) -- (51.8135,873.4811)
     (53.4100,785.9550) -- (9.6396,861.7675)
     (53.4100,861.7675) -- (75.2952,823.8612)
     (31.5248,823.8612) -- (53.4100,861.7675)
     (95.5838,873.4811) -- (53.4100,861.7675)
     (9.6396,861.7675) -- (53.4100,861.7675)
     (31.5248,823.8612) -- (75.2952,823.8612)
     (75.2952,823.8612) -- (53.4100,785.9550)
     (51.8135,873.4811) -- (9.6396,861.7675)
     (31.5248,946.5284) -- (9.6396,861.7675)
     (51.8135,873.4811) -- (62.7561,915.8616)
     (20.5822,904.1479) -- (51.8135,873.4811)
     (20.5822,904.1479) -- (62.7561,915.8616)
     (62.7561,915.8616) -- (31.5248,946.5284)
     (106.5264,915.8616) -- (62.7561,915.8616)
     (75.2952,946.5284) -- (31.5248,946.5284)
     (106.5264,915.8616) -- (75.2952,946.5284)
     (106.5264,915.8616) -- (95.5838,873.4811)
     (106.5264,854.5280) -- (84.6412,816.6218)
     (106.5264,854.5280) -- (75.2952,823.8612)
     (53.4100,785.9550) -- (75.2952,823.8612)
     (84.6412,816.6218) -- (53.4100,785.9550)
     (106.5264,854.5280) -- (75.2952,823.8612)
     (137.7577,762.5276) -- (53.4100,785.9550)
     (84.6412,816.6218) -- (126.8151,804.9081)
     (95.5838,774.2413) -- (84.6412,816.6218)
     (95.5838,774.2413) -- (126.8151,804.9081)
     (126.8151,804.9081) -- (137.7577,762.5276)
     (148.7003,842.8143) -- (126.8151,804.9081)
     (148.7003,842.8143) -- (159.6428,800.4339)
     (106.5264,854.5280) -- (148.7003,842.8143)
     (148.7003,842.8143) -- (137.7577,885.1948)
     (137.7577,885.1948) -- (106.5264,854.5280)
     (95.5838,873.4811) -- (137.7577,885.1948)
     (137.7577,885.1948) -- (106.5264,915.8616)
     (137.7577,885.1948) -- (181.5280,885.1948)
     (181.5280,885.1948) -- (159.6429,923.1010)
     (159.6429,923.1010) -- (137.7577,885.1948)
     (256.5296,915.8616) -- (298.7035,904.1479);
    \end{tikzpicture}
\begin{tikzpicture}
           [y=0.41pt, x=0.41pt, yscale=-1.0, xscale=1.0]
           \draw[line width=0.01pt]
           (212.9566,719.7233) -- (191.0714,757.6296)
           (191.0714,757.6296) -- (169.1862,719.7233)
           (169.1862,719.7233) -- (212.9566,719.7233)
           (131.2800,861.1913) -- (169.1863,883.0765)
           (109.3949,942.8679) -- (71.4886,964.7531)
           (71.4886,964.7531) -- (49.6034,926.8469)
           (87.5097,861.1913) -- (43.7393,861.1913)
           (43.7393,861.1913) -- (43.7393,904.9617)
           (43.7393,904.9617) -- (87.5097,904.9617)
           (71.4886,964.7531) -- (27.7183,964.7531)
           (27.7183,964.7531) -- (49.6034,926.8469)
           (27.7183,964.7531) -- (49.6034,1002.6593)
           (49.6035,1002.6593) -- (71.4886,964.7531)
           (27.7183,964.7531) -- (5.8331,926.8469)
           (5.8331,926.8469) -- (49.6034,926.8469)
           (5.8331,926.8469) -- (43.7393,904.9617)
           (43.7393,904.9617) -- (5.8331,883.0765)
           (5.8331,883.0765) -- (43.7393,861.1913)
           (5.8331,926.8469) -- (5.8331,883.0765)
           (5.8331,883.0765) -- (5.8331,839.3062)
           (5.8331,839.3062) -- (43.7393,861.1913)
           (109.3948,823.2851) -- (87.5096,785.3789)
           (87.5096,785.3789) -- (125.4159,763.4937)
           (87.5096,785.3789) -- (87.5096,741.6085)
           (87.5096,741.6085) -- (125.4159,763.4937)
           (125.4159,763.4937) -- (125.4159,719.7233)
           (125.4159,719.7233) -- (87.5096,741.6085)
           (87.5096,741.6085) -- (49.6034,763.4937)
           (49.6034,763.4937) -- (87.5096,785.3789)
           (109.3948,823.2851) -- (71.4886,801.3999)
           (71.4886,801.3999) -- (49.6034,839.3062)
           (49.6034,839.3062) -- (87.5097,861.1913)
           (5.8331,839.3062) -- (49.6034,839.3062)
           (71.4886,801.3999) -- (49.6034,763.4937)
           (49.6034,763.4937) -- (27.7182,801.3999)
           (27.7182,801.3999) -- (71.4886,801.3999)
           (49.6034,839.3062) -- (27.7182,801.3999)
           (27.7182,801.3999) -- (5.8331,839.3062)
           (49.6035,1002.6593) -- (87.5097,980.7741)
           (125.4159,1002.6593) -- (87.5097,980.7741)
           (87.5097,980.7741) -- (87.5097,1024.5445)
           (87.5097,1024.5445) -- (125.4159,1002.6593)
           (49.6035,1002.6593) -- (87.5097,1024.5445)
           (87.5097,1024.5445) -- (125.4159,1046.4297)
           (125.4159,1046.4297) -- (125.4159,1002.6593)
           (125.4159,719.7233) -- (147.3011,757.6295)
           (147.3011,757.6295) -- (169.1862,719.7233)
           (169.1862,719.7233) -- (125.4159,719.7233)
           (191.0714,920.9827) -- (147.3011,920.9827)
           (191.0714,757.6296) -- (147.3011,757.6295)
           (169.1863,883.0765) -- (147.3011,920.9827)
           (49.6034,926.8469) -- (87.5097,904.9617)
           (191.0715,920.9828) -- (169.1863,883.0765)
           (109.3949,942.8679) -- (131.2800,904.9617)
           (131.2800,904.9617) -- (169.1863,883.0765)
           (131.2800,904.9617) -- (131.2800,861.1913)
           (169.1863,883.0765) -- (169.1863,839.3061)
           (131.2800,904.9617) -- (87.5097,904.9617)
           (169.1863,1046.4297) -- (191.0715,1008.5234)
           (191.0715,1008.5234) -- (212.9566,1046.4297)
           (191.0715,1008.5234) -- (147.3011,1008.5235)
           (147.3011,1008.5235) -- (169.1863,1046.4297)
           (147.3011,1008.5235) -- (125.4159,1046.4297)
           (87.5097,980.7741) -- (109.3949,942.8679)
           (147.3011,964.7531) -- (125.4159,1002.6593)
           (147.3011,1008.5235) -- (147.3011,964.7531)
           (147.3011,920.9827) -- (147.3011,964.7531)
           (147.3011,920.9827) -- (109.3949,942.8679)
           (191.0715,920.9828) -- (191.0715,964.7531)
           (169.1863,839.3061) -- (131.2800,861.1913)
           (191.0715,920.9828) -- (212.9566,883.0765)
           (212.9566,883.0765) -- (169.1863,883.0765)
           (310.6543,964.7531) -- (332.5394,926.8468)
           (294.6332,861.1913) -- (338.4035,861.1913)
           (338.4035,861.1913) -- (338.4036,904.9616)
           (338.4036,904.9616) -- (294.6332,904.9616)
           (310.6543,964.7531) -- (354.4246,964.7531)
           (354.4246,964.7531) -- (332.5394,926.8468)
           (354.4246,964.7531) -- (332.5395,1002.6593)
           (332.5395,1002.6593) -- (310.6543,964.7531)
           (354.4246,964.7531) -- (376.3098,926.8468)
           (376.3098,926.8468) -- (332.5394,926.8468)
           (376.3098,926.8468) -- (338.4036,904.9616)
           (338.4036,904.9616) -- (376.3098,883.0765)
           (376.3098,883.0765) -- (338.4035,861.1913)
           (376.3098,926.8468) -- (376.3098,883.0765)
           (376.3098,883.0765) -- (376.3098,839.3061)
           (376.3098,839.3061) -- (338.4035,861.1913)
           (272.7480,823.2851) -- (294.6332,785.3788)
           (294.6332,785.3788) -- (256.7269,763.4937)
           (294.6332,785.3788) -- (294.6332,741.6085)
           (294.6332,741.6085) -- (256.7269,763.4937)
           (256.7269,763.4937) -- (256.7269,719.7233)
           (256.7269,719.7233) -- (294.6332,741.6085)
           (294.6332,741.6085) -- (332.5394,763.4937)
           (332.5394,763.4937) -- (294.6332,785.3788)
           (272.7480,823.2851) -- (310.6542,801.3999)
           (310.6542,801.3999) -- (332.5394,839.3061)
           (332.5394,839.3061) -- (294.6332,861.1913)
           (376.3098,839.3061) -- (332.5394,839.3061)
           (310.6542,801.3999) -- (332.5394,763.4937)
           (332.5394,763.4937) -- (354.4246,801.3999)
           (354.4246,801.3999) -- (310.6542,801.3999)
           (332.5394,839.3061) -- (354.4246,801.3999)
           (354.4246,801.3999) -- (376.3098,839.3061)
           (332.5395,1002.6593) -- (294.6334,980.7742)
           (294.6332,980.7741) -- (294.6332,1024.5445)
           (294.6332,1024.5445) -- (256.7270,1002.6593)
           (332.5395,1002.6593) -- (294.6332,1024.5445)
           (294.6332,1024.5445) -- (256.7270,1046.4296)
           (256.7270,1046.4296) -- (256.7270,1002.6593)
           (332.5394,926.8468) -- (294.6332,904.9616)
           (294.6334,980.7742) -- (256.7270,1002.6593)
           (294.6334,980.7742) -- (272.7483,942.8679)
           (272.7483,942.8679) -- (310.6543,964.7531)
           (212.9566,719.7233) -- (256.7269,719.7233)
           (256.7269,719.7233) -- (234.8418,757.6295)
           (234.8418,757.6295) -- (212.9566,719.7233)
           (234.8418,757.6295) -- (191.0714,757.6296)
           (191.0715,1008.5234) -- (234.8418,1008.5234)
           (234.8418,1008.5234) -- (212.9566,1046.4297)
           (212.9566,1046.4297) -- (256.7270,1046.4296)
           (256.7270,1046.4296) -- (234.8418,1008.5234)
           (87.5097,861.1913) -- (87.5097,904.9617)
           (147.3011,964.7531) -- (191.0715,964.7531)
           (234.8418,1008.5234) -- (234.8418,964.7531)
           (234.8418,964.7531) -- (256.7270,1002.6593)
           (147.3011,757.6295) -- (147.3011,801.3998)
           (147.3011,801.3998) -- (125.4159,763.4937)
           (109.3948,823.2851) -- (131.2800,861.1913)
           (109.3948,823.2851) -- (87.5097,861.1913)
           (147.3011,801.3998) -- (169.1863,839.3061)
           (147.3011,801.3998) -- (191.0714,801.3998)
           (234.8418,757.6295) -- (234.8418,801.3999)
           (234.8418,801.3999) -- (191.0714,801.3998)
           (256.7269,763.4937) -- (234.8418,801.3999)
           (234.8417,845.1702) -- (212.9566,883.0765)
           (191.0714,801.3998) -- (169.1863,839.3061)
           (212.9566,883.0765) -- (191.0714,845.1702)
           (191.0714,845.1703) -- (169.1863,883.0765)
           (191.0714,845.1703) -- (191.0714,801.3998)
           (234.8417,845.1702) -- (191.0714,845.1703)
           (212.9566,883.0765) -- (212.9566,926.8468)
           (212.9566,926.8468) -- (250.8628,904.9616)
           (250.8628,904.9616) -- (212.9566,883.0765)
           (250.8628,904.9616) -- (272.7483,942.8679)
           (212.9566,926.8468) -- (191.0715,964.7531)
           (212.9566,926.8468) -- (234.8418,964.7531)
           (234.8418,964.7531) -- (191.0715,964.7531)
           (272.7483,942.8679) -- (294.6332,904.9616)
           (250.8628,861.1913) -- (212.9566,883.0765)
           (234.8417,845.1702) -- (234.8418,801.3999)
           (272.7480,823.2851) -- (234.8417,845.1702)
           (272.7480,823.2851) -- (250.8628,861.1913)
           (250.8628,861.1913) -- (294.6332,861.1913)
           (250.8628,904.9616) -- (250.8628,861.1913)
           (294.6332,861.1913) -- (294.6332,904.9616)
           (125.4159,1046.4297) -- (169.1863,1046.4297)
           (169.1863,1046.4297) -- (212.9566,1046.4297);
          \end{tikzpicture}
\begin{tikzpicture}
       [y=0.41pt, x=0.41pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (145.6442,966.5775) -- (123.7591,1004.4837)
       (134.7016,1008.9579) -- (178.4719,1008.9579)
       (156.5867,1046.8641) -- (134.7016,1008.9579)
       (145.6442,966.5775) -- (134.7016,1008.9579)
       (112.8165,1046.8641) -- (134.7016,1008.9579)
       (156.5867,1046.8641) -- (178.4719,1008.9579)
       (123.7591,1004.4837) -- (112.8165,1046.8641)
       (50.3539,985.5306) -- (112.8165,1046.8641)
       (123.7591,1004.4837) -- (92.5277,973.8169)
       (81.5851,1016.1974) -- (123.7591,1004.4837)
       (81.5851,1016.1974) -- (92.5277,973.8169)
       (92.5277,973.8169) -- (50.3539,985.5306)
       (114.4130,935.9107) -- (92.5277,973.8169)
       (114.4130,935.9107) -- (72.2390,947.6244)
       (178.4719,1008.9579) -- (134.7016,1008.9579)
       (92.5277,898.0045) -- (48.7573,898.0045)
       (50.3539,985.5306) -- (6.5835,909.7181)
       (50.3538,909.7181) -- (72.2390,947.6244)
       (28.4687,947.6244) -- (50.3538,909.7181)
       (92.5277,898.0045) -- (50.3538,909.7181)
       (6.5835,909.7181) -- (50.3538,909.7181)
       (28.4687,947.6244) -- (72.2390,947.6244)
       (72.2390,947.6244) -- (50.3539,985.5306)
       (48.7573,898.0045) -- (6.5835,909.7181)
       (28.4687,824.9572) -- (6.5835,909.7181)
       (17.5261,867.3377) -- (48.7574,898.0045)
       (17.5261,867.3377) -- (59.6999,855.6240)
       (59.6999,855.6240) -- (28.4687,824.9572)
       (103.4704,855.6240) -- (59.6999,855.6240)
       (103.4704,855.6240) -- (72.2390,824.9572)
       (72.2390,947.6244) -- (50.3538,909.7181)
       (125.3555,817.7178) -- (103.4704,779.8115)
       (28.4687,824.9572) -- (72.2390,749.1447)
       (94.1242,787.0510) -- (72.2390,824.9572)
       (50.3538,787.0510) -- (94.1242,787.0510)
       (125.3555,817.7178) -- (94.1242,787.0510)
       (72.2390,749.1447) -- (94.1242,787.0510)
       (50.3538,787.0510) -- (72.2390,824.9572)
       (72.2390,824.9572) -- (28.4687,824.9572)
       (103.4704,779.8115) -- (72.2390,749.1447)
       (156.5867,725.7174) -- (72.2390,749.1447)
       (103.4704,779.8115) -- (145.6442,768.0978)
       (114.4130,737.4311) -- (103.4704,779.8115)
       (114.4130,737.4311) -- (145.6442,768.0978)
       (145.6442,768.0978) -- (156.5867,725.7174)
       (167.5293,806.0041) -- (145.6442,768.0978)
       (72.2390,824.9572) -- (94.1242,787.0510)
       (103.4704,855.6240) -- (125.3555,817.7178)
       (200.3571,1046.8641) -- (178.4719,1008.9579)
       (178.4719,763.6236) -- (222.2422,763.6236)
       (200.3571,725.7174) -- (178.4719,763.6236)
       (156.5867,725.7174) -- (178.4719,763.6236)
       (200.3571,725.7174) -- (222.2422,763.6236)
       (200.3571,725.7174) -- (156.5867,725.7174)
       (178.4719,763.6236) -- (167.5293,806.0041)
       (147.2406,855.6240) -- (125.3555,817.7178)
       (147.2406,855.6240) -- (136.2980,898.0045)
       (136.2980,898.0045) -- (92.5277,898.0045)
       (114.4130,935.9107) -- (136.2980,898.0045)
       (48.7573,898.0045) -- (59.6999,855.6240)
       (167.5293,806.0041) -- (189.4145,843.9103)
       (189.4145,843.9103) -- (147.2406,855.6240)
       (189.4145,843.9103) -- (178.4719,886.2908)
       (178.4719,886.2908) -- (147.2406,855.6240)
       (136.2980,898.0045) -- (178.4719,886.2908)
       (211.2997,806.0041) -- (200.3571,848.3845)
       (200.3571,848.3845) -- (178.4719,886.2908)
       (178.4719,886.2908) -- (222.2423,886.2908)
       (222.2423,886.2908) -- (200.3571,848.3845)
       (211.2997,806.0041) -- (189.4145,843.9103)
       (145.6442,966.5775) -- (156.5887,924.1975)
       (114.4130,935.9107) -- (156.5887,924.1975)
       (156.5887,924.1975) -- (178.4719,886.2908)
       (178.4719,886.2908) -- (200.3579,924.1975)
       (200.3579,924.1975) -- (189.4145,966.5775)
       (222.2423,886.2908) -- (200.3579,924.1975)
       (156.5887,924.1975) -- (200.3580,924.1975)
       (92.5277,898.0045) -- (103.4704,855.6240)
       (200.3571,725.7174) -- (244.1274,725.7174)
       (244.1274,725.7174) -- (222.2424,763.6236)
       (112.8165,1046.8641) -- (156.5867,1046.8641)
       (156.5867,1046.8641) -- (200.3571,1046.8641)
       (255.0700,806.0041) -- (276.9552,768.0978)
       (266.0126,763.6236) -- (222.2423,763.6236)
       (244.1274,725.7174) -- (266.0126,763.6236)
       (255.0700,806.0041) -- (266.0126,763.6236)
       (287.8978,725.7174) -- (266.0126,763.6236)
       (276.9552,768.0978) -- (287.8978,725.7174)
       (350.3603,787.0510) -- (287.8978,725.7174)
       (276.9552,768.0978) -- (308.1865,798.7646)
       (319.1290,756.3842) -- (276.9552,768.0978)
       (319.1290,756.3842) -- (308.1865,798.7646)
       (308.1865,798.7646) -- (350.3603,787.0510)
       (286.3013,836.6709) -- (308.1865,798.7646)
       (286.3013,836.6709) -- (328.4751,824.9572)
       (308.1865,874.5771) -- (351.9568,874.5771)
       (350.3603,787.0510) -- (394.1307,862.8634)
       (350.3603,862.8634) -- (328.4751,824.9572)
       (372.2455,824.9572) -- (350.3603,862.8634)
       (308.1865,874.5771) -- (350.3603,862.8634)
       (394.1307,862.8634) -- (350.3603,862.8634)
       (372.2455,824.9572) -- (328.4751,824.9572)
       (328.4751,824.9572) -- (350.3603,787.0510)
       (351.9568,874.5771) -- (394.1307,862.8634)
       (372.2455,947.6244) -- (394.1307,862.8634)
       (383.1881,905.2439) -- (351.9568,874.5771)
       (383.1881,905.2439) -- (341.0142,916.9576)
       (341.0142,916.9576) -- (372.2455,947.6244)
       (297.2439,916.9576) -- (341.0142,916.9576)
       (297.2439,916.9576) -- (328.4751,947.6244)
       (328.4751,824.9572) -- (350.3603,862.8634)
       (275.3587,954.8638) -- (297.2439,992.7700)
       (372.2455,947.6244) -- (328.4751,1023.4368)
       (306.5900,985.5306) -- (328.4751,947.6244)
       (350.3603,985.5306) -- (306.5900,985.5306)
       (275.3587,954.8638) -- (306.5900,985.5306)
       (328.4751,1023.4368) -- (306.5900,985.5306)
       (350.3603,985.5306) -- (328.4751,947.6244)
       (328.4751,947.6244) -- (372.2455,947.6244)
       (297.2439,992.7700) -- (328.4751,1023.4368)
       (244.1274,1046.8641) -- (328.4751,1023.4368)
       (297.2439,992.7700) -- (255.0700,1004.4837)
       (286.3013,1035.1505) -- (297.2439,992.7700)
       (286.3013,1035.1505) -- (255.0700,1004.4837)
       (255.0700,1004.4837) -- (244.1274,1046.8641)
       (233.1849,966.5775) -- (255.0700,1004.4837)
       (328.4751,947.6244) -- (306.5900,985.5306)
       (297.2439,916.9576) -- (275.3587,954.8638)
       (222.2423,1008.9579) -- (178.4719,1008.9579)
       (200.3571,1046.8641) -- (222.2423,1008.9579)
       (244.1274,1046.8641) -- (222.2424,1008.9579)
       (200.3571,1046.8641) -- (244.1274,1046.8641)
       (222.2423,1008.9579) -- (233.1848,966.5775)
       (253.4735,916.9576) -- (275.3587,954.8638)
       (253.4735,916.9576) -- (264.4161,874.5771)
       (264.4161,874.5771) -- (308.1865,874.5771)
       (286.3013,836.6709) -- (264.4161,874.5771)
       (351.9568,874.5771) -- (341.0142,916.9576)
       (233.1849,966.5775) -- (211.2998,928.6712)
       (211.2997,928.6712) -- (253.4735,916.9576)
       (211.2997,928.6712) -- (222.2423,886.2908)
       (222.2423,886.2908) -- (253.4735,916.9576)
       (264.4161,874.5771) -- (222.2423,886.2908)
       (189.4145,966.5775) -- (200.3571,924.1970)
       (200.3571,924.1970) -- (222.2423,886.2908)
       (222.2423,886.2908) -- (178.4719,886.2908)
       (178.4719,886.2908) -- (200.3571,924.1970)
       (189.4145,966.5775) -- (211.2997,928.6712)
       (255.0700,806.0041) -- (244.1256,848.3841)
       (286.3013,836.6709) -- (244.1256,848.3841)
       (244.1256,848.3841) -- (222.2424,886.2908)
       (222.2423,886.2908) -- (200.3562,848.3841)
       (200.3562,848.3841) -- (211.2997,806.0041)
       (178.4719,886.2908) -- (200.3562,848.3841)
       (244.1256,848.3841) -- (200.3562,848.3841)
       (308.1865,874.5771) -- (297.2439,916.9576)
       (156.5867,1046.8641) -- (178.4719,1008.9579)
       (287.8978,725.7174) -- (244.1274,725.7174)
       (167.5293,806.0041) -- (211.2997,806.0041)
       (211.2997,806.0041) -- (255.0700,806.0041)
       (145.6442,966.5775) -- (189.4145,966.5775)
       (189.4145,966.5775) -- (233.1848,966.5775);
      \end{tikzpicture}
\begin{tikzpicture}
            [y=0.41pt, x=0.41pt, yscale=-1.0, xscale=1.0]
            \draw[line width=0.01pt]
            (215.4566,719.0090) -- (193.5714,756.9153)
            (193.5714,756.9153) -- (171.6863,719.0090)
            (171.6863,719.0090) -- (215.4566,719.0090)
            (133.7800,860.4770) -- (171.6863,882.3622)
            (111.8949,942.1536) -- (73.9886,964.0388)
            (73.9886,964.0388) -- (52.1034,926.1326)
            (90.0097,860.4770) -- (46.2393,860.4770)
            (46.2393,860.4770) -- (46.2393,904.2474)
            (46.2393,904.2474) -- (90.0097,904.2474)
            (73.9886,964.0388) -- (30.2183,964.0388)
            (30.2183,964.0388) -- (52.1034,926.1326)
            (30.2183,964.0388) -- (52.1034,1001.9450)
            (52.1034,1001.9450) -- (73.9886,964.0388)
            (30.2183,964.0388) -- (8.3331,926.1326)
            (8.3331,926.1326) -- (52.1034,926.1326)
            (8.3331,926.1326) -- (46.2393,904.2474)
            (46.2393,904.2474) -- (8.3331,882.3622)
            (8.3331,882.3622) -- (46.2393,860.4770)
            (8.3331,926.1326) -- (8.3331,882.3622)
            (8.3331,882.3622) -- (8.3331,838.5919)
            (8.3331,838.5919) -- (46.2393,860.4770)
            (111.8948,822.5708) -- (90.0097,784.6646)
            (90.0097,784.6646) -- (127.9159,762.7794)
            (90.0097,784.6646) -- (90.0097,740.8942)
            (90.0097,740.8942) -- (127.9159,762.7794)
            (127.9159,762.7794) -- (127.9159,719.0090)
            (127.9159,719.0090) -- (90.0097,740.8942)
            (90.0097,740.8942) -- (52.1034,762.7794)
            (52.1034,762.7794) -- (90.0097,784.6646)
            (111.8948,822.5708) -- (73.9886,800.6856)
            (73.9886,800.6856) -- (52.1034,838.5919)
            (52.1034,838.5919) -- (90.0096,860.4770)
            (8.3331,838.5919) -- (52.1034,838.5919)
            (73.9886,800.6856) -- (52.1034,762.7794)
            (52.1034,762.7794) -- (30.2182,800.6856)
            (30.2182,800.6856) -- (73.9886,800.6856)
            (52.1034,838.5919) -- (30.2182,800.6856)
            (30.2182,800.6856) -- (8.3331,838.5919)
            (52.1034,1001.9450) -- (90.0097,980.0599)
            (127.9159,1001.9450) -- (90.0097,980.0599)
            (90.0097,980.0599) -- (90.0097,1023.8302)
            (90.0097,1023.8302) -- (127.9159,1001.9450)
            (52.1034,1001.9450) -- (90.0097,1023.8302)
            (90.0097,1023.8302) -- (127.9159,1045.7154)
            (127.9159,1045.7154) -- (127.9159,1001.9450)
            (127.9159,719.0090) -- (149.8011,756.9152)
            (149.8011,756.9152) -- (171.6862,719.0090)
            (171.6862,719.0090) -- (127.9159,719.0090)
            (193.5714,920.2684) -- (149.8011,920.2684)
            (193.5714,756.9153) -- (149.8011,756.9152)
            (171.6863,882.3622) -- (149.8011,920.2684)
            (52.1034,926.1326) -- (90.0097,904.2474)
            (193.5715,920.2685) -- (171.6863,882.3622)
            (111.8949,942.1536) -- (133.7800,904.2474)
            (133.7800,904.2474) -- (171.6863,882.3622)
            (133.7800,904.2474) -- (133.7800,860.4770)
            (133.7800,904.2474) -- (90.0097,904.2474)
            (171.6863,1045.7154) -- (193.5714,1007.8092)
            (193.5714,1007.8092) -- (215.4566,1045.7154)
            (193.5714,1007.8092) -- (149.8011,1007.8092)
            (149.8011,1007.8092) -- (171.6863,1045.7154)
            (149.8011,1007.8092) -- (127.9159,1045.7154)
            (90.0097,980.0599) -- (111.8949,942.1536)
            (149.8011,964.0388) -- (127.9159,1001.9450)
            (149.8011,1007.8092) -- (149.8011,964.0388)
            (149.8011,920.2684) -- (149.8011,964.0388)
            (149.8011,920.2684) -- (111.8949,942.1536)
            (193.5715,920.2685) -- (215.4566,882.3622)
            (313.1543,964.0388) -- (335.0394,926.1326)
            (297.1332,860.4770) -- (340.9035,860.4770)
            (340.9035,860.4770) -- (340.9036,904.2474)
            (340.9036,904.2474) -- (297.1332,904.2474)
            (313.1543,964.0388) -- (356.9246,964.0388)
            (356.9246,964.0388) -- (335.0394,926.1326)
            (356.9246,964.0388) -- (335.0394,1001.9450)
            (335.0394,1001.9450) -- (313.1543,964.0388)
            (356.9246,964.0388) -- (378.8098,926.1325)
            (378.8098,926.1326) -- (335.0394,926.1326)
            (378.8098,926.1326) -- (340.9036,904.2474)
            (340.9036,904.2474) -- (378.8098,882.3622)
            (378.8098,882.3622) -- (340.9035,860.4770)
            (378.8098,926.1326) -- (378.8098,882.3622)
            (378.8098,882.3622) -- (378.8098,838.5919)
            (378.8098,838.5919) -- (340.9035,860.4770)
            (275.2480,822.5708) -- (297.1332,784.6646)
            (297.1332,784.6646) -- (259.2270,762.7794)
            (297.1332,784.6646) -- (297.1332,740.8942)
            (297.1332,740.8942) -- (259.2270,762.7794)
            (259.2270,762.7794) -- (259.2270,719.0090)
            (259.2270,719.0090) -- (297.1332,740.8942)
            (297.1332,740.8942) -- (335.0394,762.7794)
            (335.0394,762.7794) -- (297.1332,784.6646)
            (275.2480,822.5708) -- (313.1543,800.6856)
            (313.1543,800.6856) -- (335.0394,838.5919)
            (335.0394,838.5919) -- (297.1332,860.4770)
            (378.8098,838.5919) -- (335.0394,838.5919)
            (313.1543,800.6856) -- (335.0394,762.7794)
            (335.0394,762.7794) -- (356.9246,800.6856)
            (356.9246,800.6856) -- (313.1543,800.6856)
            (335.0394,838.5919) -- (356.9246,800.6856)
            (356.9246,800.6856) -- (378.8098,838.5919)
            (335.0394,1001.9450) -- (297.1334,980.0599)
            (297.1332,980.0599) -- (297.1332,1023.8302)
            (297.1332,1023.8302) -- (259.2270,1001.9450)
            (335.0394,1001.9450) -- (297.1332,1023.8302)
            (297.1332,1023.8302) -- (259.2270,1045.7154)
            (259.2270,1045.7154) -- (259.2270,1001.9450)
            (335.0394,926.1326) -- (297.1332,904.2474)
            (297.1334,980.0599) -- (259.2270,1001.9450)
            (297.1334,980.0599) -- (275.2483,942.1536)
            (275.2483,942.1536) -- (313.1543,964.0388)
            (215.4566,719.0090) -- (259.2270,719.0090)
            (259.2270,719.0090) -- (237.3418,756.9153)
            (237.3418,756.9153) -- (215.4566,719.0090)
            (193.5714,1007.8092) -- (237.3418,1007.8092)
            (237.3418,1007.8092) -- (215.4566,1045.7154)
            (215.4566,1045.7154) -- (259.2270,1045.7154)
            (259.2270,1045.7154) -- (237.3418,1007.8092)
            (90.0097,860.4770) -- (90.0097,904.2474)
            (149.8011,964.0388) -- (193.5715,964.0388)
            (237.3418,1007.8092) -- (237.3418,964.0388)
            (237.3418,964.0388) -- (259.2270,1001.9450)
            (149.8011,756.9152) -- (149.8011,800.6855)
            (149.8011,800.6855) -- (127.9159,762.7794)
            (111.8948,822.5708) -- (133.7800,860.4770)
            (149.8011,800.6855) -- (193.5714,800.6855)
            (215.4566,882.3622) -- (193.5714,844.4560)
            (237.3418,964.0388) -- (193.5715,964.0388)
            (90.0096,860.4770) -- (133.7800,860.4770)
            (171.6863,882.3622) -- (193.5714,844.4560)
            (193.5714,844.4560) -- (149.8010,844.4560)
            (149.8010,844.4560) -- (171.6863,882.3622)
            (171.6863,882.3622) -- (215.4566,882.3622)
            (111.8948,822.5708) -- (149.8010,844.4560)
            (149.8010,844.4560) -- (149.8011,800.6855)
            (193.5714,800.6855) -- (193.5714,844.4560)
            (237.3418,756.9153) -- (237.3418,800.6856)
            (237.3418,800.6856) -- (259.2270,762.7794)
            (215.4566,882.3622) -- (215.4566,838.5919)
            (215.4566,882.3622) -- (215.4566,926.1326)
            (215.4566,926.1326) -- (253.3628,904.2474)
            (253.3628,904.2474) -- (215.4566,882.3622)
            (215.4566,882.3622) -- (253.3628,860.4770)
            (253.3628,860.4770) -- (215.4566,838.5919)
            (193.5715,920.2685) -- (193.5715,964.0388)
            (193.5715,964.0388) -- (215.4566,926.1326)
            (215.4566,838.5919) -- (193.5714,800.6855)
            (193.5714,756.9153) -- (237.3418,756.9153)
            (297.1332,860.4770) -- (253.3628,860.4770)
            (253.3628,860.4770) -- (275.2480,822.5708)
            (237.3418,800.6856) -- (215.4566,838.5918)
            (297.1332,904.2474) -- (253.3628,904.2474)
            (253.3628,904.2474) -- (275.2483,942.1536)
            (237.3418,964.0388) -- (215.4566,926.1326)
            (193.5714,800.6855) -- (237.3418,800.6856)
            (275.2480,822.5708) -- (297.1332,860.4770)
            (297.1332,904.2474) -- (275.2483,942.1536)
            (127.9159,1045.7154) -- (171.6863,1045.7154)
            (171.6863,1045.7154) -- (215.4566,1045.7154);
          \end{tikzpicture}
\begin{tikzpicture}
        [y=0.41pt, x=0.41pt, yscale=-1.0, xscale=1.0]
        \draw[line width=0.01pt]
        (148.1441,965.8632) -- (126.2590,1003.7694)
        (137.2016,1008.2436) -- (180.9719,1008.2436)
        (159.0867,1046.1499) -- (137.2016,1008.2436)
        (148.1441,965.8632) -- (137.2016,1008.2436)
        (115.3164,1046.1499) -- (137.2016,1008.2436)
        (159.0867,1046.1499) -- (180.9719,1008.2436)
        (126.2590,1003.7694) -- (115.3164,1046.1499)
        (52.8539,984.8163) -- (115.3164,1046.1499)
        (126.2590,1003.7694) -- (95.0277,973.1026)
        (84.0851,1015.4831) -- (126.2590,1003.7694)
        (84.0851,1015.4831) -- (95.0277,973.1026)
        (95.0277,973.1026) -- (52.8539,984.8163)
        (116.9129,935.1964) -- (95.0277,973.1026)
        (116.9129,935.1964) -- (74.7390,946.9101)
        (180.9719,1008.2436) -- (137.2016,1008.2436)
        (95.0277,897.2902) -- (51.2573,897.2902)
        (52.8539,984.8163) -- (9.0835,909.0038)
        (52.8538,909.0038) -- (74.7390,946.9101)
        (30.9687,946.9101) -- (52.8538,909.0038)
        (95.0277,897.2902) -- (52.8538,909.0038)
        (9.0835,909.0038) -- (52.8538,909.0038)
        (30.9687,946.9101) -- (74.7390,946.9101)
        (74.7390,946.9101) -- (52.8539,984.8163)
        (51.2573,897.2902) -- (9.0835,909.0038)
        (30.9687,824.2429) -- (9.0835,909.0038)
        (20.0261,866.6234) -- (51.2574,897.2902)
        (20.0261,866.6234) -- (62.1999,854.9097)
        (62.1999,854.9097) -- (30.9687,824.2429)
        (105.9703,854.9097) -- (62.1999,854.9097)
        (105.9703,854.9097) -- (74.7390,824.2429)
        (74.7390,946.9101) -- (52.8539,909.0038)
        (127.8555,817.0035) -- (105.9703,779.0972)
        (30.9687,824.2429) -- (74.7390,748.4304)
        (96.6242,786.3367) -- (74.7390,824.2429)
        (52.8538,786.3367) -- (96.6242,786.3367)
        (127.8555,817.0035) -- (96.6242,786.3367)
        (74.7390,748.4304) -- (96.6242,786.3367)
        (52.8538,786.3367) -- (74.7390,824.2429)
        (74.7390,824.2429) -- (30.9687,824.2429)
        (105.9703,779.0972) -- (74.7390,748.4304)
        (159.0867,725.0031) -- (74.7390,748.4304)
        (105.9703,779.0972) -- (148.1441,767.3836)
        (116.9129,736.7168) -- (105.9703,779.0972)
        (116.9129,736.7168) -- (148.1441,767.3836)
        (148.1441,767.3836) -- (159.0867,725.0031)
        (170.0293,805.2898) -- (148.1441,767.3836)
        (74.7390,824.2429) -- (96.6242,786.3367)
        (202.8571,1046.1499) -- (180.9719,1008.2436)
        (180.9719,762.9093) -- (224.7423,762.9093)
        (202.8571,725.0031) -- (180.9719,762.9093)
        (159.0867,725.0031) -- (180.9719,762.9093)
        (202.8571,725.0031) -- (224.7423,762.9093)
        (202.8571,725.0031) -- (159.0867,725.0031)
        (180.9719,762.9093) -- (170.0293,805.2898)
        (149.7406,854.9097) -- (127.8555,817.0035)
        (149.7406,854.9097) -- (138.7981,897.2902)
        (138.7981,897.2902) -- (95.0277,897.2902)
        (116.9129,935.1964) -- (138.7981,897.2902)
        (51.2573,897.2902) -- (62.1999,854.9097)
        (180.9719,885.5765) -- (149.7406,854.9097)
        (138.7981,897.2902) -- (180.9719,885.5765)
        (180.9719,885.5765) -- (224.7423,885.5765)
        (148.1441,965.8632) -- (159.0886,923.4832)
        (116.9129,935.1964) -- (159.0886,923.4832)
        (159.0886,923.4832) -- (180.9719,885.5765)
        (180.9719,885.5765) -- (202.8579,923.4832)
        (202.8579,923.4832) -- (191.9145,965.8632)
        (224.7423,885.5765) -- (202.8579,923.4832)
        (159.0886,923.4832) -- (202.8579,923.4832)
        (95.0277,897.2902) -- (105.9703,854.9097)
        (202.8571,725.0031) -- (246.6274,725.0031)
        (246.6274,725.0031) -- (224.7423,762.9093)
        (115.3164,1046.1499) -- (159.0867,1046.1499)
        (159.0867,1046.1499) -- (202.8571,1046.1499)
        (257.5700,805.2898) -- (279.4552,767.3836)
        (268.5126,762.9093) -- (224.7423,762.9093)
        (246.6274,725.0031) -- (268.5126,762.9093)
        (257.5700,805.2898) -- (268.5126,762.9093)
        (290.3978,725.0031) -- (268.5126,762.9093)
        (279.4552,767.3836) -- (290.3978,725.0031)
        (352.8603,786.3367) -- (290.3978,725.0031)
        (279.4552,767.3836) -- (310.6865,798.0503)
        (321.6290,755.6699) -- (279.4552,767.3836)
        (321.6290,755.6699) -- (310.6865,798.0503)
        (310.6865,798.0503) -- (352.8603,786.3367)
        (288.8013,835.9566) -- (310.6865,798.0503)
        (288.8013,835.9566) -- (330.9751,824.2429)
        (310.6865,873.8628) -- (354.4568,873.8628)
        (352.8603,786.3367) -- (396.6307,862.1491)
        (352.8603,862.1491) -- (330.9751,824.2429)
        (374.7455,824.2429) -- (352.8603,862.1491)
        (310.6865,873.8628) -- (352.8603,862.1491)
        (396.6307,862.1491) -- (352.8603,862.1491)
        (374.7455,824.2429) -- (330.9751,824.2429)
        (330.9751,824.2429) -- (352.8603,786.3367)
        (354.4568,873.8628) -- (396.6307,862.1491)
        (374.7455,946.9101) -- (396.6307,862.1491)
        (385.6881,904.5296) -- (354.4568,873.8628)
        (385.6881,904.5296) -- (343.5142,916.2433)
        (343.5142,916.2433) -- (374.7455,946.9101)
        (299.7439,916.2433) -- (343.5142,916.2433)
        (299.7439,916.2433) -- (330.9751,946.9101)
        (330.9751,824.2429) -- (352.8603,862.1492)
        (277.8587,954.1495) -- (299.7439,992.0558)
        (374.7455,946.9101) -- (330.9751,1022.7225)
        (309.0900,984.8163) -- (330.9751,946.9101)
        (352.8603,984.8163) -- (309.0900,984.8163)
        (277.8587,954.1495) -- (309.0900,984.8163)
        (330.9751,1022.7225) -- (309.0900,984.8163)
        (352.8603,984.8163) -- (330.9751,946.9101)
        (330.9751,946.9101) -- (374.7455,946.9101)
        (299.7439,992.0557) -- (330.9751,1022.7225)
        (246.6274,1046.1499) -- (330.9751,1022.7225)
        (299.7439,992.0557) -- (257.5700,1003.7694)
        (288.8013,1034.4362) -- (299.7439,992.0558)
        (288.8013,1034.4362) -- (257.5700,1003.7694)
        (257.5700,1003.7694) -- (246.6274,1046.1499)
        (235.6848,965.8632) -- (257.5700,1003.7694)
        (330.9751,946.9101) -- (309.0900,984.8163)
        (299.7439,916.2433) -- (277.8587,954.1495)
        (224.7423,1008.2436) -- (180.9719,1008.2436)
        (202.8571,1046.1499) -- (224.7423,1008.2436)
        (246.6274,1046.1499) -- (224.7423,1008.2436)
        (202.8571,1046.1499) -- (246.6274,1046.1499)
        (224.7423,1008.2436) -- (235.6848,965.8632)
        (255.9735,916.2433) -- (277.8587,954.1495)
        (266.9161,873.8628) -- (310.6865,873.8628)
        (288.8013,835.9566) -- (266.9161,873.8628)
        (354.4568,873.8628) -- (343.5142,916.2433)
        (235.6848,965.8632) -- (213.7997,927.9570)
        (213.7997,927.9570) -- (255.9735,916.2433)
        (213.7997,927.9570) -- (224.7423,885.5765)
        (224.7423,885.5765) -- (255.9735,916.2433)
        (266.9161,873.8628) -- (224.7423,885.5765)
        (191.9145,965.8632) -- (202.8571,923.4827)
        (202.8571,923.4827) -- (224.7423,885.5765)
        (224.7423,885.5765) -- (180.9719,885.5765)
        (180.9719,885.5765) -- (202.8571,923.4827)
        (191.9145,965.8632) -- (213.7997,927.9570)
        (159.0867,1046.1499) -- (180.9719,1008.2436)
        (290.3978,725.0031) -- (246.6274,725.0031)
        (170.0293,805.2898) -- (213.7997,805.2898)
        (213.7997,805.2898) -- (257.5700,805.2898)
        (148.1441,965.8632) -- (191.9145,965.8632)
        (191.9145,965.8632) -- (235.6848,965.8632)
        (105.9703,854.9097) -- (149.7406,854.9097)
        (255.9735,916.2433) -- (299.7439,916.2433)
        (213.7997,805.2898) -- (235.6849,843.1960)
        (235.6849,843.1960) -- (257.5700,805.2898)
        (180.9719,885.5765) -- (159.0867,847.6703)
        (159.0867,847.6703) -- (170.0293,805.2898)
        (159.0867,847.6703) -- (127.8555,817.0035)
        (288.8013,835.9566) -- (310.6865,873.8628)
        (224.7423,885.5765) -- (235.6849,843.1960)
        (235.6849,843.1960) -- (266.9161,873.8628)
        (180.9719,885.5765) -- (202.8571,847.6702)
        (202.8571,847.6702) -- (224.7423,885.5765)
        (202.8571,847.6702) -- (159.0867,847.6702)
        (202.8571,847.6702) -- (213.7997,805.2898);
      \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
     [y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (323.3116,996.4470) -- (287.0735,1020.9958)
     (247.6945,1001.8872) -- (287.0735,1020.9958)
     (287.0735,1020.9958) -- (283.9326,977.3383)
     (283.9326,977.3383) -- (323.3116,996.4470)
     (283.9326,977.3383) -- (247.6945,1001.8872)
     (247.6945,1001.8872) -- (244.5536,958.2297)
     (244.5536,958.2297) -- (283.9326,977.3383)
     (244.5536,958.2297) -- (272.9002,924.8783)
     (229.8438,917.0051) -- (272.9002,924.8783)
     (272.9002,924.8783) -- (323.3116,996.4470)
     (323.3116,996.4470) -- (360.0862,917.0051)
     (360.0862,917.0051) -- (272.9002,924.8783)
     (298.1059,960.6626) -- (316.4932,920.9417)
     (316.4932,920.9417) -- (341.6989,956.7260)
     (341.6989,956.7260) -- (298.1059,960.6626)
     (287.0735,1020.9958) -- (250.8355,1045.5446)
     (250.8355,1045.5446) -- (247.6945,1001.8872)
     (244.5536,958.2297) -- (229.8438,917.0051)
     (323.3116,837.5633) -- (287.0735,813.0144)
     (247.6945,832.1231) -- (287.0735,813.0144)
     (287.0735,813.0144) -- (283.9326,856.6719)
     (283.9326,856.6719) -- (323.3116,837.5633)
     (283.9326,856.6719) -- (247.6945,832.1231)
     (247.6945,832.1231) -- (244.5536,875.7806)
     (244.5536,875.7806) -- (283.9326,856.6719)
     (244.5536,875.7806) -- (272.9002,909.1319)
     (229.8438,917.0051) -- (272.9002,909.1319)
     (272.9002,909.1319) -- (323.3116,837.5633)
     (323.3116,837.5633) -- (360.0862,917.0051)
     (360.0862,917.0051) -- (272.9002,909.1319)
     (298.1059,873.3476) -- (316.4932,913.0685)
     (316.4932,913.0685) -- (341.6989,877.2842)
     (341.6989,877.2842) -- (298.1059,873.3476)
     (287.0735,813.0144) -- (250.8355,788.4655)
     (250.8355,788.4655) -- (247.6945,832.1231)
     (244.5536,875.7806) -- (229.8438,917.0051)
     (48.1170,837.5633) -- (84.3550,813.0144)
     (123.7340,832.1231) -- (84.3550,813.0144)
     (84.3550,813.0144) -- (87.4960,856.6719)
     (87.4960,856.6719) -- (48.1170,837.5633)
     (87.4960,856.6719) -- (123.7340,832.1231)
     (123.7340,832.1231) -- (126.8749,875.7806)
     (126.8749,875.7806) -- (87.4960,856.6719)
     (126.8749,875.7806) -- (98.5283,909.1319)
     (141.5848,917.0051) -- (98.5283,909.1319)
     (98.5283,909.1319) -- (48.1170,837.5633)
     (48.1170,837.5633) -- (11.3424,917.0051)
     (11.3424,917.0051) -- (98.5283,909.1319)
     (73.3227,873.3476) -- (54.9354,913.0685)
     (54.9354,913.0685) -- (29.7297,877.2842)
     (29.7297,877.2842) -- (73.3227,873.3476)
     (84.3550,813.0144) -- (120.5931,788.4656)
     (174.6819,848.7988) -- (214.0609,867.9074)
     (174.6819,848.7988) -- (138.4438,873.3476)
     (138.4438,873.3476) -- (135.3029,829.6901)
     (135.3029,829.6901) -- (174.6819,848.7988)
     (135.3029,829.6901) -- (163.6495,796.3387)
     (135.3029,829.6901) -- (120.5931,788.4656)
     (120.5931,788.4656) -- (163.6495,796.3387)
     (163.6495,796.3387) -- (214.0609,867.9074)
     (214.0609,867.9074) -- (250.8355,788.4656)
     (250.8355,788.4656) -- (163.6495,796.3387)
     (188.8552,832.1231) -- (207.2425,792.4022)
     (207.2425,792.4022) -- (232.4482,828.1865)
     (232.4482,828.1865) -- (188.8552,832.1231)
     (214.0609,867.9074) -- (177.8228,892.4563)
     (177.8228,892.4563) -- (174.6819,848.7988)
     (177.8228,892.4563) -- (138.4438,873.3476)
     (126.8749,875.7806) -- (141.5848,917.0051)
     (177.8228,892.4563) -- (141.5848,917.0051)
     (48.1170,996.4470) -- (84.3550,1020.9958)
     (123.7340,1001.8872) -- (84.3550,1020.9958)
     (84.3550,1020.9958) -- (87.4960,977.3383)
     (87.4960,977.3383) -- (48.1170,996.4470)
     (87.4960,977.3383) -- (123.7340,1001.8872)
     (123.7340,1001.8872) -- (126.8749,958.2297)
     (126.8749,958.2297) -- (87.4960,977.3383)
     (126.8749,958.2297) -- (98.5283,924.8783)
     (141.5848,917.0051) -- (98.5283,924.8783)
     (98.5283,924.8783) -- (48.1170,996.4470)
     (48.1170,996.4470) -- (11.3424,917.0051)
     (11.3424,917.0051) -- (98.5283,924.8783)
     (73.3227,960.6626) -- (54.9354,920.9417)
     (54.9354,920.9417) -- (29.7297,956.7261)
     (29.7297,956.7261) -- (73.3227,960.6626)
     (84.3550,1020.9958) -- (120.5931,1045.5446)
     (120.5931,1045.5446) -- (123.7340,1001.8872)
     (174.6819,985.2115) -- (214.0609,966.1029)
     (174.6819,985.2115) -- (138.4439,960.6626)
     (138.4439,960.6626) -- (135.3029,1004.3202)
     (135.3029,1004.3202) -- (174.6819,985.2115)
     (135.3029,1004.3202) -- (163.6495,1037.6714)
     (135.3029,1004.3202) -- (120.5931,1045.5446)
     (120.5931,1045.5446) -- (163.6495,1037.6714)
     (163.6495,1037.6714) -- (214.0609,966.1029)
     (214.0609,966.1029) -- (250.8355,1045.5446)
     (250.8355,1045.5446) -- (163.6495,1037.6714)
     (188.8552,1001.8872) -- (207.2425,1041.6080)
     (207.2425,1041.6080) -- (232.4482,1005.8238)
     (232.4482,1005.8238) -- (188.8552,1001.8872)
     (214.0609,966.1029) -- (177.8228,941.5540)
     (177.8228,941.5540) -- (174.6819,985.2115)
     (177.8228,941.5540) -- (138.4439,960.6626)
     (126.8749,958.2297) -- (141.5848,917.0051)
     (177.8228,941.5540) -- (141.5848,917.0051)
     (138.4439,960.6626) -- (141.5848,917.0051)
     (120.5931,788.4656) -- (123.7340,832.1231)
     (138.4438,873.3476) -- (141.5848,917.0051);
    \end{tikzpicture}
\begin{tikzpicture}
     [y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (139.1168,692.0417) -- (159.9224,730.5511)
     (159.9224,730.5511) -- (116.1695,729.3146)
     (116.1695,729.3146) -- (139.1168,692.0417)
     (84.0843,759.0868) -- (93.8253,801.7595)
     (93.8253,801.7595) -- (125.9104,771.9872)
     (125.9104,771.9872) -- (84.0843,759.0868)
     (147.7869,772.6055) -- (178.1393,804.1424)
     (190.2748,762.0879) -- (147.7869,772.6055)
     (139.1168,692.0417) -- (98.6328,675.4018)
     (98.6328,675.4018) -- (104.4642,718.7820)
     (104.4642,718.7820) -- (139.1168,692.0417)
     (78.2317,753.8205) -- (34.7712,748.6217)
     (34.7712,748.6217) -- (61.0037,713.5832)
     (61.0037,713.5832) -- (78.2317,753.8205)
     (58.0880,691.8931) -- (23.5337,665.0260)
     (23.5337,665.0260) -- (64.0785,648.5347)
     (64.0785,648.5347) -- (58.0880,691.8931)
     (169.4692,723.5786) -- (190.2748,762.0879)
     (159.9224,730.5511) -- (190.2748,762.0879)
     (169.4692,723.5786) -- (139.1168,692.0417)
     (139.1168,692.0417) -- (107.1411,662.1520)
     (107.1411,662.1520) -- (149.0142,649.4051)
     (149.0142,649.4050) -- (139.1168,692.0417)
     (68.3326,641.9098) -- (66.4587,598.1795)
     (66.4587,598.1795) -- (105.2671,618.4218)
     (105.2671,618.4218) -- (68.3326,641.9098)
     (147.1504,573.6155) -- (169.9608,610.9722)
     (190.9075,572.5394) -- (181.0101,615.1761)
     (181.0101,615.1761) -- (222.8832,602.4291)
     (160.0635,653.6089) -- (182.8739,690.9656)
     (182.8739,690.9656) -- (203.8206,652.5328)
     (203.8206,652.5328) -- (160.0635,653.6089)
     (261.6917,622.6714) -- (224.7571,646.1593)
     (224.7571,646.1593) -- (263.5656,666.4016)
     (226.6311,689.8896) -- (263.5656,666.4016)
     (126.2037,612.0483) -- (147.1504,573.6155)
     (126.2037,612.0483) -- (169.9608,610.9722)
     (240.3695,750.4242) -- (212.6690,716.5342)
     (197.1697,757.4685) -- (169.4692,723.5786)
     (197.1697,757.4685) -- (212.6690,716.5342)
     (190.2748,762.0879) -- (178.1393,804.1424)
     (220.7926,794.3169) -- (178.1393,804.1424)
     (178.1393,804.1424) -- (135.6514,814.6599)
     (135.6514,814.6599) -- (93.8253,801.7595)
     (93.8253,801.7595) -- (51.9992,788.8590)
     (51.9992,788.8590) -- (34.7712,748.6217)
     (34.7712,748.6217) -- (17.5432,708.3845)
     (17.5432,708.3845) -- (23.5337,665.0260)
     (23.5337,665.0260) -- (29.5242,621.6675)
     (29.5242,621.6675) -- (66.4587,598.1795)
     (66.4587,598.1795) -- (103.3932,574.6916)
     (103.3932,574.6916) -- (147.1504,573.6155)
     (147.1504,573.6155) -- (190.9075,572.5394)
     (190.9075,572.5394) -- (222.8832,602.4291)
     (222.8832,602.4291) -- (261.6917,622.6714)
     (261.6917,622.6714) -- (263.5656,666.4016)
     (263.5656,666.4016) -- (255.8688,709.4899)
     (255.8688,709.4899) -- (212.6690,716.5342)
     (212.6690,716.5342) -- (169.4692,723.5786)
     (255.8688,709.4899) -- (240.3695,750.4242)
     (240.3695,750.4242) -- (197.1697,757.4685)
     (197.1697,757.4685) -- (220.7926,794.3169)
     (255.8688,709.4899) -- (283.5693,743.3798)
     (283.5693,743.3798) -- (240.3695,750.4242)
     (135.6514,814.6599) -- (147.7869,772.6055)
     (147.7869,772.6055) -- (159.9224,730.5511)
     (135.6514,814.6599) -- (125.9104,771.9872)
     (125.9104,771.9872) -- (116.1695,729.3146)
     (116.1695,729.3146) -- (84.0843,759.0868)
     (84.0843,759.0868) -- (51.9992,788.8590)
     (51.9992,788.8590) -- (78.2317,753.8205)
     (78.2317,753.8205) -- (104.4642,718.7820)
     (104.4642,718.7820) -- (61.0037,713.5832)
     (61.0037,713.5832) -- (17.5432,708.3845)
     (17.5432,708.3845) -- (58.0880,691.8931)
     (58.0880,691.8931) -- (98.6328,675.4018)
     (98.6328,675.4018) -- (64.0785,648.5347)
     (64.0785,648.5347) -- (29.5242,621.6675)
     (29.5242,621.6675) -- (68.3326,641.9098)
     (68.3326,641.9098) -- (107.1411,662.1520)
     (107.1411,662.1520) -- (105.2671,618.4218)
     (105.2671,618.4218) -- (103.3932,574.6916)
     (103.3932,574.6916) -- (126.2037,612.0483)
     (126.2037,612.0483) -- (149.0142,649.4051)
     (149.0142,649.4050) -- (169.9608,610.9722)
     (169.9608,610.9722) -- (190.9075,572.5394)
     (181.0101,615.1761) -- (160.0635,653.6089)
     (160.0635,653.6089) -- (139.1168,692.0417)
     (226.6311,689.8896) -- (203.8206,652.5328)
     (203.8206,652.5328) -- (181.0101,615.1761)
     (224.7571,646.1593) -- (226.6311,689.8896)
     (222.8832,602.4291) -- (224.7571,646.1593)
     (226.6311,689.8896) -- (182.8739,690.9656)
     (182.8739,690.9656) -- (139.1168,692.0417)
     (428.0282,692.0599) -- (407.2178,730.5666)
     (407.2178,730.5666) -- (450.9708,729.3356)
     (450.9708,729.3356) -- (428.0282,692.0599)
     (483.0522,759.1118) -- (473.3059,801.7833)
     (473.3059,801.7833) -- (441.2245,772.0070)
     (441.2245,772.0070) -- (483.0522,759.1118)
     (419.3480,772.6225) -- (388.9916,804.1556)
     (376.8614,762.0997) -- (419.3480,772.6225)
     (428.0282,692.0599) -- (468.5143,675.4250)
     (468.5143,675.4250) -- (462.6774,718.8045)
     (462.6774,718.8045) -- (428.0282,692.0599)
     (488.9055,753.8463) -- (532.3667,748.6530)
     (532.3667,748.6530) -- (506.1386,713.6112)
     (506.1386,713.6112) -- (488.9055,753.8463)
     (509.0570,691.9215) -- (543.6147,665.0586)
     (543.6147,665.0586) -- (503.0720,648.5622)
     (503.0720,648.5622) -- (509.0570,691.9215)
     (397.6718,723.5929) -- (376.8614,762.0997)
     (407.2178,730.5666) -- (376.8614,762.0997)
     (397.6718,723.5929) -- (428.0282,692.0599)
     (428.0282,692.0599) -- (460.0077,662.1742)
     (460.0077,662.1742) -- (418.1361,649.4219)
     (418.1361,649.4219) -- (428.0282,692.0599)
     (498.8187,641.9368) -- (500.6981,598.2068)
     (500.6981,598.2068) -- (461.8871,618.4442)
     (461.8871,618.4442) -- (498.8187,641.9368)
     (420.0095,573.6326) -- (397.1943,610.9865)
     (376.2525,572.5510) -- (386.1445,615.1890)
     (386.1445,615.1890) -- (344.2730,602.4367)
     (407.0863,653.6244) -- (384.2712,690.9783)
     (384.2712,690.9783) -- (363.3294,652.5428)
     (363.3294,652.5428) -- (407.0863,653.6244)
     (305.4620,622.6741) -- (342.3936,646.1667)
     (342.3936,646.1667) -- (303.5826,666.4041)
     (340.5142,689.8967) -- (303.5826,666.4041)
     (440.9513,612.0681) -- (420.0095,573.6326)
     (440.9513,612.0681) -- (397.1943,610.9865)
     (326.7682,750.4296) -- (354.4729,716.5431)
     (369.9671,757.4794) -- (397.6718,723.5929)
     (369.9671,757.4794) -- (354.4729,716.5431)
     (376.8614,762.0997) -- (388.9916,804.1556)
     (346.3395,794.3248) -- (388.9916,804.1556)
     (388.9916,804.1556) -- (431.4782,814.6785)
     (431.4782,814.6785) -- (473.3059,801.7833)
     (473.3059,801.7833) -- (515.1336,788.8881)
     (515.1336,788.8881) -- (532.3667,748.6530)
     (532.3667,748.6530) -- (549.5997,708.4179)
     (549.5997,708.4179) -- (543.6147,665.0586)
     (543.6147,665.0586) -- (537.6296,621.6994)
     (537.6296,621.6994) -- (500.6981,598.2068)
     (500.6981,598.2068) -- (463.7665,574.7142)
     (463.7665,574.7142) -- (420.0095,573.6326)
     (420.0095,573.6326) -- (376.2525,572.5510)
     (376.2525,572.5510) -- (344.2730,602.4367)
     (344.2730,602.4367) -- (305.4620,622.6741)
     (305.4620,622.6741) -- (303.5826,666.4041)
     (303.5826,666.4041) -- (311.2740,709.4934)
     (311.2740,709.4934) -- (354.4729,716.5431)
     (354.4729,716.5431) -- (397.6718,723.5929)
     (311.2740,709.4934) -- (326.7682,750.4296)
     (326.7682,750.4296) -- (369.9671,757.4794)
     (369.9671,757.4794) -- (346.3395,794.3248)
     (311.2740,709.4934) -- (283.5693,743.3798)
     (283.5693,743.3798) -- (326.7682,750.4296)
     (431.4782,814.6785) -- (419.3480,772.6225)
     (419.3480,772.6225) -- (407.2178,730.5666)
     (431.4782,814.6785) -- (441.2245,772.0070)
     (441.2245,772.0070) -- (450.9708,729.3356)
     (450.9708,729.3356) -- (483.0522,759.1118)
     (483.0522,759.1118) -- (515.1336,788.8881)
     (515.1336,788.8881) -- (488.9055,753.8463)
     (488.9055,753.8463) -- (462.6774,718.8045)
     (462.6774,718.8045) -- (506.1386,713.6112)
     (506.1386,713.6112) -- (549.5997,708.4179)
     (549.5997,708.4179) -- (509.0570,691.9215)
     (509.0570,691.9215) -- (468.5143,675.4250)
     (468.5143,675.4250) -- (503.0720,648.5622)
     (503.0720,648.5622) -- (537.6296,621.6994)
     (537.6296,621.6994) -- (498.8187,641.9368)
     (498.8187,641.9368) -- (460.0077,662.1742)
     (460.0077,662.1742) -- (461.8871,618.4442)
     (461.8871,618.4442) -- (463.7665,574.7142)
     (463.7665,574.7142) -- (440.9513,612.0681)
     (440.9513,612.0681) -- (418.1361,649.4219)
     (418.1361,649.4219) -- (397.1943,610.9865)
     (397.1943,610.9865) -- (376.2525,572.5510)
     (386.1445,615.1890) -- (407.0863,653.6244)
     (407.0863,653.6244) -- (428.0282,692.0599)
     (340.5142,689.8967) -- (363.3294,652.5428)
     (363.3294,652.5428) -- (386.1445,615.1890)
     (342.3936,646.1667) -- (340.5142,689.8967)
     (344.2730,602.4367) -- (342.3936,646.1667)
     (340.5142,689.8967) -- (384.2712,690.9783)
     (384.2712,690.9783) -- (428.0282,692.0599)
     (261.6917,622.6714) -- (305.4620,622.6744)
     (272.5371,913.8392) -- (232.7067,931.9881)
     (232.7067,931.9881) -- (268.3393,957.4078)
     (268.3393,957.4078) -- (272.5371,913.8392)
     (275.9543,1000.5106) -- (242.4336,1028.6568)
     (242.4336,1028.6568) -- (234.8186,985.5540)
     (234.8186,985.5540) -- (275.9543,1000.5106)
     (217.0023,972.8441) -- (173.7678,979.6717)
     (173.7678,979.6717) -- (189.4722,938.8157)
     (189.4722,938.8157) -- (217.0023,972.8441)
     (272.5371,913.8392) -- (228.8616,916.7184)
     (228.8616,916.7184) -- (248.2059,877.4546)
     (248.2059,877.4546) -- (272.5371,913.8392)
     (187.5496,931.1808) -- (154.3687,902.6348)
     (154.3687,902.6348) -- (195.6807,888.1724)
     (195.6807,888.1724) -- (187.5496,931.1808)
     (191.6462,826.9716) -- (234.4993,835.8858)
     (205.3529,868.5405) -- (191.6462,826.9716)
     (205.3529,868.5405) -- (234.4993,835.8858)
     (283.5693,1043.6135) -- (242.4336,1028.6568)
     (242.4336,1028.6568) -- (201.2980,1013.7001)
     (201.2980,1013.7001) -- (173.7678,979.6717)
     (173.7678,979.6717) -- (146.2376,945.6433)
     (146.2376,945.6433) -- (154.3687,902.6348)
     (154.3687,902.6348) -- (162.4999,859.6264)
     (162.4999,859.6264) -- (191.6462,826.9716)
     (275.9543,1000.5106) -- (268.3393,957.4078)
     (268.3393,957.4078) -- (234.8186,985.5540)
     (234.8186,985.5540) -- (201.2980,1013.7001)
     (201.2980,1013.7001) -- (217.0023,972.8441)
     (217.0023,972.8441) -- (232.7067,931.9881)
     (232.7067,931.9881) -- (189.4722,938.8157)
     (189.4722,938.8157) -- (146.2376,945.6433)
     (146.2376,945.6433) -- (187.5496,931.1808)
     (187.5496,931.1808) -- (228.8616,916.7184)
     (228.8616,916.7184) -- (195.6807,888.1724)
     (195.6807,888.1724) -- (162.4999,859.6264)
     (162.4999,859.6264) -- (205.3529,868.5405)
     (205.3529,868.5405) -- (248.2059,877.4546)
     (248.2059,877.4546) -- (234.4993,835.8858)
     (283.5693,1043.6135) -- (275.9543,1000.5106)
     (294.6014,913.8392) -- (334.4318,931.9881)
     (334.4318,931.9881) -- (298.7992,957.4078)
     (298.7992,957.4078) -- (294.6014,913.8392)
     (291.1842,1000.5106) -- (324.7049,1028.6568)
     (324.7049,1028.6568) -- (332.3199,985.5540)
     (332.3199,985.5540) -- (291.1842,1000.5106)
     (350.1362,972.8441) -- (393.3707,979.6717)
     (393.3707,979.6717) -- (377.6664,938.8157)
     (377.6664,938.8157) -- (350.1362,972.8441)
     (294.6014,913.8392) -- (338.2769,916.7184)
     (338.2769,916.7184) -- (318.9326,877.4546)
     (318.9326,877.4546) -- (294.6014,913.8392)
     (379.5889,931.1808) -- (412.7698,902.6348)
     (412.7698,902.6348) -- (371.4578,888.1724)
     (371.4578,888.1724) -- (379.5889,931.1808)
     (375.4923,826.9716) -- (332.6393,835.8858)
     (361.7857,868.5405) -- (375.4923,826.9716)
     (361.7857,868.5405) -- (332.6393,835.8858)
     (324.7049,1028.6568) -- (365.8406,1013.7001)
     (365.8406,1013.7001) -- (393.3707,979.6717)
     (393.3707,979.6717) -- (420.9009,945.6433)
     (420.9009,945.6433) -- (412.7698,902.6348)
     (412.7698,902.6348) -- (404.6387,859.6264)
     (404.6387,859.6264) -- (375.4923,826.9716)
     (291.1842,1000.5106) -- (298.7992,957.4078)
     (298.7992,957.4078) -- (332.3199,985.5540)
     (332.3199,985.5540) -- (365.8406,1013.7001)
     (365.8406,1013.7001) -- (350.1362,972.8441)
     (350.1362,972.8441) -- (334.4318,931.9881)
     (334.4318,931.9881) -- (377.6664,938.8157)
     (377.6664,938.8157) -- (420.9009,945.6433)
     (420.9009,945.6433) -- (379.5889,931.1808)
     (379.5889,931.1808) -- (338.2769,916.7184)
     (338.2769,916.7184) -- (371.4578,888.1724)
     (371.4578,888.1724) -- (404.6387,859.6264)
     (404.6387,859.6264) -- (361.7857,868.5405)
     (361.7857,868.5405) -- (318.9326,877.4546)
     (318.9326,877.4546) -- (332.6393,835.8858)
     (191.6462,826.9716) -- (220.7926,794.3169)
     (220.7926,794.3169) -- (234.4993,835.8858)
     (375.4923,826.9716) -- (346.3395,794.3248)
     (346.3395,794.3248) -- (332.6393,835.8858)
     (324.7049,1028.6568) -- (283.5693,1043.6135)
     (283.5693,1043.6135) -- (291.1842,1000.5106);
    \end{tikzpicture}
\begin{tikzpicture}
     [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (159.6174,561.2427) -- (135.0685,597.4808)
     (154.1772,636.8598) -- (135.0685,597.4808)
     (135.0685,597.4808) -- (178.7260,600.6217)
     (178.7260,600.6217) -- (159.6174,561.2427)
     (178.7260,600.6217) -- (154.1772,636.8598)
     (154.1772,636.8598) -- (197.8347,640.0007)
     (197.8347,640.0007) -- (178.7260,600.6217)
     (197.8347,640.0007) -- (231.1861,611.6541)
     (239.0592,654.7105) -- (231.1861,611.6541)
     (231.1861,611.6541) -- (159.6174,561.2427)
     (159.6174,561.2427) -- (239.0592,524.4682)
     (239.0592,524.4682) -- (231.1860,611.6541)
     (195.4017,586.4484) -- (235.1226,568.0611)
     (235.1226,568.0611) -- (199.3383,542.8554)
     (199.3383,542.8554) -- (195.4017,586.4484)
     (135.0685,597.4808) -- (110.5197,633.7188)
     (170.8528,687.8076) -- (189.9615,727.1866)
     (170.8528,687.8076) -- (195.4017,651.5696)
     (195.4017,651.5696) -- (151.7442,648.4287)
     (151.7442,648.4287) -- (170.8528,687.8076)
     (151.7442,648.4287) -- (118.3928,676.7753)
     (151.7442,648.4287) -- (110.5197,633.7188)
     (110.5197,633.7188) -- (118.3928,676.7753)
     (189.9615,727.1866) -- (214.5104,690.9486)
     (214.5104,690.9486) -- (170.8528,687.8076)
     (214.5104,690.9486) -- (195.4017,651.5696)
     (197.8347,640.0007) -- (239.0592,654.7105)
     (110.5197,633.7188) -- (154.1772,636.8598)
     (195.4017,651.5696) -- (239.0592,654.7105)
     (110.5197,633.7188) -- (118.3928,676.7753)
     (118.3928,676.7753) -- (189.9615,727.1866)
     (118.3928,676.7753) -- (110.5196,763.9612)
     (110.5196,763.9612) -- (189.9615,727.1866)
     (154.1772,701.9810) -- (150.2406,745.5739)
     (150.2406,745.5739) -- (114.4562,720.3682)
     (114.4562,720.3682) -- (154.1772,701.9810)
     (318.5011,561.2428) -- (343.0500,597.4808)
     (323.9413,636.8598) -- (343.0500,597.4808)
     (343.0500,597.4808) -- (299.3925,600.6217)
     (299.3925,600.6217) -- (318.5011,561.2428)
     (299.3925,600.6217) -- (323.9413,636.8598)
     (323.9413,636.8598) -- (280.2838,640.0007)
     (280.2838,640.0007) -- (299.3925,600.6217)
     (280.2838,640.0007) -- (246.9324,611.6541)
     (239.0592,654.7105) -- (246.9324,611.6541)
     (246.9324,611.6541) -- (318.5011,561.2428)
     (282.7168,586.4484) -- (242.9959,568.0611)
     (242.9959,568.0611) -- (278.7802,542.8555)
     (278.7802,542.8555) -- (282.7168,586.4484)
     (343.0500,597.4808) -- (367.5988,633.7189)
     (307.2656,687.8077) -- (288.1570,727.1866)
     (307.2656,687.8077) -- (282.7168,651.5696)
     (282.7168,651.5696) -- (326.3743,648.4287)
     (326.3743,648.4287) -- (307.2656,687.8077)
     (326.3743,648.4287) -- (359.7256,676.7753)
     (326.3743,648.4287) -- (367.5988,633.7189)
     (367.5988,633.7189) -- (359.7256,676.7753)
     (288.1570,727.1866) -- (263.6081,690.9486)
     (263.6081,690.9486) -- (307.2656,687.8077)
     (263.6081,690.9486) -- (282.7168,651.5696)
     (280.2838,640.0007) -- (239.0592,654.7105)
     (263.6081,690.9486) -- (239.0592,654.7105)
     (367.5988,633.7189) -- (323.9413,636.8598)
     (282.7168,651.5696) -- (239.0592,654.7105)
     (367.5988,633.7189) -- (359.7256,676.7753)
     (359.7256,676.7753) -- (288.1570,727.1866)
     (359.7256,676.7753) -- (367.5988,763.9613)
     (367.5988,763.9613) -- (288.1570,727.1866)
     (323.9413,701.9810) -- (327.8779,745.5740)
     (327.8779,745.5740) -- (363.6622,720.3683)
     (363.6622,720.3683) -- (323.9413,701.9810)
     (318.5011,561.2428) -- (278.7802,542.8555)
     (278.7802,542.8555) -- (239.0592,524.4681)
     (246.9324,611.6541) -- (242.9959,568.0611)
     (242.9959,568.0611) -- (239.0592,524.4682)
     (214.5104,690.9486) -- (239.0593,654.7105)
     (286.4883,728.2862) -- (262.7748,691.4961)
     (219.0568,693.6376) -- (262.7748,691.4961)
     (262.7748,691.4961) -- (242.7704,730.4277)
     (242.7704,730.4276) -- (286.4883,728.2862)
     (242.7704,730.4276) -- (219.0568,693.6376)
     (219.0568,693.6376) -- (199.0525,732.5692)
     (199.0525,732.5692) -- (242.7704,730.4277)
     (199.0525,732.5692) -- (212.0554,774.3635)
     (169.3590,764.7272) -- (212.0554,774.3635)
     (212.0554,774.3635) -- (286.4883,728.2862)
     (286.4883,728.2862) -- (289.1760,815.7856)
     (289.1760,815.7856) -- (212.0554,774.3635)
     (249.2719,751.3248) -- (250.6157,795.0745)
     (250.6157,795.0745) -- (287.8322,772.0359)
     (287.8322,772.0359) -- (249.2719,751.3248)
     (262.7748,691.4961) -- (239.0612,654.7060)
     (199.0525,732.5692) -- (169.3590,764.7272)
     (239.0612,654.7060) -- (219.0568,693.6376)
     (224.2018,874.4519) -- (181.2407,882.8295)
     (152.5049,849.8128) -- (181.2407,882.8295)
     (181.2407,882.8295) -- (195.4660,841.4352)
     (195.4660,841.4352) -- (224.2018,874.4519)
     (195.4660,841.4352) -- (152.5049,849.8128)
     (152.5049,849.8128) -- (166.7303,808.4186)
     (166.7303,808.4186) -- (195.4660,841.4352)
     (166.7303,808.4186) -- (205.8824,788.8494)
     (169.3590,764.7272) -- (205.8824,788.8494)
     (205.8824,788.8494) -- (224.2018,874.4519)
     (215.0421,831.6507) -- (247.5292,802.3175)
     (247.5292,802.3175) -- (256.6889,845.1187)
     (256.6889,845.1187) -- (215.0421,831.6507)
     (181.2407,882.8295) -- (138.2795,891.2071)
     (166.7303,808.4186) -- (169.3590,764.7272)
     (138.2795,891.2070) -- (152.5049,849.8128)
     (224.2018,874.4519) -- (256.6889,845.1187)
     (256.6889,845.1187) -- (289.1760,815.7856)
     (205.8824,788.8494) -- (247.5292,802.3175)
     (247.5292,802.3175) -- (289.1760,815.7856)
     (40.7409,816.8198) -- (24.4802,857.4577)
     (51.5432,891.8588) -- (24.4802,857.4577)
     (24.4802,857.4577) -- (67.8040,851.2210)
     (67.8040,851.2210) -- (40.7409,816.8198)
     (67.8040,851.2210) -- (51.5432,891.8588)
     (51.5432,891.8588) -- (94.8670,885.6221)
     (94.8670,885.6221) -- (67.8040,851.2210)
     (94.8670,885.6221) -- (121.4100,850.8182)
     (138.2795,891.2070) -- (121.4100,850.8182)
     (121.4100,850.8182) -- (40.7409,816.8198)
     (40.7409,816.8198) -- (110.5189,763.9576)
     (75.6299,790.3887) -- (81.0754,833.8190)
     (24.4802,857.4577) -- (8.2195,898.0955)
     (94.8670,885.6221) -- (138.2795,891.2071)
     (8.2195,898.0955) -- (51.5432,891.8588)
     (121.4100,850.8182) -- (110.5189,763.9576)
     (81.0754,833.8190) -- (115.9644,807.3879)
     (115.9644,807.3879) -- (75.6299,790.3887)
     (408.8340,841.1820) -- (388.2164,802.5716)
     (344.4701,801.1218) -- (388.2164,802.5716)
     (388.2164,802.5716) -- (365.0877,839.7321)
     (365.0877,839.7321) -- (408.8340,841.1819)
     (365.0877,839.7321) -- (344.4701,801.1218)
     (344.4701,801.1218) -- (321.3413,838.2823)
     (321.3413,838.2823) -- (365.0877,839.7321)
     (321.3413,838.2823) -- (330.8741,881.0020)
     (289.1114,867.8978) -- (330.8741,881.0020)
     (330.8741,881.0020) -- (408.8340,841.1820)
     (408.8340,841.1820) -- (404.3392,928.6072)
     (404.3392,928.6072) -- (330.8741,881.0020)
     (369.8541,861.0920) -- (367.6067,904.8046)
     (367.6067,904.8046) -- (406.5866,884.8946)
     (406.5866,884.8946) -- (369.8541,861.0920)
     (388.2164,802.5716) -- (367.5988,763.9613)
     (321.3413,838.2823) -- (289.1114,867.8978)
     (367.5988,763.9613) -- (344.4701,801.1218)
     (334.7741,981.7492) -- (291.2708,986.5766)
     (265.3385,951.3152) -- (291.2708,986.5766)
     (291.2708,986.5766) -- (308.8419,946.4879)
     (308.8419,946.4879) -- (334.7741,981.7493)
     (308.8419,946.4879) -- (265.3385,951.3153)
     (265.3385,951.3152) -- (282.9096,911.2266)
     (282.9096,911.2266) -- (308.8419,946.4879)
     (282.9096,911.2266) -- (323.5343,894.9331)
     (289.1114,867.8978) -- (323.5343,894.9331)
     (323.5343,894.9331) -- (334.7741,981.7493)
     (329.1542,938.3412) -- (363.9368,911.7702)
     (363.9368,911.7702) -- (369.5567,955.1782)
     (369.5567,955.1782) -- (329.1542,938.3412)
     (291.2708,986.5766) -- (247.7675,991.4039)
     (282.9096,911.2266) -- (289.1114,867.8978)
     (247.7675,991.4039) -- (265.3385,951.3152)
     (334.7741,981.7492) -- (369.5567,955.1782)
     (369.5567,955.1782) -- (404.3392,928.6072)
     (323.5343,894.9331) -- (363.9368,911.7702)
     (363.9368,911.7702) -- (404.3392,928.6072)
     (175.7122,1041.1173) -- (211.7399,1016.2606)
     (208.2271,972.6314) -- (211.7399,1016.2606)
     (211.7399,1016.2606) -- (172.1995,997.4881)
     (172.1995,997.4881) -- (175.7122,1041.1173)
     (172.1995,997.4881) -- (208.2271,972.6314)
     (208.2271,972.6314) -- (168.6868,953.8590)
     (168.6868,953.8590) -- (172.1995,997.4881)
     (168.6868,953.8590) -- (127.3212,968.1674)
     (135.6125,925.1895) -- (127.3212,968.1674)
     (127.3212,968.1674) -- (175.7122,1041.1173)
     (175.7122,1041.1173) -- (88.3403,1046.5502)
     (88.3403,1046.5502) -- (127.3212,968.1674)
     (151.5167,1004.6424) -- (107.8308,1007.3588)
     (107.8308,1007.3588) -- (132.0263,1043.8338)
     (132.0263,1043.8338) -- (151.5167,1004.6424)
     (211.7399,1016.2606) -- (247.7675,991.4039)
     (168.6868,953.8590) -- (135.6125,925.1895)
     (247.7675,991.4039) -- (208.2271,972.6314)
     (27.6634,983.4495) -- (17.9415,940.7725)
     (50.0398,911.0145) -- (17.9415,940.7725)
     (17.9415,940.7725) -- (59.7618,953.6915)
     (59.7618,953.6915) -- (27.6634,983.4495)
     (59.7618,953.6915) -- (50.0398,911.0145)
     (50.0398,911.0145) -- (91.8602,923.9335)
     (91.8602,923.9335) -- (59.7618,953.6915)
     (91.8602,923.9335) -- (112.6486,962.4522)
     (135.6125,925.1895) -- (112.6486,962.4522)
     (112.6486,962.4521) -- (27.6634,983.4495)
     (70.1560,972.9508) -- (100.4945,1004.5012)
     (100.4945,1004.5012) -- (58.0018,1014.9998)
     (58.0018,1014.9998) -- (70.1560,972.9508)
     (17.9415,940.7725) -- (8.2195,898.0955)
     (91.8602,923.9335) -- (135.6125,925.1895)
     (8.2195,898.0955) -- (50.0398,911.0145)
     (27.6634,983.4495) -- (58.0018,1014.9998)
     (58.0018,1014.9998) -- (88.3403,1046.5502)
     (112.6486,962.4521) -- (100.4945,1004.5012)
     (100.4945,1004.5012) -- (88.3403,1046.5502);
    \end{tikzpicture}
\begin{tikzpicture}
  	[y=0.3pt, x=0.3pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	
  	(481.1735,581.7035) -- (437.4182,580.5577)
  	
  	(474.9907,558.1044) -- (437.4182,580.5577)
  	
  	(518.7460,559.2502) -- (474.9907,558.1044)
  	
  	(518.7460,559.2502) -- (481.1735,581.7035)
  	
  	(497.8606,520.7840) -- (474.9907,558.1044)
  	
  	(497.8606,520.7840) -- (518.7460,559.2502)
  	
  	(451.4120,539.0846) -- (437.4182,580.5577)
  	
  	(488.9845,516.6313) -- (451.4120,539.0846)
  	
  	(488.9845,516.6313) -- (474.9907,558.1044)
  	
  	(511.8544,479.3109) -- (488.9845,516.6313)
  	
  	(511.8544,479.3109) -- (497.8606,520.7840)
  	
  	(540.7743,512.1665) -- (511.8544,479.3109)
  	
  	(540.7743,512.1665) -- (497.8606,520.7840)
  	
  	(554.7681,470.6934) -- (511.8544,479.3109)
  	
  	(554.7681,470.6934) -- (540.7743,512.1665)
  	
  	(583.6879,503.5490) -- (554.7681,470.6934)
  	
  	(583.6879,503.5490) -- (540.7743,512.1665)
  	
  	(583.6879,503.5490) -- (557.2483,538.4315)
  	
  	(450.7531,495.3192) -- (451.4120,539.0846)
  	
  	(450.7531,495.3192) -- (488.9845,516.6313)
  	
  	(520.9073,442.9574) -- (485.8302,469.1383)
  	
  	(520.9073,442.9574) -- (480.6954,425.6702)
  	
  	(520.9073,442.9574) -- (554.7681,470.6934)
  	
  	(445.6183,451.8511) -- (450.7531,495.3192)
  	
  	(485.8302,469.1383) -- (450.7531,495.3192)
  	
  	(485.8302,469.1383) -- (445.6183,451.8511)
  	
  	(480.6954,425.6702) -- (445.6183,451.8511)
  	
  	(480.6954,425.6702) -- (485.8302,469.1383)
  	
  	(515.7725,399.4892) -- (480.6954,425.6702)
  	
  	(515.7725,399.4892) -- (520.9073,442.9574)
  	
  	(515.7725,399.4892) -- (473.3639,410.3223)
  	
  	(515.7725,399.4892) -- (485.1865,368.1788)
  	
  	(446.2772,495.6165) -- (451.4120,539.0846)
  	
  	(446.2772,495.6165) -- (445.6183,451.8511)
  	
  	(432.2834,537.0896) -- (437.4182,580.5577)
  	
  	(432.2834,537.0896) -- (446.2772,495.6165)
  	
  	(403.3635,504.2340) -- (432.2834,537.0896)
  	
  	(403.3635,504.2340) -- (446.2772,495.6165)
  	
  	(430.9553,421.1553) -- (417.1594,462.6947)
  	
  	(430.9553,421.1553) -- (388.0832,429.9774)
  	
  	(374.2874,471.5168) -- (403.3635,504.2340)
  	
  	(417.1594,462.6947) -- (403.3635,504.2340)
  	
  	(417.1594,462.6947) -- (374.2874,471.5168)
  	
  	(388.0832,429.9774) -- (374.2874,471.5168)
  	
  	(388.0832,429.9774) -- (417.1594,462.6947)
  	
  	(442.7779,379.0119) -- (430.9553,421.1553)
  	
  	(473.3639,410.3223) -- (430.9553,421.1553)
  	
  	(473.3639,410.3223) -- (442.7779,379.0119)
  	
  	(485.1865,368.1788) -- (442.7779,379.0119)
  	
  	(485.1865,368.1788) -- (473.3639,410.3223)
  	
  	(454.6005,336.8684) -- (442.7779,379.0119)
  	
  	(454.6005,336.8684) -- (485.1865,368.1788)
  	
  	(403.2072,504.3723) -- (432.2834,537.0896)
  	
  	(403.2072,504.3723) -- (374.2874,471.5168)
  	
  	(408.3420,547.8404) -- (437.4182,580.5577)
  	
  	(408.3420,547.8404) -- (403.2072,504.3723)
  	
  	(368.1301,530.5532) -- (408.3420,547.8404)
  	
  	(368.1301,530.5532) -- (403.2072,504.3723)
  	
  	(347.1793,445.5566) -- (357.6547,488.0549)
  	
  	(347.1793,445.5566) -- (315.6123,475.8777)
  	
  	(347.1793,445.5566) -- (388.0832,429.9774)
  	
  	(326.0877,518.3760) -- (368.1301,530.5532)
  	
  	(357.6547,488.0549) -- (368.1301,530.5532)
  	
  	(357.6547,488.0549) -- (326.0877,518.3760)
  	
  	(315.6123,475.8777) -- (326.0877,518.3760)
  	
  	(315.6123,475.8777) -- (357.6547,488.0549)
  	
  	(305.1369,433.3793) -- (347.1793,445.5566)
  	
  	(305.1369,433.3793) -- (315.6123,475.8777)
  	
  	(305.1369,433.3793) -- (296.1087,476.2085)
  	
  	(305.1369,433.3793) -- (263.5317,446.9752)
  	
  	(366.2996,535.6632) -- (408.3420,547.8404)
  	
  	(366.2996,535.6632) -- (326.0877,518.3760)
  	
  	(395.3758,568.3805) -- (437.4182,580.5577)
  	
  	(395.3758,568.3805) -- (366.2996,535.6632)
  	
  	(352.5038,577.2026) -- (395.3758,568.3805)
  	
  	(352.5038,577.2026) -- (366.2996,535.6632)
  	
  	(287.0804,519.0376) -- (319.7921,548.1201)
  	
  	(287.0804,519.0376) -- (278.2501,561.9080)
  	
  	(310.9617,590.9905) -- (352.5037,577.2026)
  	
  	(319.7921,548.1201) -- (352.5037,577.2026)
  	
  	(319.7921,548.1201) -- (310.9617,590.9905)
  	
  	(278.2501,561.9080) -- (310.9617,590.9905)
  	
  	(278.2501,561.9080) -- (319.7921,548.1201)
  	
  	(254.5034,489.8043) -- (287.0804,519.0376)
  	
  	(296.1087,476.2085) -- (287.0804,519.0376)
  	
  	(296.1087,476.2085) -- (254.5034,489.8043)
  	
  	(263.5317,446.9752) -- (254.5034,489.8043)
  	
  	(263.5317,446.9752) -- (296.1087,476.2085)
  	
  	(235.1928,529.0847) -- (254.5034,489.8043)
  	
  	(353.8338,582.1684) -- (395.3758,568.3805)
  	
  	(353.8338,582.1684) -- (310.9617,590.9905)
  	
  	(395.8762,594.3456) -- (437.4182,580.5577)
  	
  	(395.8762,594.3456) -- (353.8338,582.1684)
  	
  	(364.3092,624.6667) -- (395.8762,594.3456)
  	
  	(364.3092,624.6667) -- (353.8338,582.1684)
  	
  	(278.8536,605.6742) -- (321.5814,615.1704)
  	
  	(278.8536,605.6742) -- (291.9935,647.4257)
  	
  	(278.8536,605.6742) -- (278.2501,561.9080)
  	
  	(334.7213,656.9219) -- (364.3092,624.6667)
  	
  	(321.5814,615.1704) -- (364.3092,624.6667)
  	
  	(321.5814,615.1704) -- (334.7213,656.9219)
  	
  	(291.9935,647.4257) -- (334.7213,656.9219)
  	
  	(291.9935,647.4257) -- (321.5814,615.1704)
  	
  	(249.2657,637.9294) -- (278.8536,605.6742)
  	
  	(249.2657,637.9294) -- (291.9935,647.4257)
  	
  	(249.2657,637.9294) -- (284.0800,664.4589)
  	
  	(249.2657,637.9294) -- (243.6976,681.3441)
  	
  	(366.2883,626.6008) -- (395.8762,594.3456)
  	
  	(366.2883,626.6008) -- (334.7213,656.9219)
  	
  	(407.8303,612.8129) -- (437.4182,580.5577)
  	
  	(407.8303,612.8129) -- (366.2883,626.6008)
  	
  	(398.9999,655.6833) -- (407.8303,612.8129)
  	
  	(398.9999,655.6833) -- (366.2883,626.6008)
  	
  	(318.8942,690.9883) -- (358.9471,673.3358)
  	
  	(318.8942,690.9883) -- (354.2082,716.8489)
  	
  	(394.2610,699.1963) -- (398.9999,655.6833)
  	
  	(358.9471,673.3358) -- (398.9999,655.6833)
  	
  	(358.9471,673.3358) -- (394.2610,699.1963)
  	
  	(354.2082,716.8489) -- (394.2610,699.1963)
  	
  	(354.2082,716.8489) -- (358.9471,673.3358)
  	
  	(278.5119,707.8736) -- (318.8942,690.9883)
  	
  	(284.0800,664.4589) -- (318.8942,690.9883)
  	
  	(284.0800,664.4589) -- (278.5119,707.8736)
  	
  	(243.6976,681.3441) -- (278.5119,707.8736)
  	
  	(243.6976,681.3441) -- (284.0800,664.4589)
  	
  	(238.1296,724.7589) -- (278.5119,707.8736)
  	
  	(238.1296,724.7589) -- (243.6976,681.3441)
  	
  	(403.0914,656.3260) -- (407.8303,612.8129)
  	
  	(403.0914,656.3260) -- (394.2610,699.1963)
  	
  	(432.6793,624.0708) -- (437.4182,580.5577)
  	
  	(432.6793,624.0708) -- (403.0914,656.3260)
  	
  	(445.8191,665.8222) -- (432.6793,624.0708)
  	
  	(445.8191,665.8222) -- (403.0914,656.3260)
  	
  	(393.5458,736.0424) -- (419.6825,700.9323)
  	
  	(393.5458,736.0424) -- (437.0204,741.1224)
  	
  	(393.5458,736.0424) -- (354.2082,716.8489)
  	
  	(463.1570,706.0123) -- (445.8191,665.8222)
  	
  	(419.6825,700.9323) -- (445.8191,665.8222)
  	
  	(419.6825,700.9323) -- (463.1570,706.0123)
  	
  	(437.0204,741.1224) -- (463.1570,706.0123)
  	
  	(437.0204,741.1224) -- (419.6825,700.9323)
  	
  	(410.8837,776.2325) -- (393.5458,736.0424)
  	
  	(410.8837,776.2325) -- (437.0204,741.1224)
  	
  	(410.8837,776.2325) -- (449.2552,755.1737)
  	
  	(410.8837,776.2325) -- (448.3069,798.9338)
  	
  	(450.0172,664.2608) -- (432.6793,624.0708)
  	
  	(450.0172,664.2608) -- (463.1570,706.0123)
  	
  	(454.7561,620.7478) -- (437.4182,580.5577)
  	
  	(454.7561,620.7478) -- (450.0172,664.2608)
  	
  	(490.0700,646.6083) -- (454.7561,620.7478)
  	
  	(490.0700,646.6083) -- (450.0172,664.2608)
  	
  	(487.6267,734.1149) -- (488.8483,690.3616)
  	
  	(487.6267,734.1149) -- (526.1290,713.2963)
  	
  	(527.3507,669.5430) -- (490.0700,646.6083)
  	
  	(488.8483,690.3616) -- (490.0700,646.6083)
  	
  	(488.8483,690.3616) -- (527.3507,669.5430)
  	
  	(526.1290,713.2963) -- (527.3507,669.5430)
  	
  	(526.1290,713.2963) -- (488.8483,690.3616)
  	
  	(526.1290,713.2963) -- (559.9442,685.5046)
  	
  	(486.6784,777.8750) -- (487.6267,734.1149)
  	
  	(449.2552,755.1737) -- (487.6267,734.1149)
  	
  	(449.2552,755.1737) -- (486.6784,777.8750)
  	
  	(448.3069,798.9338) -- (486.6784,777.8750)
  	
  	(448.3069,798.9338) -- (449.2552,755.1737)
  	
  	(485.7301,821.6351) -- (486.6784,777.8750)
  	
  	(485.7301,821.6351) -- (448.3069,798.9338)
  	
  	(492.0367,643.6824) -- (454.7561,620.7478)
  	
  	(492.0367,643.6824) -- (527.3507,669.5430)
  	
  	(474.6988,603.4923) -- (437.4182,580.5577)
  	
  	(474.6988,603.4923) -- (492.0367,643.6824)
  	
  	(518.1734,608.5723) -- (474.6988,603.4923)
  	
  	(518.1734,608.5723) -- (492.0367,643.6824)
  	
  	(518.4542,604.6381) -- (481.1735,581.7035)
  	
  	(518.4542,604.6381) -- (474.6988,603.4923)
  	
  	(561.9287,609.7181) -- (518.4542,604.6381)
  	
  	(561.9287,609.7181) -- (518.1734,608.5723)
  	
  	(559.9442,685.5046) -- (539.0588,647.0385)
  	
  	(559.9442,685.5046) -- (582.8141,648.1842)
  	
  	(539.0588,647.0385) -- (518.1734,608.5723)
  	
  	(539.0588,647.0385) -- (561.9287,609.7181)
  	
  	(582.8141,648.1842) -- (561.9287,609.7181)
  	
  	(582.8141,648.1842) -- (539.0588,647.0385)
  	
  	(603.6995,686.6504) -- (559.9442,685.5046)
  	
  	(603.6995,686.6504) -- (582.8141,648.1842)
  	
  	(603.6995,686.6504) -- (647.3504,683.4180)
  	
  	(603.6995,686.6504) -- (622.7256,647.2314)
  	
  	(519.6758,560.8848) -- (481.1735,581.7035)
  	
  	(519.6758,560.8848) -- (518.4542,604.6381)
  	
  	(557.2483,538.4315) -- (518.7460,559.2502)
  	
  	(557.2483,538.4315) -- (519.6758,560.8848)
  	
  	(557.9072,582.1969) -- (557.2483,538.4315)
  	
  	(557.9072,582.1969) -- (519.6758,560.8848)
  	
  	(584.3468,547.3144) -- (583.6879,503.5490)
  	
  	(584.3468,547.3144) -- (557.9072,582.1969)
  	
  	(601.3362,587.6530) -- (584.3468,547.3144)
  	
  	(601.3362,587.6530) -- (557.9072,582.1969)
  	
  	(601.3362,587.6530) -- (644.4553,580.1308)
  	
  	(601.3362,587.6530) -- (616.3813,546.5496)
  	
  	(204.1301,697.1929) -- (238.1296,724.7589)
  	
  	(197.2570,740.4203) -- (238.1296,724.7589)
  	
  	(197.2570,740.4203) -- (204.1301,697.1929)
  	
  	(163.2576,712.8543) -- (197.2570,740.4203)
  	
  	(163.2576,712.8543) -- (204.1301,697.1929)
  	
  	(156.3845,756.0817) -- (197.2570,740.4203)
  	
  	(156.3845,756.0817) -- (163.2576,712.8543)
  	
  	(156.3845,756.0817) -- (141.4711,714.9304)
  	
  	(156.3845,756.0817) -- (113.2897,748.4214)
  	
  	(170.1307,669.6270) -- (163.2576,712.8543)
  	
  	(170.1307,669.6270) -- (204.1301,697.1929)
  	
  	(170.1307,669.6270) -- (126.5577,673.7790)
  	
  	(98.3763,707.2701) -- (126.5577,673.7790)
  	
  	(141.4711,714.9304) -- (126.5577,673.7790)
  	
  	(141.4711,714.9304) -- (98.3763,707.2701)
  	
  	(113.2897,748.4214) -- (98.3763,707.2701)
  	
  	(113.2897,748.4214) -- (141.4711,714.9304)
  	
  	(70.1948,740.7611) -- (98.3763,707.2701)
  	
  	(70.1948,740.7611) -- (113.2897,748.4214)
  	
  	(70.1948,740.7611) -- (91.9206,702.7633)
  	
  	(70.1948,740.7611) -- (48.1506,702.9472)
  	
  	(144.7484,633.9677) -- (126.5577,673.7790)
  	
  	(144.7484,633.9677) -- (170.1307,669.6270)
  	
  	(144.7484,633.9677) -- (102.5257,622.4313)
  	
  	(144.7484,633.9677) -- (113.6463,664.7654)
  	
  	(64.9304,600.0162) -- (27.3351,577.6011)
  	
  	(26.7207,621.3672) -- (27.3351,577.6011)
  	
  	(26.7207,621.3672) -- (64.9304,600.0162)
  	
  	(64.3160,643.7823) -- (64.9304,600.0162)
  	
  	(64.3160,643.7823) -- (26.7207,621.3672)
  	
  	(26.1064,665.1332) -- (26.7207,621.3672)
  	
  	(26.1064,665.1332) -- (64.3160,643.7823)
  	
  	(26.1064,665.1332) -- (69.8763,664.9493)
  	
  	(26.1064,665.1332) -- (48.1506,702.9472)
  	
  	(102.5257,622.4313) -- (64.9304,600.0162)
  	
  	(102.5257,622.4313) -- (64.3160,643.7823)
  	
  	(102.5257,622.4313) -- (113.6463,664.7654)
  	
  	(91.9206,702.7633) -- (113.6463,664.7654)
  	
  	(69.8763,664.9493) -- (113.6463,664.7654)
  	
  	(69.8763,664.9493) -- (91.9206,702.7633)
  	
  	(48.1506,702.9472) -- (91.9206,702.7633)
  	
  	(48.1506,702.9472) -- (69.8763,664.9493)
  	
  	(70.4581,570.1010) -- (27.3351,577.6011)
  	
  	(42.4013,536.5055) -- (27.3351,577.6011)
  	
  	(42.4013,536.5055) -- (70.4581,570.1010)
  	
  	(85.5243,529.0054) -- (70.4581,570.1010)
  	
  	(85.5243,529.0054) -- (42.4013,536.5055)
  	
  	(57.4675,495.4098) -- (42.4013,536.5055)
  	
  	(57.4675,495.4098) -- (85.5243,529.0054)
  	
  	(57.4675,495.4098) -- (98.2815,511.2230)
  	
  	(57.4675,495.4098) -- (91.5691,467.9704)
  	
  	(113.5811,562.6009) -- (70.4581,570.1010)
  	
  	(113.5811,562.6009) -- (85.5243,529.0054)
  	
  	(113.5811,562.6009) -- (139.0956,527.0361)
  	
  	(132.3832,483.7835) -- (139.0956,527.0361)
  	
  	(98.2815,511.2230) -- (139.0956,527.0361)
  	
  	(98.2815,511.2230) -- (132.3832,483.7835)
  	
  	(91.5691,467.9704) -- (132.3832,483.7835)
  	
  	(91.5691,467.9704) -- (98.2815,511.2230)
  	
  	(125.6708,440.5309) -- (132.3832,483.7835)
  	
  	(125.6708,440.5309) -- (91.5691,467.9704)
  	
  	(125.6708,440.5309) -- (140.0231,481.8813)
  	
  	(125.6708,440.5309) -- (168.6574,448.7766)
  	
  	(157.1383,566.9148) -- (113.5811,562.6009)
  	
  	(157.1383,566.9148) -- (139.0956,527.0361)
  	
  	(157.1383,566.9148) -- (193.5876,542.6805)
  	
  	(157.1383,566.9148) -- (154.3755,523.2317)
  	
  	(244.2210,486.2555) -- (235.1928,529.0847)
  	
  	(244.2210,486.2555) -- (263.5317,446.9752)
  	
  	(202.6158,499.8514) -- (235.1928,529.0847)
  	
  	(202.6158,499.8514) -- (244.2211,486.2555)
  	
  	(211.6441,457.0223) -- (244.2210,486.2555)
  	
  	(211.6441,457.0223) -- (202.6158,499.8514)
  	
  	(211.6441,457.0223) -- (183.0098,490.1270)
  	
  	(211.6441,457.0223) -- (168.6574,448.7766)
  	
  	(193.5876,542.6805) -- (235.1928,529.0847)
  	
  	(193.5876,542.6805) -- (202.6158,499.8514)
  	
  	(193.5876,542.6805) -- (154.3755,523.2317)
  	
  	(140.0231,481.8813) -- (154.3755,523.2317)
  	
  	(183.0098,490.1270) -- (154.3755,523.2317)
  	
  	(183.0098,490.1270) -- (140.0231,481.8813)
  	
  	(168.6574,448.7766) -- (140.0231,481.8813)
  	
  	(168.6574,448.7766) -- (183.0098,490.1270)
  	
  	(721.0780,575.9763) -- (764.7289,572.7439)
  	
  	(726.1277,552.1090) -- (764.7289,572.7439)
  	
  	(682.4769,555.3414) -- (721.0780,575.9763)
  	
  	(682.4769,555.3414) -- (726.1277,552.1090)
  	
  	(701.5030,515.9225) -- (726.1277,552.1090)
  	
  	(701.5030,515.9225) -- (682.4769,555.3414)
  	
  	(748.7719,531.9858) -- (764.7289,572.7439)
  	
  	(710.1708,511.3510) -- (726.1277,552.1090)
  	
  	(710.1708,511.3510) -- (748.7719,531.9858)
  	
  	(685.5461,475.1644) -- (701.5030,515.9225)
  	
  	(685.5461,475.1644) -- (710.1708,511.3510)
  	
  	(658.2270,509.3626) -- (701.5030,515.9225)
  	
  	(658.2270,509.3626) -- (685.5461,475.1644)
  	
  	(642.2701,468.6045) -- (685.5460,475.1644)
  	
  	(642.2701,468.6045) -- (658.2270,509.3626)
  	
  	(614.9510,502.8026) -- (658.2270,509.3626)
  	
  	(614.9510,502.8026) -- (642.2701,468.6045)
  	
  	(614.9510,502.8026) -- (643.0250,536.3838)
  	
  	(747.3417,488.2388) -- (748.7719,531.9858)
  	
  	(747.3417,488.2388) -- (710.1708,511.3510)
  	
  	(674.7688,439.2842) -- (642.2701,468.6045)
  	
  	(674.7688,439.2842) -- (711.0552,463.7615)
  	
  	(674.7688,439.2842) -- (714.1099,420.0979)
  	
  	(750.3964,444.5752) -- (747.3417,488.2388)
  	
  	(711.0552,463.7615) -- (747.3417,488.2388)
  	
  	(711.0552,463.7615) -- (750.3964,444.5752)
  	
  	(714.1099,420.0979) -- (750.3964,444.5752)
  	
  	(714.1099,420.0979) -- (711.0552,463.7615)
  	
  	(677.8235,395.6206) -- (674.7688,439.2842)
  	
  	(677.8235,395.6206) -- (714.1099,420.0979)
  	
  	(677.8235,395.6206) -- (720.7007,404.4176)
  	
  	(677.8235,395.6206) -- (706.8806,362.8864)
  	
  	(751.8267,488.3222) -- (748.7719,531.9858)
  	
  	(751.8267,488.3222) -- (750.3964,444.5752)
  	
  	(767.7836,529.0802) -- (764.7289,572.7439)
  	
  	(767.7836,529.0802) -- (751.8267,488.3222)
  	
  	(795.1027,494.8821) -- (751.8267,488.3222)
  	
  	(795.1027,494.8821) -- (767.7836,529.0802)
  	
  	(763.5779,413.2147) -- (779.3403,454.0484)
  	
  	(763.5779,413.2147) -- (806.8221,419.9809)
  	
  	(822.5845,460.8146) -- (795.1027,494.8821)
  	
  	(779.3403,454.0484) -- (795.1026,494.8821)
  	
  	(779.3403,454.0484) -- (822.5845,460.8146)
  	
  	(806.8221,419.9809) -- (822.5845,460.8146)
  	
  	(806.8221,419.9809) -- (779.3403,454.0484)
  	
  	(749.7578,371.6834) -- (763.5779,413.2147)
  	
  	(720.7007,404.4176) -- (763.5779,413.2147)
  	
  	(720.7007,404.4176) -- (749.7578,371.6834)
  	
  	(706.8806,362.8864) -- (749.7578,371.6834)
  	
  	(706.8806,362.8864) -- (720.7007,404.4176)
  	
  	(699.5028,319.7423) -- (706.8806,362.8864)
  	
  	(795.2654,495.0128) -- (767.7836,529.0802)
  	
  	(795.2654,495.0128) -- (822.5845,460.8146)
  	
  	(792.2107,538.6764) -- (764.7289,572.7439)
  	
  	(792.2107,538.6764) -- (795.2654,495.0128)
  	
  	(831.5519,519.4901) -- (795.2654,495.0128)
  	
  	(831.5519,519.4901) -- (792.2107,538.6764)
  	
  	(848.4229,433.5904) -- (806.8221,419.9809)
  	
  	(848.4229,433.5904) -- (839.9874,476.5402)
  	
  	(848.4229,433.5904) -- (881.4007,462.3707)
  	
  	(872.9652,505.3205) -- (831.5519,519.4901)
  	
  	(839.9874,476.5402) -- (831.5519,519.4901)
  	
  	(839.9874,476.5402) -- (872.9652,505.3205)
  	
  	(881.4007,462.3707) -- (872.9652,505.3205)
  	
  	(881.4007,462.3707) -- (839.9874,476.5402)
  	
  	(889.8363,419.4209) -- (848.4229,433.5904)
  	
  	(889.8363,419.4209) -- (881.4007,462.3707)
  	
  	(889.8363,419.4209) -- (900.8980,461.7704)
  	
  	(889.8363,419.4209) -- (932.0429,431.0159)
  	
  	(833.6241,524.5069) -- (792.2107,538.6764)
  	
  	(833.6241,524.5069) -- (872.9652,505.3205)
  	
  	(806.1422,558.5743) -- (764.7289,572.7439)
  	
  	(806.1422,558.5743) -- (833.6241,524.5069)
  	
  	(849.3865,565.3406) -- (833.6241,524.5069)
  	
  	(849.3865,565.3406) -- (806.1423,558.5743)
  	
  	(911.9597,504.1200) -- (880.6731,534.7303)
  	
  	(911.9597,504.1200) -- (922.8257,546.5201)
  	
  	(891.5390,577.1304) -- (849.3865,565.3406)
  	
  	(880.6731,534.7303) -- (849.3865,565.3406)
  	
  	(880.6731,534.7303) -- (891.5390,577.1304)
  	
  	(922.8257,546.5201) -- (891.5390,577.1304)
  	
  	(922.8257,546.5201) -- (880.6731,534.7303)
  	
  	(943.1046,473.3655) -- (911.9597,504.1200)
  	
  	(900.8980,461.7704) -- (911.9597,504.1200)
  	
  	(900.8980,461.7704) -- (943.1046,473.3655)
  	
  	(932.0429,431.0159) -- (943.1046,473.3655)
  	
  	(932.0429,431.0159) -- (900.8980,461.7704)
  	
  	(964.2676,511.6796) -- (943.1046,473.3655)
  	
  	(848.2949,570.3642) -- (806.1422,558.5743)
  	
  	(848.2949,570.3642) -- (891.5390,577.1304)
  	
  	(806.8815,584.5337) -- (764.7289,572.7439)
  	
  	(806.8815,584.5337) -- (848.2949,570.3642)
  	
  	(839.8593,613.3140) -- (848.2949,570.3642)
  	
  	(839.8593,613.3140) -- (806.8815,584.5337)
  	
  	(924.3113,590.2653) -- (922.8257,546.5201)
  	
  	(924.3113,590.2653) -- (882.0853,601.7896)
  	
  	(924.3113,590.2653) -- (913.1787,632.5962)
  	
  	(870.9527,644.1206) -- (839.8593,613.3140)
  	
  	(882.0853,601.7896) -- (839.8593,613.3140)
  	
  	(882.0853,601.7896) -- (870.9527,644.1206)
  	
  	(913.1787,632.5962) -- (870.9527,644.1206)
  	
  	(913.1787,632.5962) -- (882.0853,601.7896)
  	
  	(955.4046,621.0718) -- (924.3113,590.2653)
  	
  	(955.4046,621.0718) -- (913.1787,632.5962)
  	
  	(955.4046,621.0718) -- (921.8960,649.2324)
  	
  	(955.4046,621.0718) -- (963.0381,664.1714)
  	
  	(837.9749,615.3403) -- (806.8815,584.5337)
  	
  	(837.9749,615.3403) -- (870.9527,644.1206)
  	
  	(795.8223,603.5504) -- (764.7289,572.7439)
  	
  	(795.8223,603.5504) -- (837.9749,615.3403)
  	
  	(806.6882,645.9506) -- (837.9749,615.3403)
  	
  	(806.6882,645.9506) -- (795.8223,603.5504)
  	
  	(888.3874,677.3929) -- (847.5378,661.6718)
  	
  	(888.3874,677.3929) -- (854.3477,704.9091)
  	
  	(813.4981,689.1880) -- (806.6882,645.9506)
  	
  	(847.5378,661.6718) -- (806.6882,645.9506)
  	
  	(847.5378,661.6718) -- (813.4981,689.1880)
  	
  	(854.3477,704.9091) -- (813.4981,689.1880)
  	
  	(854.3477,704.9091) -- (847.5378,661.6718)
  	
  	(929.5294,692.3320) -- (888.3874,677.3929)
  	
  	(921.8960,649.2324) -- (888.3874,677.3929)
  	
  	(921.8960,649.2324) -- (929.5294,692.3320)
  	
  	(963.0381,664.1714) -- (929.5294,692.3320)
  	
  	(963.0381,664.1714) -- (921.8960,649.2324)
  	
  	(970.6715,707.2710) -- (929.5294,692.3320)
  	
  	(970.6715,707.2710) -- (963.0381,664.1714)
  	
  	(802.6321,646.7878) -- (795.8222,603.5504)
  	
  	(802.6321,646.7878) -- (813.4981,689.1880)
  	
  	(771.5388,615.9812) -- (764.7289,572.7439)
  	
  	(771.5388,615.9812) -- (802.6321,646.7878)
  	
  	(760.4062,658.3122) -- (802.6321,646.7878)
  	
  	(760.4062,658.3122) -- (771.5388,615.9812)
  	
  	(815.9707,725.9579) -- (854.3477,704.9091)
  	
  	(815.9707,725.9579) -- (788.1884,692.1350)
  	
  	(815.9707,725.9579) -- (772.7881,733.1067)
  	
  	(745.0058,699.2838) -- (760.4062,658.3122)
  	
  	(788.1884,692.1350) -- (760.4062,658.3122)
  	
  	(788.1884,692.1350) -- (745.0058,699.2838)
  	
  	(772.7881,733.1067) -- (745.0058,699.2838)
  	
  	(772.7881,733.1067) -- (788.1884,692.1350)
  	
  	(800.5704,766.9296) -- (815.9708,725.9579)
  	
  	(800.5704,766.9296) -- (772.7881,733.1067)
  	
  	(800.5704,766.9296) -- (761.2378,747.7258)
  	
  	(800.5704,766.9296) -- (764.2731,791.3908)
  	
  	(756.1384,656.9528) -- (771.5388,615.9812)
  	
  	(756.1384,656.9528) -- (745.0058,699.2838)
  	
  	(749.3285,613.7155) -- (764.7289,572.7439)
  	
  	(749.3285,613.7155) -- (756.1384,656.9528)
  	
  	(715.2888,641.2317) -- (756.1384,656.9528)
  	
  	(715.2888,641.2317) -- (749.3285,613.7155)
  	
  	(721.9051,728.5220) -- (718.5970,684.8768)
  	
  	(721.9051,728.5220) -- (682.4532,709.5643)
  	
  	(679.1451,665.9192) -- (715.2888,641.2317)
  	
  	(718.5970,684.8768) -- (715.2888,641.2317)
  	
  	(718.5970,684.8768) -- (679.1451,665.9192)
  	
  	(682.4532,709.5643) -- (679.1451,665.9192)
  	
  	(682.4532,709.5643) -- (718.5970,684.8768)
  	
  	(682.4532,709.5643) -- (647.3504,683.4180)
  	
  	(724.9405,772.1870) -- (721.9051,728.5220)
  	
  	(761.2378,747.7258) -- (721.9051,728.5220)
  	
  	(761.2378,747.7258) -- (724.9405,772.1870)
  	
  	(764.2731,791.3908) -- (724.9405,772.1870)
  	
  	(764.2731,791.3908) -- (761.2378,747.7258)
  	
  	(764.2731,791.3908) -- (728.4943,816.6041)
  	
  	(689.1616,797.4004) -- (724.9405,772.1870)
  	
  	(689.1616,797.4004) -- (728.4943,816.6041)
  	
  	(713.1848,638.4030) -- (749.3285,613.7155)
  	
  	(713.1848,638.4030) -- (679.1451,665.9192)
  	
  	(728.5851,597.4314) -- (764.7289,572.7439)
  	
  	(728.5851,597.4314) -- (713.1848,638.4030)
  	
  	(685.4025,604.5801) -- (713.1848,638.4030)
  	
  	(685.4025,604.5801) -- (728.5851,597.4314)
  	
  	(684.9343,600.6638) -- (721.0781,575.9763)
  	
  	(684.9343,600.6638) -- (728.5851,597.4314)
  	
  	(641.7517,607.8125) -- (685.4025,604.5801)
  	
  	(641.7517,607.8125) -- (684.9343,600.6638)
  	
  	(647.3504,683.4180) -- (666.3764,643.9990)
  	
  	(647.3504,683.4180) -- (622.7256,647.2314)
  	
  	(666.3764,643.9990) -- (685.4025,604.5801)
  	
  	(666.3764,643.9990) -- (641.7517,607.8125)
  	
  	(622.7256,647.2314) -- (641.7517,607.8125)
  	
  	(622.7256,647.2314) -- (666.3764,643.9990)
  	
  	(681.6262,557.0186) -- (721.0781,575.9763)
  	
  	(681.6262,557.0186) -- (684.9343,600.6638)
  	
  	(643.0250,536.3838) -- (682.4769,555.3414)
  	
  	(643.0250,536.3838) -- (681.6262,557.0186)
  	
  	(644.4553,580.1308) -- (681.6262,557.0186)
  	
  	(644.4553,580.1308) -- (643.0250,536.3838)
  	
  	(616.3813,546.5496) -- (614.9510,502.8026)
  	
  	(616.3813,546.5496) -- (644.4553,580.1308)
  	
  	(1003.3168,678.1141) -- (970.6715,707.2710)
  	
  	(1012.2448,720.9642) -- (970.6715,707.2710)
  	
  	(1012.2448,720.9642) -- (1003.3168,678.1141)
  	
  	(1044.8901,691.8073) -- (1003.3168,678.1141)
  	
  	(1044.8901,691.8073) -- (1012.2448,720.9642)
  	
  	(1053.8181,734.6574) -- (1012.2448,720.9642)
  	
  	(1053.8181,734.6574) -- (1044.8901,691.8073)
  	
  	(1053.8181,734.6574) -- (1066.7508,692.8413)
  	
  	(1053.8181,734.6574) -- (1096.4983,724.9494)
  	
  	(1035.9621,648.9571) -- (1003.3168,678.1141)
  	
  	(1035.9621,648.9571) -- (1044.8901,691.8073)
  	
  	(1035.9621,648.9571) -- (1079.6836,651.0252)
  	
  	(1109.4310,683.1333) -- (1079.6836,651.0252)
  	
  	(1066.7508,692.8413) -- (1079.6836,651.0252)
  	
  	(1066.7508,692.8413) -- (1109.4310,683.1333)
  	
  	(1096.4983,724.9494) -- (1109.4310,683.1333)
  	
  	(1096.4983,724.9494) -- (1066.7508,692.8413)
  	
  	(1139.1785,715.2414) -- (1109.4310,683.1333)
  	
  	(1139.1785,715.2414) -- (1096.4983,724.9494)
  	
  	(1139.1785,715.2414) -- (1115.6643,678.3236)
  	
  	(1139.1785,715.2414) -- (1159.3932,676.4186)
  	
  	(1059.6138,612.1272) -- (1035.9621,648.9571)
  	
  	(1059.6138,612.1272) -- (1079.6836,651.0252)
  	
  	(1059.6138,612.1272) -- (1101.2379,598.5892)
  	
  	(1059.6138,612.1272) -- (1092.1502,641.4057)
  	
  	(1137.7208,574.4057) -- (1174.2037,550.2221)
  	
  	(1176.9058,593.9090) -- (1174.2037,550.2221)
  	
  	(1176.9058,593.9090) -- (1137.7208,574.4057)
  	
  	(1140.4229,618.0925) -- (1137.7208,574.4057)
  	
  	(1140.4229,618.0925) -- (1176.9058,593.9090)
  	
  	(1179.6079,637.5959) -- (1176.9058,593.9090)
  	
  	(1179.6079,637.5959) -- (1140.4229,618.0925)
  	
  	(1179.6079,637.5959) -- (1135.8790,639.5008)
  	
  	(1179.6079,637.5959) -- (1159.3932,676.4186)
  	
  	(1101.2379,598.5892) -- (1137.7208,574.4057)
  	
  	(1101.2379,598.5892) -- (1140.4229,618.0925)
  	
  	(1101.2379,598.5892) -- (1092.1502,641.4057)
  	
  	(1115.6643,678.3236) -- (1092.1502,641.4057)
  	
  	(1135.8790,639.5008) -- (1092.1502,641.4057)
  	
  	(1135.8790,639.5008) -- (1115.6643,678.3236)
  	
  	(1159.3932,676.4186) -- (1115.6643,678.3236)
  	
  	(1159.3932,676.4186) -- (1135.8790,639.5008)
  	
  	(1130.7719,544.7883) -- (1174.2037,550.2221)
  	
  	(1157.1936,509.8922) -- (1174.2037,550.2221)
  	
  	(1157.1936,509.8922) -- (1130.7719,544.7883)
  	
  	(1113.7619,504.4584) -- (1130.7719,544.7883)
  	
  	(1113.7619,504.4584) -- (1157.1936,509.8922)
  	
  	(1140.1836,469.5623) -- (1157.1936,509.8922)
  	
  	(1140.1836,469.5623) -- (1113.7619,504.4584)
  	
  	(1140.1836,469.5623) -- (1100.1706,487.3050)
  	
  	(1140.1836,469.5623) -- (1104.8114,443.7814)
  	
  	(1087.3402,539.3545) -- (1130.7719,544.7883)
  	
  	(1087.3402,539.3545) -- (1113.7619,504.4584)
  	
  	(1087.3402,539.3545) -- (1060.1576,505.0478)
  	
  	(1064.7984,461.5241) -- (1060.1576,505.0478)
  	
  	(1100.1706,487.3050) -- (1060.1576,505.0478)
  	
  	(1100.1706,487.3050) -- (1064.7984,461.5241)
  	
  	(1104.8114,443.7814) -- (1064.7984,461.5241)
  	
  	(1104.8114,443.7814) -- (1100.1706,487.3050)
  	
  	(1069.4393,418.0005) -- (1064.7984,461.5241)
  	
  	(1069.4393,418.0005) -- (1104.8114,443.7814)
  	
  	(1069.4393,418.0005) -- (1057.0764,459.9886)
  	
  	(1069.4393,418.0005) -- (1026.8950,428.2880)
  	
  	(1044.0384,545.7419) -- (1087.3402,539.3545)
  	
  	(1044.0384,545.7419) -- (1060.1576,505.0478)
  	
  	(1044.0384,545.7419) -- (1006.4742,523.2746)
  	
  	(1044.0384,545.7419) -- (1044.7136,501.9768)
  	
  	(953.2059,469.3300) -- (932.0429,431.0159)
  	
  	(953.2059,469.3300) -- (964.2676,511.6796)
  	
  	(995.4125,480.9251) -- (964.2676,511.6796)
  	
  	(995.4125,480.9251) -- (953.2059,469.3300)
  	
  	(984.3508,438.5756) -- (953.2059,469.3300)
  	
  	(984.3508,438.5756) -- (995.4125,480.9251)
  	
  	(984.3508,438.5756) -- (1014.5322,470.2762)
  	
  	(984.3508,438.5756) -- (1026.8950,428.2880)
  	
  	(1006.4742,523.2746) -- (964.2676,511.6796)
  	
  	(1006.4742,523.2746) -- (995.4125,480.9251)
  	
  	(1006.4742,523.2746) -- (1044.7136,501.9768)
  	
  	(1057.0764,459.9886) -- (1044.7136,501.9768)
  	
  	(1014.5322,470.2762) -- (1044.7136,501.9768)
  	
  	(1014.5322,470.2762) -- (1057.0764,459.9886)
  	
  	(1026.8950,428.2880) -- (1057.0764,459.9886)
  	
  	(1026.8950,428.2880) -- (1014.5322,470.2762)
  	
  	(599.3919,506.2110) -- (584.3468,547.3144)
  	
  	(599.3919,506.2110) -- (616.3813,546.5496)
  	
  	(506.6153,266.4565) -- (480.6079,301.6625)
  	
  	(506.6153,266.4565) -- (463.1224,261.5364)
  	
  	(437.1150,296.7424) -- (454.6005,336.8684)
  	
  	(480.6079,301.6625) -- (454.6005,336.8684)
  	
  	(480.6079,301.6625) -- (437.1150,296.7424)
  	
  	(463.1224,261.5364) -- (437.1150,296.7424)
  	
  	(463.1224,261.5364) -- (480.6079,301.6625)
  	
  	(419.6294,256.6164) -- (437.1150,296.7424)
  	
  	(419.6294,256.6164) -- (463.1224,261.5364)
  	
  	(519.4415,308.3055) -- (506.6153,266.4565)
  	
  	(549.2706,276.2732) -- (506.6153,266.4565)
  	
  	(549.2706,276.2732) -- (519.4415,308.3055)
  	
  	(562.0968,318.1221) -- (519.4415,308.3055)
  	
  	(562.0968,318.1221) -- (549.2706,276.2732)
  	
  	(591.9260,286.0899) -- (549.2706,276.2732)
  	
  	(591.9260,286.0899) -- (562.0968,318.1221)
  	
  	(591.9260,286.0899) -- (581.3330,328.5591)
  	
  	(591.9260,286.0899) -- (623.4089,316.4982)
  	
  	(532.2677,350.1544) -- (519.4415,308.3055)
  	
  	(532.2677,350.1544) -- (562.0968,318.1221)
  	
  	(532.2677,350.1544) -- (570.7401,371.0283)
  	
  	(612.8160,358.9674) -- (570.7401,371.0283)
  	
  	(581.3330,328.5591) -- (570.7401,371.0283)
  	
  	(581.3330,328.5591) -- (612.8160,358.9674)
  	
  	(623.4089,316.4982) -- (612.8160,358.9674)
  	
  	(623.4089,316.4982) -- (581.3330,328.5591)
  	
  	(654.8918,346.9066) -- (612.8160,358.9674)
  	
  	(654.8918,346.9066) -- (623.4089,316.4982)
  	
  	(654.8918,346.9066) -- (615.6573,366.3100)
  	
  	(654.8918,346.9066) -- (652.0784,390.5864)
  	
  	(533.4266,393.9094) -- (532.2677,350.1544)
  	
  	(533.4266,393.9094) -- (570.7401,371.0283)
  	
  	(533.4266,393.9094) -- (562.0225,427.0472)
  	
  	(533.4266,393.9094) -- (576.4227,385.7135)
  	
  	(580.7072,466.6291) -- (599.3919,506.2110)
  	
  	(624.3285,470.2386) -- (599.3919,506.2110)
  	
  	(624.3285,470.2386) -- (580.7072,466.6291)
  	
  	(605.6438,430.6567) -- (580.7072,466.6291)
  	
  	(605.6438,430.6567) -- (624.3285,470.2386)
  	
  	(649.2651,434.2663) -- (624.3285,470.2386)
  	
  	(649.2651,434.2663) -- (605.6438,430.6567)
  	
  	(649.2651,434.2663) -- (612.8439,409.9899)
  	
  	(649.2651,434.2663) -- (652.0785,390.5864)
  	
  	(562.0225,427.0472) -- (580.7072,466.6291)
  	
  	(562.0225,427.0472) -- (605.6438,430.6567)
  	
  	(562.0225,427.0472) -- (576.4227,385.7135)
  	
  	(615.6573,366.3100) -- (576.4227,385.7135)
  	
  	(612.8439,409.9899) -- (576.4227,385.7135)
  	
  	(612.8439,409.9899) -- (615.6573,366.3100)
  	
  	(652.0784,390.5864) -- (615.6573,366.3100)
  	
  	(652.0784,390.5864) -- (612.8439,409.9899)
  	
  	(462.8556,249.7359) -- (419.6294,256.6164)
  	
  	(435.2839,215.7412) -- (419.6294,256.6164)
  	
  	(435.2839,215.7412) -- (462.8556,249.7359)
  	
  	(478.5101,208.8607) -- (435.2839,215.7412)
  	
  	(478.5101,208.8607) -- (462.8556,249.7359)
  	
  	(450.9384,174.8660) -- (435.2839,215.7412)
  	
  	(450.9384,174.8660) -- (478.5101,208.8607)
  	
  	(450.9384,174.8660) -- (491.5213,191.2633)
  	
  	(450.9384,174.8660) -- (485.4303,147.9188)
  	
  	(506.0818,242.8555) -- (478.5101,208.8607)
  	
  	(506.0818,242.8555) -- (462.8556,249.7359)
  	
  	(532.1042,207.6606) -- (506.0818,242.8555)
  	
  	(526.0132,164.3161) -- (532.1042,207.6606)
  	
  	(491.5213,191.2633) -- (532.1042,207.6606)
  	
  	(491.5213,191.2633) -- (526.0132,164.3161)
  	
  	(485.4303,147.9188) -- (526.0132,164.3161)
  	
  	(485.4303,147.9188) -- (491.5213,191.2633)
  	
  	(519.9222,120.9717) -- (526.0132,164.3161)
  	
  	(519.9222,120.9717) -- (485.4303,147.9188)
  	
  	(519.9222,120.9717) -- (563.4131,125.9102)
  	
  	(519.9222,120.9717) -- (537.3907,161.1051)
  	
  	(549.5726,247.7941) -- (506.0818,242.8555)
  	
  	(549.5726,247.7941) -- (532.1042,207.6606)
  	
  	(549.5726,247.7941) -- (543.4817,204.4496)
  	
  	(549.5726,247.7941) -- (584.0646,220.8469)
  	
  	(606.6393,119.0298) -- (649.8655,112.1494)
  	
  	(634.2110,153.0246) -- (649.8655,112.1494)
  	
  	(634.2110,153.0246) -- (606.6393,119.0298)
  	
  	(590.9848,159.9050) -- (606.6393,119.0298)
  	
  	(590.9848,159.9050) -- (634.2110,153.0246)
  	
  	(618.5565,193.8998) -- (634.2110,153.0246)
  	
  	(618.5565,193.8998) -- (590.9848,159.9050)
  	
  	(618.5565,193.8998) -- (577.9736,177.5025)
  	
  	(618.5565,193.8998) -- (584.0646,220.8469)
  	
  	(563.4131,125.9102) -- (606.6393,119.0298)
  	
  	(563.4131,125.9102) -- (590.9848,159.9050)
  	
  	(537.3907,161.1051) -- (563.4131,125.9102)
  	
  	(543.4817,204.4496) -- (537.3907,161.1051)
  	
  	(577.9736,177.5025) -- (537.3907,161.1051)
  	
  	(577.9736,177.5025) -- (543.4817,204.4496)
  	
  	(584.0646,220.8469) -- (543.4817,204.4496)
  	
  	(584.0646,220.8469) -- (577.9736,177.5025)
  	
  	(657.5982,155.2313) -- (649.8655,112.1494)
  	
  	(691.0418,126.9936) -- (649.8655,112.1494)
  	
  	(691.0418,126.9936) -- (657.5982,155.2313)
  	
  	(698.7745,170.0755) -- (657.5982,155.2313)
  	
  	(698.7745,170.0755) -- (691.0418,126.9936)
  	
  	(732.2182,141.8379) -- (691.0418,126.9936)
  	
  	(732.2182,141.8379) -- (698.7745,170.0755)
  	
  	(732.2182,141.8379) -- (716.6255,182.7367)
  	
  	(732.2182,141.8379) -- (759.8412,175.7909)
  	
  	(665.3309,198.3132) -- (657.5982,155.2313)
  	
  	(665.3309,198.3132) -- (698.7745,170.0755)
  	
  	(665.3309,198.3132) -- (701.0328,223.6354)
  	
  	(744.2485,216.6897) -- (701.0328,223.6354)
  	
  	(716.6255,182.7367) -- (701.0328,223.6354)
  	
  	(716.6255,182.7367) -- (744.2485,216.6897)
  	
  	(759.8412,175.7909) -- (744.2485,216.6897)
  	
  	(759.8412,175.7909) -- (716.6255,182.7367)
  	
  	(787.4643,209.7440) -- (744.2485,216.6897)
  	
  	(787.4643,209.7440) -- (759.8412,175.7909)
  	
  	(787.4643,209.7440) -- (746.1919,224.3193)
  	
  	(787.4643,209.7440) -- (779.4507,252.7745)
  	
  	(661.2521,241.8931) -- (665.3309,198.3132)
  	
  	(661.2521,241.8931) -- (701.0328,223.6354)
  	
  	(661.2521,241.8931) -- (685.6826,278.2110)
  	
  	(661.2521,241.8931) -- (704.9196,238.8946)
  	
  	(742.3800,328.5393) -- (699.5028,319.7423)
  	
  	(742.3800,328.5393) -- (749.7578,371.6834)
  	
  	(728.5598,287.0080) -- (699.5028,319.7423)
  	
  	(728.5598,287.0080) -- (742.3800,328.5393)
  	
  	(771.4371,295.8051) -- (742.3800,328.5393)
  	
  	(771.4371,295.8051) -- (728.5598,287.0080)
  	
  	(771.4371,295.8051) -- (738.1783,267.3498)
  	
  	(771.4371,295.8051) -- (779.4507,252.7745)
  	
  	(685.6826,278.2110) -- (699.5028,319.7423)
  	
  	(685.6826,278.2110) -- (728.5598,287.0080)
  	
  	(685.6826,278.2110) -- (704.9196,238.8946)
  	
  	(746.1919,224.3193) -- (704.9196,238.8946)
  	
  	(738.1783,267.3498) -- (704.9196,238.8946)
  	
  	(738.1783,267.3498) -- (746.1919,224.3193)
  	
  	(779.4507,252.7745) -- (746.1919,224.3193)
  	
  	(779.4507,252.7745) -- (738.1783,267.3498)
  	
  	(633.5433,986.1392) -- (636.5787,1029.8042)
  	
  	(672.8760,1005.3430) -- (636.5787,1029.8042)
  	
  	(672.8760,1005.3430) -- (633.5433,986.1392)
  	
  	(669.8406,961.6780) -- (633.5433,986.1392)
  	
  	(669.8406,961.6780) -- (672.8760,1005.3430)
  	
  	(709.1733,980.8818) -- (672.8760,1005.3430)
  	
  	(709.1733,980.8818) -- (669.8406,961.6780)
  	
  	(709.1733,980.8818) -- (684.0542,945.0367)
  	
  	(709.1733,980.8818) -- (727.6565,941.2055)
  	
  	(630.5079,942.4743) -- (633.5433,986.1392)
  	
  	(630.5079,942.4743) -- (669.8406,961.6780)
  	
  	(658.9351,909.1915) -- (630.5079,942.4743)
  	
  	(702.5374,905.3603) -- (658.9351,909.1915)
  	
  	(684.0542,945.0367) -- (658.9351,909.1915)
  	
  	(684.0542,945.0367) -- (702.5374,905.3603)
  	
  	(727.6565,941.2055) -- (702.5374,905.3603)
  	
  	(727.6565,941.2055) -- (684.0542,945.0367)
  	
  	(746.1398,901.5291) -- (702.5374,905.3603)
  	
  	(746.1398,901.5291) -- (727.6565,941.2055)
  	
  	(746.1398,901.5291) -- (731.5296,860.2691)
  	
  	(746.1398,901.5291) -- (703.1025,893.5519)
  	
  	(615.8978,901.2143) -- (630.5079,942.4743)
  	
  	(615.8978,901.2143) -- (658.9351,909.1915)
  	
  	(615.8978,901.2143) -- (659.5001,897.3831)
  	
  	(615.8978,901.2143) -- (634.3810,861.5379)
  	
  	(692.1970,841.0653) -- (728.4943,816.6041)
  	
  	(692.1970,841.0653) -- (689.1616,797.4004)
  	
  	(652.8643,821.8616) -- (689.1616,797.4004)
  	
  	(652.8643,821.8616) -- (692.1970,841.0653)
  	
  	(652.8643,821.8616) -- (677.9834,857.7067)
  	
  	(652.8643,821.8616) -- (634.3810,861.5379)
  	
  	(731.5296,860.2691) -- (728.4943,816.6041)
  	
  	(731.5296,860.2691) -- (692.1970,841.0653)
  	
  	(703.1025,893.5519) -- (731.5296,860.2691)
  	
  	(659.5001,897.3831) -- (703.1025,893.5519)
  	
  	(677.9834,857.7067) -- (703.1025,893.5519)
  	
  	(677.9834,857.7067) -- (659.5001,897.3831)
  	
  	(634.3810,861.5379) -- (659.5001,897.3831)
  	
  	(634.3810,861.5379) -- (677.9834,857.7067)
  	
  	(613.5047,992.6096) -- (636.5787,1029.8042)
  	
  	(592.8302,1031.1896) -- (636.5787,1029.8042)
  	
  	(592.8302,1031.1896) -- (613.5047,992.6096)
  	
  	(569.7563,993.9950) -- (613.5047,992.6096)
  	
  	(569.7563,993.9950) -- (592.8302,1031.1896)
  	
  	(549.0818,1032.5749) -- (592.8302,1031.1896)
  	
  	(549.0818,1032.5749) -- (569.7563,993.9950)
  	
  	(549.0818,1032.5749) -- (548.4946,988.8085)
  	
  	(549.0818,1032.5749) -- (510.8854,1011.2002)
  	
  	(590.4308,955.4151) -- (613.5047,992.6096)
  	
  	(590.4308,955.4151) -- (569.7563,993.9950)
  	
  	(590.4308,955.4151) -- (547.9073,945.0421)
  	
  	(510.2981,967.4338) -- (547.9073,945.0421)
  	
  	(548.4946,988.8085) -- (547.9073,945.0421)
  	
  	(548.4946,988.8085) -- (510.2981,967.4338)
  	
  	(510.8854,1011.2002) -- (510.2981,967.4338)
  	
  	(510.8854,1011.2002) -- (548.4946,988.8085)
  	
  	(472.6889,989.8256) -- (510.2981,967.4338)
  	
  	(472.6889,989.8256) -- (510.8854,1011.2002)
  	
  	(472.6889,989.8256) -- (505.6783,961.0585)
  	
  	(472.6889,989.8256) -- (464.2706,946.8724)
  	
  	(578.1523,913.4022) -- (590.4308,955.4151)
  	
  	(578.1523,913.4022) -- (547.9073,945.0421)
  	
  	(578.1523,913.4022) -- (542.0514,888.6521)
  	
  	(578.1523,913.4022) -- (538.6677,932.2915)
  	
  	(513.8907,855.1436) -- (485.7301,821.6351)
  	
  	(470.7912,862.7772) -- (485.7301,821.6351)
  	
  	(470.7912,862.7772) -- (513.8907,855.1436)
  	
  	(498.9518,896.2857) -- (513.8907,855.1436)
  	
  	(498.9518,896.2857) -- (470.7912,862.7772)
  	
  	(455.8523,903.9193) -- (470.7912,862.7772)
  	
  	(455.8523,903.9193) -- (498.9518,896.2857)
  	
  	(455.8523,903.9193) -- (497.2600,918.1054)
  	
  	(455.8523,903.9193) -- (464.2706,946.8724)
  	
  	(542.0514,888.6521) -- (513.8907,855.1436)
  	
  	(542.0514,888.6521) -- (498.9518,896.2857)
  	
  	(542.0514,888.6521) -- (538.6677,932.2915)
  	
  	(505.6783,961.0585) -- (538.6677,932.2915)
  	
  	(497.2600,918.1054) -- (538.6677,932.2915)
  	
  	(497.2600,918.1054) -- (505.6783,961.0585)
  	
  	(464.2706,946.8724) -- (505.6783,961.0585)
  	
  	(464.2706,946.8724) -- (497.2600,918.1054);
  	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
  		[y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(144.0574,966.9346) -- (122.1722,1004.8408)
  		(155.0000,1047.2213) -- (133.1148,1009.3150)
  		(144.0574,966.9346) -- (133.1148,1009.3150)
  		(111.2297,1047.2213) -- (133.1148,1009.3150)
  		(122.1722,1004.8408) -- (111.2297,1047.2213)
  		(48.7671,985.8877) -- (111.2297,1047.2213)
  		(122.1723,1004.8408) -- (90.9410,974.1740)
  		(79.9984,1016.5545) -- (122.1722,1004.8408)
  		(79.9984,1016.5545) -- (90.9410,974.1740)
  		(90.9410,974.1740) -- (48.7671,985.8877)
  		(112.8262,936.2678) -- (90.9410,974.1740)
  		(112.8262,936.2678) -- (144.0574,966.9346)
  		(144.0574,966.9346) -- (155.0000,924.5541)
  		(112.8262,936.2678) -- (155.0000,924.5541)
  		(90.9410,898.3615) -- (48.7671,910.0752)
  		(48.7671,910.0752) -- (4.9968,910.0752)
  		(48.7671,985.8877) -- (4.9968,910.0752)
  		(48.7671,910.0752) -- (70.6523,947.9815)
  		(26.8820,947.9815) -- (48.7671,910.0752)
  		(26.8820,947.9815) -- (70.6523,947.9815)
  		(70.6523,947.9815) -- (48.7671,985.8877)
  		(112.8262,936.2678) -- (70.6523,947.9815)
  		(112.8262,936.2678) -- (90.9410,898.3615)
  		(123.7687,818.0748) -- (92.5375,787.4081)
  		(112.8261,737.7881) -- (101.8836,780.1686)
  		(123.7687,818.0748) -- (101.8836,780.1686)
  		(70.6523,749.5018) -- (101.8836,780.1686)
  		(92.5375,787.4081) -- (70.6523,749.5018)
  		(26.8820,825.3143) -- (70.6523,749.5018)
  		(92.5375,787.4081) -- (70.6523,825.3143)
  		(48.7671,787.4081) -- (92.5375,787.4081)
  		(48.7671,787.4081) -- (70.6523,825.3143)
  		(70.6523,825.3143) -- (26.8820,825.3143)
  		(101.8836,855.9811) -- (70.6523,825.3143)
  		(101.8836,855.9811) -- (123.7687,818.0748)
  		(90.9410,898.3615) -- (47.1706,898.3616)
  		(47.1706,898.3616) -- (4.9968,910.0752)
  		(26.8820,825.3143) -- (4.9968,910.0752)
  		(47.1706,898.3616) -- (58.1132,855.9811)
  		(15.9394,867.6948) -- (47.1706,898.3616)
  		(15.9394,867.6948) -- (58.1132,855.9811)
  		(58.1132,855.9811) -- (26.8820,825.3143)
  		(101.8836,855.9811) -- (58.1132,855.9811)
  		(101.8836,855.9811) -- (90.9410,898.3615)
  		(111.2297,1047.2213) -- (155.0000,1047.2213)
  		(101.8836,780.1686) -- (133.1148,810.8354)
  		(112.8262,737.7881) -- (144.0574,768.4549)
  		(144.0574,768.4549) -- (101.8836,780.1686)
  		(70.6523,749.5018) -- (112.8262,737.7881)
  		(112.8262,737.7881) -- (155.0000,726.0745)
  		(155.0000,726.0745) -- (144.0574,768.4549)
  		(144.0574,768.4549) -- (133.1148,810.8354)
  		(165.9426,966.9346) -- (187.8278,1004.8408)
  		(155.0000,1047.2213) -- (176.8852,1009.3150)
  		(165.9426,966.9346) -- (176.8852,1009.3150)
  		(198.7704,1047.2213) -- (176.8852,1009.3150)
  		(187.8278,1004.8408) -- (198.7704,1047.2213)
  		(261.2329,985.8877) -- (198.7704,1047.2213)
  		(187.8278,1004.8408) -- (219.0590,974.1740)
  		(230.0016,1016.5545) -- (187.8278,1004.8408)
  		(230.0016,1016.5545) -- (219.0590,974.1740)
  		(219.0590,974.1740) -- (261.2329,985.8877)
  		(197.1738,936.2678) -- (219.0590,974.1740)
  		(197.1738,936.2678) -- (165.9426,966.9346)
  		(165.9426,966.9346) -- (155.0000,924.5541)
  		(197.1738,936.2678) -- (155.0000,924.5541)
  		(219.0590,898.3615) -- (261.2329,910.0752)
  		(261.2329,910.0752) -- (305.0032,910.0752)
  		(261.2329,985.8877) -- (305.0032,910.0752)
  		(261.2329,910.0752) -- (239.3477,947.9814)
  		(283.1180,947.9814) -- (261.2329,910.0752)
  		(283.1180,947.9814) -- (239.3477,947.9814)
  		(239.3477,947.9814) -- (261.2329,985.8877)
  		(197.1738,936.2678) -- (239.3477,947.9814)
  		(197.1738,936.2678) -- (219.0590,898.3615)
  		(186.2313,818.0748) -- (217.4625,787.4080)
  		(197.1738,737.7881) -- (208.1164,780.1686)
  		(186.2313,818.0748) -- (208.1164,780.1686)
  		(239.3477,749.5018) -- (208.1164,780.1686)
  		(217.4625,787.4080) -- (239.3477,749.5018)
  		(283.1180,825.3143) -- (239.3477,749.5018)
  		(217.4625,787.4081) -- (239.3477,825.3143)
  		(261.2329,787.4080) -- (217.4625,787.4081)
  		(261.2329,787.4080) -- (239.3477,825.3143)
  		(239.3477,825.3143) -- (283.1180,825.3143)
  		(208.1164,855.9811) -- (239.3477,825.3143)
  		(208.1164,855.9811) -- (186.2313,818.0748)
  		(219.0590,898.3615) -- (262.8294,898.3615)
  		(262.8294,898.3615) -- (305.0032,910.0752)
  		(283.1180,825.3143) -- (305.0032,910.0752)
  		(262.8294,898.3615) -- (251.8868,855.9811)
  		(294.0606,867.6947) -- (262.8294,898.3615)
  		(294.0606,867.6947) -- (251.8868,855.9811)
  		(251.8868,855.9811) -- (283.1180,825.3143)
  		(208.1164,855.9811) -- (251.8868,855.9811)
  		(208.1164,855.9811) -- (219.0590,898.3615)
  		(198.7704,1047.2213) -- (155.0000,1047.2213)
  		(208.1164,780.1686) -- (176.8852,810.8354)
  		(197.1738,737.7881) -- (165.9426,768.4549)
  		(165.9426,768.4549) -- (208.1164,780.1686)
  		(239.3477,749.5018) -- (197.1738,737.7881)
  		(197.1738,737.7881) -- (155.0000,726.0745)
  		(155.0000,726.0745) -- (165.9426,768.4549)
  		(165.9426,768.4549) -- (176.8852,810.8354)
  		(133.1148,810.8354) -- (176.8852,810.8354)
  		(133.1148,1009.3150) -- (176.8852,1009.3150)
  		(133.1148,810.8354) -- (155.0000,848.7416)
  		(155.0000,848.7416) -- (176.8852,810.8354)
  		(123.7687,818.0748) -- (155.0000,848.7416)
  		(186.2312,818.0748) -- (155.0000,848.7416);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(147.6289,964.7917) -- (125.7437,1002.6980)
  		(158.5714,1045.0784) -- (136.6863,1007.1722)
  		(147.6289,964.7917) -- (136.6863,1007.1722)
  		(114.8011,1045.0784) -- (136.6863,1007.1722)
  		(125.7437,1002.6980) -- (114.8011,1045.0784)
  		(52.3386,983.7449) -- (114.8011,1045.0784)
  		(125.7437,1002.6980) -- (94.5124,972.0312)
  		(83.5698,1014.4117) -- (125.7437,1002.6980)
  		(83.5698,1014.4117) -- (94.5124,972.0312)
  		(94.5124,972.0312) -- (52.3386,983.7449)
  		(116.3976,934.1250) -- (94.5124,972.0312)
  		(116.3976,934.1250) -- (147.6289,964.7917)
  		(147.6289,964.7917) -- (158.5714,922.4113)
  		(116.3976,934.1250) -- (158.5714,922.4113)
  		(94.5124,896.2187) -- (52.3385,907.9324)
  		(52.3385,907.9324) -- (8.5682,907.9324)
  		(52.3386,983.7449) -- (8.5682,907.9324)
  		(52.3386,907.9324) -- (74.2237,945.8386)
  		(30.4534,945.8386) -- (52.3386,907.9324)
  		(30.4534,945.8386) -- (74.2237,945.8386)
  		(74.2237,945.8386) -- (52.3386,983.7449)
  		(116.3976,934.1250) -- (74.2237,945.8386)
  		(116.3976,934.1250) -- (94.5124,896.2187)
  		(127.3402,815.9320) -- (96.1089,785.2652)
  		(116.3976,735.6453) -- (105.4550,778.0258)
  		(127.3402,815.9320) -- (105.4550,778.0258)
  		(74.2237,747.3590) -- (105.4550,778.0258)
  		(96.1089,785.2652) -- (74.2237,747.3590)
  		(30.4534,823.1715) -- (74.2237,747.3590)
  		(96.1089,785.2652) -- (74.2237,823.1715)
  		(52.3385,785.2652) -- (96.1089,785.2652)
  		(52.3385,785.2652) -- (74.2237,823.1715)
  		(74.2237,823.1715) -- (30.4534,823.1715)
  		(105.4550,853.8383) -- (74.2237,823.1715)
  		(105.4550,853.8383) -- (127.3402,815.9320)
  		(94.5124,896.2187) -- (50.7420,896.2187)
  		(50.7420,896.2187) -- (8.5682,907.9324)
  		(30.4534,823.1715) -- (8.5682,907.9324)
  		(50.7421,896.2187) -- (61.6846,853.8383)
  		(19.5108,865.5519) -- (50.7421,896.2187)
  		(19.5108,865.5519) -- (61.6846,853.8383)
  		(61.6846,853.8383) -- (30.4534,823.1715)
  		(105.4550,853.8383) -- (61.6846,853.8383)
  		(105.4550,853.8383) -- (94.5124,896.2187)
  		(114.8011,1045.0784) -- (158.5714,1045.0784)
  		(105.4550,778.0258) -- (136.6863,808.6926)
  		(116.3976,735.6453) -- (147.6288,766.3121)
  		(147.6288,766.3121) -- (105.4550,778.0258)
  		(74.2237,747.3590) -- (116.3976,735.6453)
  		(116.3976,735.6453) -- (158.5714,723.9317)
  		(158.5714,723.9317) -- (147.6288,766.3121)
  		(147.6288,766.3121) -- (136.6863,808.6926)
  		(169.5140,964.7917) -- (191.3992,1002.6980)
  		(158.5714,1045.0784) -- (180.4566,1007.1722)
  		(169.5140,964.7917) -- (180.4566,1007.1722)
  		(202.3418,1045.0784) -- (180.4566,1007.1722)
  		(191.3992,1002.6980) -- (202.3418,1045.0784)
  		(264.8043,983.7448) -- (202.3418,1045.0784)
  		(191.3992,1002.6980) -- (222.6305,972.0312)
  		(233.5730,1014.4116) -- (191.3992,1002.6980)
  		(233.5730,1014.4116) -- (222.6305,972.0312)
  		(222.6305,972.0312) -- (264.8043,983.7448)
  		(200.7453,934.1250) -- (222.6305,972.0312)
  		(200.7453,934.1250) -- (169.5140,964.7917)
  		(169.5140,964.7917) -- (158.5714,922.4113)
  		(222.6305,896.2187) -- (264.8043,907.9324)
  		(264.8043,907.9324) -- (308.5747,907.9324)
  		(264.8043,983.7448) -- (308.5746,907.9324)
  		(264.8043,907.9324) -- (242.9191,945.8386)
  		(286.6895,945.8386) -- (264.8043,907.9324)
  		(286.6895,945.8386) -- (242.9191,945.8386)
  		(242.9191,945.8386) -- (264.8043,983.7448)
  		(200.7453,934.1250) -- (242.9191,945.8386)
  		(200.7453,934.1250) -- (222.6304,896.2187)
  		(189.8027,815.9320) -- (221.0339,785.2652)
  		(200.7453,735.6453) -- (211.6879,778.0258)
  		(189.8027,815.9320) -- (211.6879,778.0258)
  		(242.9191,747.3590) -- (211.6879,778.0258)
  		(221.0339,785.2652) -- (242.9191,747.3590)
  		(286.6895,823.1715) -- (242.9191,747.3590)
  		(221.0339,785.2652) -- (242.9191,823.1715)
  		(264.8043,785.2652) -- (221.0339,785.2652)
  		(264.8043,785.2652) -- (242.9191,823.1715)
  		(242.9191,823.1715) -- (286.6895,823.1715)
  		(211.6879,853.8383) -- (242.9191,823.1715)
  		(211.6879,853.8383) -- (189.8027,815.9320)
  		(222.6305,896.2187) -- (266.4008,896.2187)
  		(266.4008,896.2187) -- (308.5747,907.9324)
  		(286.6895,823.1715) -- (308.5746,907.9324)
  		(266.4008,896.2187) -- (255.4582,853.8383)
  		(297.6320,865.5519) -- (266.4008,896.2187)
  		(297.6320,865.5519) -- (255.4582,853.8383)
  		(255.4582,853.8383) -- (286.6895,823.1715)
  		(211.6879,853.8383) -- (255.4582,853.8383)
  		(202.3418,1045.0784) -- (158.5714,1045.0784)
  		(211.6879,778.0258) -- (180.4566,808.6926)
  		(200.7453,735.6453) -- (169.5140,766.3121)
  		(169.5140,766.3121) -- (211.6879,778.0258)
  		(242.9191,747.3590) -- (200.7453,735.6453)
  		(200.7453,735.6453) -- (158.5714,723.9317)
  		(158.5714,723.9317) -- (169.5140,766.3121)
  		(169.5140,766.3121) -- (180.4566,808.6926)
  		(136.6863,808.6926) -- (180.4566,808.6926)
  		(136.6863,1007.1722) -- (180.4566,1007.1722)
  		(136.6863,808.6926) -- (158.5714,846.5988)
  		(158.5714,846.5988) -- (180.4566,808.6926)
  		(127.3402,815.9320) -- (158.5714,846.5988)
  		(189.8027,815.9320) -- (158.5714,846.5988)
  		(158.5714,922.4113) -- (180.4566,884.5051)
  		(180.4566,884.5051) -- (158.5714,846.5988)
  		(222.6305,896.2187) -- (180.4566,884.5051)
  		(180.4566,884.5051) -- (211.6879,853.8383);
  		\end{tikzpicture}
\begin{tikzpicture}
      [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt]
      (106.3002,854.2150) -- (84.4152,816.3086)
      (9.4134,861.4539) -- (53.1841,785.6417)
      (75.0691,823.5480) -- (53.1837,861.4541)
      (31.2987,823.5478) -- (75.0691,823.5480)
      (106.3002,854.2150) -- (75.0691,823.5480)
      (53.1841,785.6417) -- (75.0691,823.5480)
      (31.2987,823.5478) -- (53.1837,861.4541)
      (53.1837,861.4541) -- (9.4134,861.4539)
      (84.4152,816.3086) -- (53.1841,785.6417)
      (137.5319,762.2148) -- (53.1841,785.6417)
      (84.4152,816.3086) -- (126.5891,804.5952)
      (95.3580,773.9282) -- (84.4152,816.3086)
      (95.3580,773.9282) -- (126.5891,804.5952)
      (126.5891,804.5952) -- (137.5319,762.2148)
      (148.4741,842.5015) -- (126.5891,804.5952)
      (31.2981,946.2149) -- (53.1830,984.1213)
      (148.4741,842.5015) -- (106.3002,854.2150)
      (95.3575,873.1680) -- (51.5871,873.1678)
      (53.1841,785.6417) -- (9.4134,861.4539)
      (53.1837,861.4541) -- (75.0691,823.5480)
      (31.2987,823.5478) -- (53.1837,861.4541)
      (95.3575,873.1680) -- (53.1837,861.4541)
      (9.4134,861.4539) -- (53.1837,861.4541)
      (51.5871,873.1678) -- (9.4134,861.4539)
      (95.3575,873.1680) -- (53.1837,861.4541)
      (31.2981,946.2149) -- (9.4134,861.4539)
      (51.5871,873.1678) -- (62.5295,915.5483)
      (20.3557,903.8344) -- (51.5871,873.1678)
      (20.3557,903.8344) -- (62.5295,915.5483)
      (62.5295,915.5483) -- (31.2981,946.2149)
      (106.2999,915.5486) -- (62.5295,915.5483)
      (128.1848,953.4549) -- (106.2994,991.3610)
      (31.2981,946.2149) -- (75.0680,1022.0276)
      (96.9534,984.1215) -- (75.0684,946.2152)
      (53.1830,984.1213) -- (96.9534,984.1215)
      (128.1848,953.4549) -- (96.9534,984.1215)
      (75.0680,1022.0276) -- (96.9534,984.1215)
      (53.1830,984.1213) -- (75.0684,946.2152)
      (75.0684,946.2152) -- (31.2981,946.2149)
      (106.2999,915.5486) -- (75.0684,946.2152)
      (106.2994,991.3610) -- (75.0680,1022.0276)
      (128.1848,953.4549) -- (96.9534,984.1215)
      (106.2994,991.3610) -- (75.0680,1022.0276)
      (159.4156,1045.4554) -- (75.0680,1022.0276)
      (106.2994,991.3610) -- (148.4732,1003.0749)
      (117.2418,1033.7415) -- (106.2994,991.3610)
      (117.2418,1033.7415) -- (148.4732,1003.0749)
      (148.4732,1003.0749) -- (159.4156,1045.4554)
      (170.3586,965.1688) -- (148.4732,1003.0749)
      (95.3575,873.1680) -- (106.2998,915.5486)
      (106.3002,854.2150) -- (137.5313,884.8819)
      (137.5313,884.8819) -- (95.3575,873.1680)
      (128.1848,953.4549) -- (170.3586,965.1688)
      (148.4741,842.5015) -- (137.5313,884.8819)
      (170.3586,965.1688) -- (159.4153,922.7888)
      (234.4177,953.4558) -- (256.3027,991.3621)
      (331.3045,946.2168) -- (287.5338,1022.0291)
      (265.6488,984.1227) -- (287.5342,946.2166)
      (309.4192,984.1230) -- (265.6488,984.1227)
      (234.4177,953.4558) -- (265.6488,984.1227)
      (287.5338,1022.0291) -- (265.6488,984.1227)
      (309.4192,984.1230) -- (287.5342,946.2166)
      (287.5342,946.2166) -- (331.3045,946.2168)
      (256.3027,991.3621) -- (287.5338,1022.0291)
      (203.1859,1045.4560) -- (287.5338,1022.0291)
      (256.3027,991.3621) -- (214.1288,1003.0756)
      (245.3599,1033.7425) -- (256.3027,991.3621)
      (245.3599,1033.7425) -- (214.1288,1003.0756)
      (214.1288,1003.0756) -- (203.1859,1045.4560)
      (192.2438,965.1692) -- (214.1288,1003.0756)
      (159.4156,1045.4557) -- (181.3010,1007.5496)
      (181.3010,1007.5496) -- (203.1860,1045.4560)
      (192.2438,965.1692) -- (181.3010,1007.5496)
      (309.4198,861.4558) -- (287.5349,823.5495)
      (192.2438,965.1692) -- (234.4177,953.4558)
      (245.3604,934.5027) -- (289.1307,934.5029)
      (287.5338,1022.0291) -- (331.3045,946.2168)
      (287.5342,946.2166) -- (265.6488,984.1227)
      (309.4192,984.1230) -- (287.5342,946.2166)
      (245.3604,934.5027) -- (287.5342,946.2166)
      (331.3045,946.2168) -- (287.5342,946.2166)
      (289.1307,934.5029) -- (331.3045,946.2168)
      (245.3604,934.5027) -- (287.5342,946.2166)
      (309.4198,861.4558) -- (331.3045,946.2168)
      (289.1307,934.5029) -- (278.1884,892.1224)
      (320.3622,903.8363) -- (289.1308,934.5029)
      (320.3622,903.8363) -- (278.1884,892.1224)
      (278.1884,892.1224) -- (309.4198,861.4558)
      (234.4180,892.1222) -- (278.1884,892.1224)
      (212.5331,854.2158) -- (234.4185,816.3097)
      (309.4198,861.4558) -- (265.6499,785.6431)
      (243.7645,823.5492) -- (265.6495,861.4556)
      (287.5349,823.5495) -- (243.7645,823.5492)
      (212.5331,854.2158) -- (243.7645,823.5492)
      (265.6499,785.6431) -- (243.7645,823.5492)
      (287.5349,823.5495) -- (265.6495,861.4556)
      (265.6495,861.4556) -- (309.4198,861.4558)
      (234.4180,892.1222) -- (265.6495,861.4556)
      (234.4185,816.3097) -- (265.6499,785.6431)
      (212.5331,854.2158) -- (243.7645,823.5492)
      (234.4185,816.3097) -- (265.6499,785.6431)
      (181.3023,762.2153) -- (265.6499,785.6431)
      (234.4185,816.3097) -- (192.2447,804.5958)
      (223.4761,773.9292) -- (234.4185,816.3097)
      (223.4761,773.9292) -- (192.2447,804.5958)
      (192.2447,804.5958) -- (181.3023,762.2153)
      (170.3593,842.5020) -- (192.2447,804.5958)
      (245.3604,934.5027) -- (234.4180,892.1222)
      (234.4177,953.4558) -- (203.1866,922.7888)
      (203.1866,922.7888) -- (245.3604,934.5027)
      (212.5331,854.2158) -- (170.3593,842.5019)
      (159.4169,800.1214) -- (181.3023,762.2153)
      (181.3016,884.8825) -- (170.3593,842.5020)
      (137.5313,884.8819) -- (181.3016,884.8825)
      (181.3016,884.8825) -- (159.4153,922.7888)
      (159.4153,922.7888) -- (203.1866,922.7888)
      (192.2438,965.1692) -- (203.1866,922.7888)
      (159.4156,1045.4557) -- (203.1860,1045.4560)
      (137.5319,762.2148) -- (181.3023,762.2153)
      (137.5319,762.2148) -- (159.4169,800.1214)
      (159.4169,800.1214) -- (148.4741,842.5015)
      (159.4169,800.1214) -- (170.3593,842.5020)
      (170.3586,965.1688) -- (181.3010,1007.5496)
      (212.5331,854.2158) -- (181.3016,884.8825)
      (128.1848,953.4549) -- (159.4164,922.7888)
      (212.5331,854.2158) -- (234.4180,892.1222)
      (128.1848,953.4549) -- (106.2999,915.5486);
      \end{tikzpicture}
\begin{tikzpicture}
      [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt]
      (107.8303,854.7103) -- (85.9453,816.8040)
      (10.9434,861.9492) -- (54.7142,786.1370)
      (76.5992,824.0434) -- (54.7138,861.9495)
      (32.8288,824.0431) -- (76.5992,824.0434)
      (107.8303,854.7103) -- (76.5992,824.0434)
      (54.7142,786.1370) -- (76.5992,824.0434)
      (32.8288,824.0431) -- (54.7138,861.9495)
      (54.7138,861.9495) -- (10.9434,861.9492)
      (85.9453,816.8040) -- (54.7142,786.1370)
      (139.0620,762.7101) -- (54.7142,786.1370)
      (85.9453,816.8040) -- (128.1192,805.0905)
      (96.8881,774.4236) -- (85.9453,816.8040)
      (96.8881,774.4236) -- (128.1192,805.0905)
      (128.1192,805.0905) -- (139.0620,762.7101)
      (150.0042,842.9969) -- (128.1192,805.0905)
      (32.8282,946.7103) -- (54.7131,984.6166)
      (150.0042,842.9969) -- (107.8303,854.7103)
      (96.8876,873.6634) -- (53.1172,873.6631)
      (54.7142,786.1370) -- (10.9435,861.9492)
      (54.7138,861.9495) -- (76.5992,824.0434)
      (32.8288,824.0431) -- (54.7138,861.9495)
      (96.8876,873.6634) -- (54.7138,861.9495)
      (10.9435,861.9492) -- (54.7138,861.9495)
      (53.1172,873.6631) -- (10.9435,861.9492)
      (96.8876,873.6634) -- (54.7138,861.9495)
      (32.8282,946.7103) -- (10.9435,861.9492)
      (53.1172,873.6631) -- (64.0596,916.0437)
      (21.8858,904.3298) -- (53.1172,873.6631)
      (21.8858,904.3298) -- (64.0596,916.0437)
      (64.0596,916.0437) -- (32.8282,946.7103)
      (107.8299,916.0439) -- (64.0596,916.0437)
      (129.7149,953.9503) -- (107.8295,991.8564)
      (32.8282,946.7103) -- (76.5981,1022.5230)
      (98.4835,984.6169) -- (76.5985,946.7105)
      (54.7131,984.6166) -- (98.4835,984.6169)
      (129.7149,953.9503) -- (98.4835,984.6169)
      (76.5981,1022.5230) -- (98.4835,984.6169)
      (54.7131,984.6166) -- (76.5985,946.7105)
      (76.5985,946.7105) -- (32.8282,946.7103)
      (107.8299,916.0439) -- (76.5985,946.7105)
      (107.8295,991.8564) -- (76.5981,1022.5230)
      (129.7149,953.9503) -- (98.4835,984.6169)
      (107.8295,991.8564) -- (76.5981,1022.5230)
      (160.9457,1045.9508) -- (76.5981,1022.5230)
      (107.8295,991.8564) -- (150.0033,1003.5703)
      (118.7719,1034.2369) -- (107.8295,991.8564)
      (118.7719,1034.2369) -- (150.0033,1003.5703)
      (150.0033,1003.5703) -- (160.9457,1045.9508)
      (171.8887,965.6641) -- (150.0033,1003.5703)
      (96.8876,873.6634) -- (107.8299,916.0439)
      (107.8303,854.7103) -- (139.0614,885.3773)
      (139.0614,885.3773) -- (96.8876,873.6634)
      (129.7149,953.9503) -- (171.8887,965.6641)
      (150.0042,842.9969) -- (139.0614,885.3773)
      (171.8887,965.6641) -- (160.9454,923.2842)
      (235.9478,953.9511) -- (257.8328,991.8575)
      (332.8346,946.7122) -- (289.0639,1022.5244)
      (267.1789,984.6181) -- (289.0643,946.7120)
      (310.9493,984.6183) -- (267.1789,984.6181)
      (235.9478,953.9511) -- (267.1789,984.6181)
      (289.0639,1022.5244) -- (267.1789,984.6181)
      (310.9493,984.6183) -- (289.0643,946.7120)
      (289.0643,946.7120) -- (332.8346,946.7122)
      (257.8328,991.8575) -- (289.0639,1022.5244)
      (204.7160,1045.9513) -- (289.0639,1022.5244)
      (257.8328,991.8575) -- (215.6589,1003.5709)
      (246.8900,1034.2379) -- (257.8328,991.8575)
      (246.8900,1034.2379) -- (215.6589,1003.5709)
      (215.6589,1003.5709) -- (204.7160,1045.9513)
      (193.7739,965.6646) -- (215.6589,1003.5709)
      (160.9457,1045.9511) -- (182.8311,1008.0450)
      (182.8311,1008.0450) -- (204.7160,1045.9513)
      (193.7739,965.6646) -- (182.8311,1008.0450)
      (310.9499,861.9512) -- (289.0649,824.0448)
      (193.7739,965.6646) -- (235.9478,953.9511)
      (246.8905,934.9981) -- (290.6608,934.9983)
      (289.0639,1022.5244) -- (332.8346,946.7122)
      (289.0643,946.7120) -- (267.1789,984.6181)
      (310.9493,984.6183) -- (289.0643,946.7120)
      (246.8905,934.9981) -- (289.0643,946.7120)
      (332.8346,946.7122) -- (289.0643,946.7120)
      (290.6608,934.9983) -- (332.8346,946.7122)
      (246.8905,934.9981) -- (289.0643,946.7120)
      (310.9499,861.9512) -- (332.8346,946.7122)
      (290.6608,934.9983) -- (279.7185,892.6178)
      (321.8923,904.3317) -- (290.6608,934.9983)
      (321.8923,904.3317) -- (279.7185,892.6178)
      (279.7185,892.6178) -- (310.9499,861.9512)
      (235.9481,892.6175) -- (279.7185,892.6178)
      (214.0632,854.7112) -- (235.9485,816.8051)
      (310.9499,861.9512) -- (267.1800,786.1384)
      (245.2946,824.0446) -- (267.1796,861.9509)
      (289.0649,824.0448) -- (245.2946,824.0446)
      (214.0632,854.7112) -- (245.2946,824.0446)
      (267.1800,786.1384) -- (245.2946,824.0446)
      (289.0649,824.0448) -- (267.1796,861.9509)
      (267.1796,861.9509) -- (310.9499,861.9512)
      (235.9481,892.6175) -- (267.1796,861.9509)
      (235.9485,816.8051) -- (267.1800,786.1384)
      (214.0632,854.7112) -- (245.2946,824.0446)
      (235.9485,816.8051) -- (267.1800,786.1384)
      (182.8324,762.7106) -- (267.1800,786.1384)
      (235.9485,816.8051) -- (193.7748,805.0912)
      (225.0062,774.4245) -- (235.9485,816.8051)
      (225.0062,774.4245) -- (193.7748,805.0912)
      (193.7748,805.0912) -- (182.8324,762.7106)
      (171.8894,842.9973) -- (193.7748,805.0912)
      (246.8905,934.9981) -- (235.9481,892.6175)
      (235.9478,953.9511) -- (204.7167,923.2842)
      (204.7167,923.2842) -- (246.8905,934.9981)
      (214.0632,854.7112) -- (171.8894,842.9973)
      (160.9470,800.6168) -- (182.8324,762.7106)
      (182.8317,885.3778) -- (171.8893,842.9973)
      (182.8317,885.3778) -- (160.9454,923.2842)
      (193.7739,965.6646) -- (204.7167,923.2842)
      (160.9457,1045.9511) -- (204.7160,1045.9513)
      (139.0620,762.7101) -- (182.8324,762.7106)
      (139.0620,762.7101) -- (160.9470,800.6168)
      (160.9470,800.6168) -- (150.0042,842.9969)
      (160.9470,800.6168) -- (171.8894,842.9973)
      (171.8887,965.6641) -- (182.8311,1008.0450)
      (129.7149,953.9503) -- (160.9454,923.2842)
      (182.8317,885.3778) -- (204.7167,923.2842)
      (214.0632,854.7112) -- (235.9481,892.6175)
      (160.9454,923.2842) -- (139.0614,885.3773)
      (107.8299,916.0439) -- (129.7149,953.9503)
      (182.8317,885.3778) -- (214.0632,854.7112);
      \end{tikzpicture}
\begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (103.9481,856.0768) -- (82.0631,818.1704)
       (7.0613,863.3157) -- (50.8320,787.5035)
       (72.7170,825.4098) -- (50.8316,863.3160)
       (28.9467,825.4096) -- (72.7170,825.4098)
       (103.9481,856.0768) -- (72.7170,825.4098)
       (50.8320,787.5035) -- (72.7170,825.4098)
       (28.9467,825.4096) -- (50.8316,863.3160)
       (50.8316,863.3160) -- (7.0613,863.3157)
       (82.0631,818.1704) -- (50.8320,787.5035)
       (135.1799,764.0766) -- (50.8320,787.5035)
       (82.0631,818.1705) -- (124.2371,806.4570)
       (93.0060,775.7901) -- (82.0631,818.1705)
       (93.0060,775.7901) -- (124.2371,806.4570)
       (124.2371,806.4570) -- (135.1799,764.0766)
       (146.1220,844.3634) -- (124.2371,806.4570)
       (28.9460,948.0768) -- (50.8310,985.9831)
       (146.1220,844.3634) -- (103.9481,856.0768)
       (93.0054,875.0299) -- (49.2351,875.0296)
       (50.8320,787.5035) -- (7.0613,863.3157)
       (50.8316,863.3160) -- (72.7170,825.4098)
       (28.9467,825.4096) -- (50.8316,863.3160)
       (93.0054,875.0299) -- (50.8316,863.3160)
       (7.0613,863.3157) -- (50.8316,863.3160)
       (49.2351,875.0296) -- (7.0613,863.3157)
       (93.0054,875.0299) -- (50.8316,863.3160)
       (28.9460,948.0768) -- (7.0613,863.3157)
       (49.2351,875.0296) -- (60.1774,917.4101)
       (18.0036,905.6962) -- (49.2351,875.0296)
       (18.0036,905.6962) -- (60.1774,917.4101)
       (60.1774,917.4101) -- (28.9460,948.0768)
       (103.9478,917.4104) -- (60.1774,917.4101)
       (125.8328,955.3167) -- (103.9474,993.2229)
       (28.9460,948.0768) -- (72.7160,1023.8895)
       (94.6013,985.9834) -- (72.7164,948.0770)
       (50.8310,985.9831) -- (94.6013,985.9834)
       (125.8328,955.3167) -- (94.6013,985.9834)
       (72.7160,1023.8895) -- (94.6013,985.9834)
       (50.8310,985.9831) -- (72.7164,948.0770)
       (72.7164,948.0770) -- (28.9460,948.0768)
       (103.9478,917.4104) -- (72.7164,948.0770)
       (103.9474,993.2229) -- (72.7160,1023.8895)
       (125.8328,955.3167) -- (94.6013,985.9834)
       (103.9474,993.2229) -- (72.7160,1023.8895)
       (157.0635,1047.3173) -- (72.7160,1023.8895)
       (103.9474,993.2229) -- (146.1212,1004.9368)
       (114.8897,1035.6034) -- (103.9474,993.2229)
       (114.8897,1035.6034) -- (146.1212,1004.9368)
       (146.1212,1004.9368) -- (157.0635,1047.3173)
       (168.0066,967.0306) -- (146.1212,1004.9368)
       (93.0054,875.0299) -- (103.9478,917.4104)
       (103.9481,856.0768) -- (135.1792,886.7438)
       (135.1792,886.7438) -- (93.0054,875.0299)
       (125.8328,955.3167) -- (168.0066,967.0306)
       (146.1220,844.3634) -- (135.1792,886.7438)
       (168.0066,967.0306) -- (157.0633,924.6506)
       (232.0657,955.3176) -- (253.9506,993.2240)
       (328.9525,948.0787) -- (285.1817,1023.8909)
       (263.2967,985.9846) -- (285.1821,948.0784)
       (307.0671,985.9848) -- (263.2967,985.9846)
       (232.0657,955.3176) -- (263.2968,985.9846)
       (285.1817,1023.8909) -- (263.2967,985.9846)
       (307.0671,985.9848) -- (285.1821,948.0784)
       (285.1821,948.0784) -- (328.9525,948.0787)
       (253.9506,993.2240) -- (285.1817,1023.8909)
       (200.8339,1047.3178) -- (285.1817,1023.8909)
       (253.9506,993.2239) -- (211.7767,1004.9374)
       (243.0078,1035.6043) -- (253.9506,993.2239)
       (243.0078,1035.6043) -- (211.7767,1004.9374)
       (211.7767,1004.9374) -- (200.8339,1047.3178)
       (189.8917,967.0310) -- (211.7767,1004.9374)
       (157.0635,1047.3176) -- (178.9489,1009.4114)
       (178.9489,1009.4114) -- (200.8339,1047.3178)
       (189.8917,967.0310) -- (178.9489,1009.4114)
       (307.0678,863.3176) -- (285.1828,825.4113)
       (189.8917,967.0310) -- (232.0657,955.3176)
       (243.0083,936.3645) -- (286.7787,936.3648)
       (285.1817,1023.8909) -- (328.9525,948.0787)
       (285.1821,948.0784) -- (263.2967,985.9846)
       (307.0671,985.9848) -- (285.1821,948.0784)
       (243.0083,936.3645) -- (285.1821,948.0784)
       (328.9525,948.0787) -- (285.1821,948.0784)
       (286.7787,936.3648) -- (328.9525,948.0787)
       (243.0083,936.3645) -- (285.1821,948.0784)
       (307.0677,863.3176) -- (328.9525,948.0787)
       (286.7787,936.3648) -- (275.8363,893.9843)
       (318.0101,905.6982) -- (286.7787,936.3648)
       (318.0101,905.6982) -- (275.8363,893.9843)
       (275.8363,893.9843) -- (307.0677,863.3176)
       (232.0660,893.9840) -- (275.8363,893.9843)
       (210.1810,856.0777) -- (232.0664,818.1715)
       (307.0677,863.3176) -- (263.2978,787.5049)
       (241.4124,825.4110) -- (263.2974,863.3174)
       (285.1828,825.4113) -- (241.4124,825.4110)
       (210.1810,856.0777) -- (241.4124,825.4110)
       (263.2978,787.5049) -- (241.4124,825.4110)
       (285.1828,825.4113) -- (263.2974,863.3174)
       (263.2974,863.3174) -- (307.0677,863.3176)
       (232.0660,893.9840) -- (263.2974,863.3174)
       (232.0664,818.1715) -- (263.2978,787.5049)
       (210.1810,856.0777) -- (241.4124,825.4110)
       (232.0664,818.1715) -- (263.2978,787.5049)
       (178.9502,764.0771) -- (263.2978,787.5049)
       (232.0664,818.1715) -- (189.8926,806.4576)
       (221.1240,775.7910) -- (232.0664,818.1715)
       (221.1240,775.7910) -- (189.8926,806.4576)
       (189.8926,806.4576) -- (178.9502,764.0771)
       (168.0072,844.3638) -- (189.8926,806.4576)
       (243.0083,936.3645) -- (232.0660,893.9840)
       (232.0657,955.3176) -- (200.8346,924.6506)
       (200.8346,924.6506) -- (243.0083,936.3645)
       (210.1810,856.0777) -- (168.0072,844.3638)
       (157.0649,801.9832) -- (178.9502,764.0771)
       (178.9496,886.7443) -- (168.0072,844.3638)
       (178.9496,886.7443) -- (157.0633,924.6506)
       (189.8917,967.0310) -- (200.8346,924.6506)
       (157.0635,1047.3176) -- (200.8339,1047.3178)
       (135.1799,764.0766) -- (178.9502,764.0771)
       (135.1799,764.0766) -- (157.0649,801.9832)
       (157.0649,801.9832) -- (146.1220,844.3634)
       (157.0649,801.9832) -- (168.0072,844.3638)
       (168.0066,967.0306) -- (178.9489,1009.4114)
       (125.8328,955.3167) -- (157.0633,924.6506)
       (178.9496,886.7443) -- (200.8345,924.6506)
       (157.0633,924.6506) -- (135.1792,886.7438)
       (178.9496,886.7443) -- (210.1810,856.0777)
       (200.8346,924.6506) -- (232.0660,893.9840)
       (135.1792,886.7438) -- (103.9478,917.4104);
      \end{tikzpicture}
\begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (105.6961,855.2251) -- (83.8112,817.3188)
       (8.8093,862.4640) -- (52.5801,786.6518)
       (74.4650,824.5582) -- (52.5797,862.4643)
       (30.6947,824.5579) -- (74.4650,824.5582)
       (105.6961,855.2251) -- (74.4650,824.5582)
       (52.5801,786.6518) -- (74.4650,824.5582)
       (30.6947,824.5579) -- (52.5797,862.4643)
       (52.5797,862.4643) -- (8.8093,862.4640)
       (83.8112,817.3188) -- (52.5801,786.6518)
       (136.9279,763.2249) -- (52.5801,786.6518)
       (83.8112,817.3188) -- (125.9851,805.6053)
       (94.7540,774.9384) -- (83.8112,817.3188)
       (94.7540,774.9384) -- (125.9851,805.6053)
       (125.9851,805.6053) -- (136.9279,763.2249)
       (147.8700,843.5117) -- (125.9851,805.6053)
       (30.6940,947.2251) -- (52.5790,985.1314)
       (147.8700,843.5117) -- (105.6961,855.2251)
       (94.7534,874.1782) -- (50.9831,874.1779)
       (52.5801,786.6518) -- (8.8093,862.4640)
       (52.5797,862.4643) -- (74.4650,824.5582)
       (30.6947,824.5579) -- (52.5797,862.4643)
       (94.7534,874.1782) -- (52.5797,862.4643)
       (8.8093,862.4640) -- (52.5797,862.4643)
       (50.9831,874.1779) -- (8.8093,862.4640)
       (94.7534,874.1782) -- (52.5797,862.4643)
       (30.6940,947.2251) -- (8.8093,862.4640)
       (50.9831,874.1779) -- (61.9255,916.5585)
       (19.7517,904.8446) -- (50.9831,874.1779)
       (19.7517,904.8446) -- (61.9255,916.5585)
       (61.9255,916.5585) -- (30.6940,947.2251)
       (105.6958,916.5587) -- (61.9255,916.5585)
       (127.5808,954.4651) -- (105.6954,992.3712)
       (30.6940,947.2251) -- (74.4640,1023.0378)
       (96.3494,985.1317) -- (74.4644,947.2253)
       (52.5790,985.1314) -- (96.3494,985.1317)
       (127.5808,954.4651) -- (96.3494,985.1317)
       (74.4640,1023.0378) -- (96.3494,985.1317)
       (52.5790,985.1314) -- (74.4644,947.2253)
       (74.4644,947.2253) -- (30.6940,947.2251)
       (105.6958,916.5587) -- (74.4644,947.2253)
       (105.6954,992.3712) -- (74.4640,1023.0378)
       (127.5808,954.4651) -- (96.3494,985.1317)
       (105.6954,992.3712) -- (74.4640,1023.0378)
       (158.8115,1046.4656) -- (74.4640,1023.0378)
       (105.6954,992.3712) -- (147.8692,1004.0851)
       (116.6378,1034.7517) -- (105.6954,992.3712)
       (116.6378,1034.7517) -- (147.8692,1004.0851)
       (147.8692,1004.0851) -- (158.8115,1046.4656)
       (169.7546,966.1790) -- (147.8692,1004.0851)
       (94.7534,874.1782) -- (105.6958,916.5587)
       (105.6961,855.2251) -- (136.9272,885.8921)
       (136.9272,885.8921) -- (94.7534,874.1782)
       (127.5808,954.4651) -- (169.7546,966.1790)
       (233.8137,954.4659) -- (255.6986,992.3723)
       (330.7005,947.2270) -- (286.9297,1023.0392)
       (265.0448,985.1329) -- (286.9301,947.2268)
       (308.8151,985.1331) -- (265.0448,985.1329)
       (233.8137,954.4659) -- (265.0448,985.1329)
       (286.9297,1023.0392) -- (265.0448,985.1329)
       (308.8151,985.1331) -- (286.9301,947.2268)
       (286.9301,947.2268) -- (330.7005,947.2270)
       (255.6986,992.3723) -- (286.9297,1023.0392)
       (202.5819,1046.4661) -- (286.9297,1023.0392)
       (255.6986,992.3723) -- (213.5247,1004.0857)
       (244.7558,1034.7527) -- (255.6986,992.3723)
       (244.7558,1034.7527) -- (213.5247,1004.0857)
       (213.5247,1004.0857) -- (202.5819,1046.4661)
       (191.6397,966.1794) -- (213.5247,1004.0857)
       (158.8116,1046.4659) -- (180.6969,1008.5598)
       (180.6969,1008.5598) -- (202.5819,1046.4661)
       (191.6397,966.1794) -- (180.6969,1008.5598)
       (308.8158,862.4660) -- (286.9308,824.5596)
       (191.6397,966.1794) -- (233.8137,954.4659)
       (244.7564,935.5129) -- (288.5267,935.5131)
       (286.9297,1023.0392) -- (330.7005,947.2270)
       (286.9301,947.2268) -- (265.0448,985.1329)
       (308.8151,985.1331) -- (286.9301,947.2268)
       (244.7564,935.5129) -- (286.9301,947.2268)
       (330.7005,947.2270) -- (286.9301,947.2268)
       (288.5267,935.5131) -- (330.7005,947.2270)
       (244.7564,935.5129) -- (286.9301,947.2268)
       (308.8158,862.4660) -- (330.7005,947.2270)
       (288.5267,935.5131) -- (277.5843,893.1326)
       (319.7581,904.8465) -- (288.5267,935.5131)
       (319.7581,904.8465) -- (277.5843,893.1326)
       (277.5843,893.1326) -- (308.8158,862.4660)
       (233.8140,893.1323) -- (277.5843,893.1326)
       (211.9290,855.2260) -- (233.8144,817.3199)
       (308.8158,862.4660) -- (265.0458,786.6532)
       (243.1604,824.5594) -- (265.0454,862.4657)
       (286.9308,824.5596) -- (243.1604,824.5594)
       (211.9290,855.2260) -- (243.1604,824.5594)
       (265.0458,786.6532) -- (243.1604,824.5594)
       (286.9308,824.5596) -- (265.0454,862.4657)
       (265.0454,862.4657) -- (308.8158,862.4660)
       (233.8140,893.1323) -- (265.0454,862.4657)
       (233.8144,817.3199) -- (265.0458,786.6532)
       (211.9290,855.2260) -- (243.1604,824.5594)
       (233.8144,817.3199) -- (265.0458,786.6532)
       (180.6983,763.2254) -- (265.0458,786.6532)
       (233.8144,817.3199) -- (191.6406,805.6060)
       (222.8720,774.9393) -- (233.8144,817.3199)
       (222.8720,774.9393) -- (191.6406,805.6060)
       (191.6406,805.6060) -- (180.6983,763.2254)
       (169.7552,843.5121) -- (191.6406,805.6060)
       (244.7564,935.5129) -- (233.8140,893.1323)
       (211.9290,855.2260) -- (169.7552,843.5121)
       (158.8129,801.1316) -- (180.6983,763.2254)
       (158.8116,1046.4659) -- (202.5819,1046.4661)
       (136.9279,763.2249) -- (180.6982,763.2254)
       (136.9279,763.2249) -- (158.8129,801.1316)
       (158.8129,801.1316) -- (147.8700,843.5117)
       (158.8129,801.1316) -- (169.7552,843.5121)
       (169.7546,966.1790) -- (180.6969,1008.5598)
       (233.8137,954.4659) -- (202.5826,923.7990)
       (202.5826,923.7990) -- (244.7564,935.5129)
       (180.6976,885.8926) -- (202.5826,923.7990)
       (169.7552,843.5121) -- (180.6976,885.8926)
       (191.6397,966.1794) -- (202.5826,923.7990)
       (127.5808,954.4651) -- (158.8122,923.7984)
       (158.8122,923.7984) -- (169.7546,966.1790)
       (158.8122,923.7984) -- (136.9272,885.8921)
       (158.8122,923.7984) -- (180.6976,885.8926)
       (136.9272,885.8921) -- (147.8701,843.5117)
       (211.9290,855.2260) -- (233.8140,893.1323)
       (180.6976,885.8926) -- (136.9272,885.8921)
       (127.5808,954.4651) -- (105.6958,916.5587);
      \end{tikzpicture}
\begin{tikzpicture}
      [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt]
      (107.0529,853.4920) -- (85.1679,815.5856)
      (10.1661,860.7309) -- (53.9369,784.9186)
      (75.8218,822.8250) -- (53.9364,860.7311)
      (32.0515,822.8248) -- (75.8218,822.8250)
      (107.0529,853.4920) -- (75.8218,822.8250)
      (53.9369,784.9186) -- (75.8218,822.8250)
      (32.0515,822.8248) -- (53.9364,860.7311)
      (53.9364,860.7311) -- (10.1661,860.7309)
      (85.1679,815.5856) -- (53.9369,784.9186)
      (138.2847,761.4918) -- (53.9369,784.9187)
      (85.1680,815.5856) -- (127.3418,803.8722)
      (96.1108,773.2052) -- (85.1680,815.5856)
      (96.1108,773.2052) -- (127.3418,803.8722)
      (127.3418,803.8722) -- (138.2847,761.4918)
      (149.2268,841.7785) -- (127.3419,803.8722)
      (32.0508,945.4919) -- (53.9358,983.3983)
      (149.2268,841.7785) -- (107.0529,853.4920)
      (96.1102,872.4450) -- (52.3399,872.4448)
      (53.9369,784.9186) -- (10.1661,860.7309)
      (53.9364,860.7311) -- (75.8218,822.8250)
      (32.0515,822.8248) -- (53.9364,860.7311)
      (96.1102,872.4450) -- (53.9364,860.7311)
      (10.1661,860.7309) -- (53.9364,860.7311)
      (52.3399,872.4448) -- (10.1661,860.7309)
      (96.1102,872.4450) -- (53.9364,860.7311)
      (32.0508,945.4919) -- (10.1661,860.7309)
      (52.3399,872.4448) -- (63.2822,914.8253)
      (21.1085,903.1114) -- (52.3399,872.4448)
      (21.1085,903.1114) -- (63.2822,914.8253)
      (63.2822,914.8253) -- (32.0508,945.4919)
      (107.0526,914.8255) -- (63.2822,914.8253)
      (128.9375,952.7319) -- (107.0522,990.6380)
      (32.0508,945.4919) -- (75.8208,1021.3046)
      (97.7061,983.3985) -- (75.8212,945.4922)
      (53.9358,983.3983) -- (97.7061,983.3985)
      (128.9375,952.7319) -- (97.7061,983.3985)
      (75.8208,1021.3046) -- (97.7061,983.3985)
      (53.9358,983.3983) -- (75.8212,945.4922)
      (75.8212,945.4922) -- (32.0508,945.4919)
      (107.0526,914.8255) -- (75.8212,945.4922)
      (107.0522,990.6380) -- (75.8208,1021.3046)
      (128.9375,952.7319) -- (97.7061,983.3985)
      (107.0522,990.6380) -- (75.8208,1021.3046)
      (160.1683,1044.7324) -- (75.8208,1021.3046)
      (107.0522,990.6380) -- (149.2260,1002.3519)
      (117.9945,1033.0185) -- (107.0522,990.6380)
      (117.9945,1033.0185) -- (149.2260,1002.3519)
      (149.2260,1002.3519) -- (160.1683,1044.7324)
      (171.1113,964.4458) -- (149.2260,1002.3519)
      (96.1102,872.4450) -- (107.0526,914.8255)
      (107.0529,853.4920) -- (138.2840,884.1589)
      (138.2840,884.1589) -- (96.1102,872.4450)
      (128.9375,952.7319) -- (171.1113,964.4458)
      (235.1704,952.7328) -- (257.0554,990.6391)
      (332.0573,945.4938) -- (288.2865,1021.3061)
      (266.4015,983.3997) -- (288.2869,945.4936)
      (310.1719,983.4000) -- (266.4015,983.3997)
      (235.1704,952.7328) -- (266.4015,983.3997)
      (288.2865,1021.3061) -- (266.4015,983.3997)
      (310.1719,983.4000) -- (288.2869,945.4936)
      (288.2869,945.4936) -- (332.0573,945.4938)
      (257.0554,990.6391) -- (288.2865,1021.3061)
      (203.9387,1044.7330) -- (288.2865,1021.3061)
      (257.0554,990.6391) -- (214.8815,1002.3526)
      (246.1126,1033.0195) -- (257.0554,990.6391)
      (246.1126,1033.0195) -- (214.8815,1002.3526)
      (214.8815,1002.3526) -- (203.9387,1044.7330)
      (192.9965,964.4462) -- (214.8815,1002.3526)
      (160.1683,1044.7327) -- (182.0537,1006.8266)
      (182.0537,1006.8266) -- (203.9387,1044.7330)
      (192.9965,964.4462) -- (182.0537,1006.8266)
      (310.1726,860.7328) -- (288.2876,822.8264)
      (192.9965,964.4462) -- (235.1704,952.7328)
      (246.1131,933.7797) -- (289.8835,933.7799)
      (288.2865,1021.3061) -- (332.0573,945.4938)
      (288.2869,945.4936) -- (266.4015,983.3997)
      (310.1719,983.3999) -- (288.2869,945.4936)
      (246.1131,933.7797) -- (288.2869,945.4936)
      (332.0573,945.4938) -- (288.2869,945.4936)
      (289.8835,933.7799) -- (332.0573,945.4938)
      (246.1131,933.7797) -- (288.2869,945.4936)
      (310.1726,860.7328) -- (332.0573,945.4938)
      (289.8835,933.7799) -- (278.9411,891.3994)
      (321.1149,903.1133) -- (289.8835,933.7799)
      (321.1149,903.1133) -- (278.9411,891.3994)
      (278.9411,891.3994) -- (310.1726,860.7328)
      (235.1708,891.3992) -- (278.9411,891.3994)
      (213.2858,853.4928) -- (235.1712,815.5867)
      (310.1726,860.7328) -- (266.4026,784.9201)
      (244.5172,822.8262) -- (266.4022,860.7326)
      (288.2876,822.8264) -- (244.5172,822.8262)
      (213.2858,853.4928) -- (244.5172,822.8262)
      (266.4026,784.9201) -- (244.5172,822.8262)
      (288.2876,822.8264) -- (266.4022,860.7326)
      (266.4022,860.7326) -- (310.1726,860.7328)
      (235.1708,891.3992) -- (266.4022,860.7326)
      (235.1712,815.5867) -- (266.4026,784.9201)
      (213.2858,853.4928) -- (244.5172,822.8262)
      (235.1712,815.5867) -- (266.4026,784.9201)
      (182.0550,761.4923) -- (266.4026,784.9201)
      (235.1712,815.5867) -- (192.9974,803.8728)
      (224.2288,773.2062) -- (235.1712,815.5867)
      (224.2288,773.2062) -- (192.9974,803.8728)
      (192.9974,803.8728) -- (182.0550,761.4923)
      (171.1120,841.7790) -- (192.9974,803.8728)
      (246.1131,933.7797) -- (235.1708,891.3992)
      (213.2858,853.4928) -- (171.1120,841.7789)
      (160.1696,799.3984) -- (182.0550,761.4923)
      (160.1683,1044.7327) -- (203.9387,1044.7330)
      (138.2847,761.4918) -- (182.0550,761.4923)
      (138.2847,761.4918) -- (160.1696,799.3984)
      (160.1696,799.3984) -- (149.2268,841.7785)
      (160.1696,799.3984) -- (171.1120,841.7790)
      (171.1113,964.4458) -- (182.0537,1006.8266)
      (235.1704,952.7328) -- (203.9393,922.0658)
      (203.9393,922.0658) -- (246.1131,933.7797)
      (171.1120,841.7790) -- (182.0544,884.1595)
      (192.9965,964.4462) -- (203.9393,922.0658)
      (128.9375,952.7319) -- (160.1690,922.0653)
      (160.1690,922.0653) -- (171.1113,964.4458)
      (160.1690,922.0653) -- (138.2840,884.1589)
      (160.1690,922.0653) -- (182.0544,884.1595)
      (138.2840,884.1589) -- (149.2268,841.7785)
      (182.0544,884.1595) -- (138.2840,884.1589)
      (128.9375,952.7319) -- (107.0526,914.8255)
      (203.9393,922.0658) -- (235.1708,891.3992)
      (182.0544,884.1595) -- (213.2858,853.4928);
      \end{tikzpicture}
\begin{tikzpicture}
    	[y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
    	\draw[line width=0.01pt]
    	(180.1819,763.0448) -- (136.4115,763.0448)
    	(158.2967,725.1386) -- (180.1819,763.0448)
    	(169.2393,805.4253) -- (180.1819,763.0448)
    	(158.2967,725.1386) -- (136.4115,763.0448)
    	(136.4115,763.0448) -- (114.5263,725.1386)
    	(52.0638,786.4722) -- (30.1786,824.3784)
    	(147.3541,805.4253) -- (125.4689,767.5191)
    	(136.4115,763.0448) -- (180.1819,763.0448)
    	(158.2967,725.1386) -- (136.4115,763.0448)
    	(147.3541,805.4253) -- (136.4115,763.0448)
    	(114.5263,725.1386) -- (136.4115,763.0448)
    	(125.4689,767.5191) -- (114.5263,725.1386)
    	(147.3541,805.4253) -- (136.4115,763.0448)
    	(52.0638,786.4722) -- (114.5263,725.1386)
    	(125.4689,767.5191) -- (94.2377,798.1859)
    	(83.2951,755.8054) -- (125.4689,767.5191)
    	(83.2951,755.8054) -- (94.2377,798.1859)
    	(94.2377,798.1859) -- (52.0638,786.4722)
    	(116.1228,836.0921) -- (94.2377,798.1859)
    	(94.2377,873.9983) -- (50.4673,873.9983)
    	(52.0638,786.4722) -- (8.2935,862.2847)
    	(52.0638,862.2847) -- (73.9490,824.3784)
    	(30.1786,824.3784) -- (52.0638,862.2847)
    	(94.2377,873.9983) -- (52.0638,862.2847)
    	(8.2935,862.2847) -- (52.0638,862.2847)
    	(30.1786,824.3784) -- (73.9490,824.3784)
    	(73.9490,824.3784) -- (52.0638,786.4722)
    	(116.1228,836.0921) -- (73.9490,824.3784)
    	(50.4673,873.9983) -- (8.2935,862.2847)
    	(94.2377,873.9983) -- (52.0638,862.2847)
    	(30.1786,947.0456) -- (8.2935,862.2847)
    	(50.4673,873.9983) -- (61.4099,916.3788)
    	(19.2361,904.6651) -- (50.4673,873.9983)
    	(19.2361,904.6651) -- (61.4099,916.3788)
    	(61.4099,916.3788) -- (30.1786,947.0456)
    	(105.1803,916.3788) -- (61.4099,916.3788)
    	(147.3541,805.4253) -- (116.1228,836.0921)
    	(169.2393,805.4253) -- (158.2967,847.8058)
    	(158.2967,847.8058) -- (147.3541,805.4253)
    	(94.2377,873.9983) -- (105.1803,916.3788)
    	(147.3539,965.9989) -- (125.4687,1003.9051)
    	(136.4113,1008.3793) -- (180.1816,1008.3793)
    	(158.2964,1046.2856) -- (136.4113,1008.3793)
    	(147.3539,965.9989) -- (136.4113,1008.3793)
    	(114.5261,1046.2856) -- (136.4113,1008.3793)
    	(158.2964,1046.2856) -- (180.1816,1008.3793)
    	(125.4687,1003.9051) -- (114.5261,1046.2856)
    	(52.0636,984.9520) -- (114.5261,1046.2856)
    	(125.4687,1003.9051) -- (94.2374,973.2383)
    	(83.2948,1015.6188) -- (125.4687,1003.9051)
    	(83.2948,1015.6188) -- (94.2374,973.2383)
    	(94.2374,973.2383) -- (52.0636,984.9520)
    	(116.1226,935.3321) -- (94.2374,973.2383)
    	(30.1784,947.0457) -- (73.9487,947.0457)
    	(73.9487,947.0457) -- (52.0636,984.9520)
    	(116.1226,935.3321) -- (73.9487,947.0457)
    	(116.1226,935.3321) -- (147.3539,965.9989)
    	(180.1816,1008.3793) -- (136.4113,1008.3793)
    	(158.2964,1046.2856) -- (180.1816,1008.3793)
    	(169.2390,965.9989) -- (180.1816,1008.3793)
    	(169.2390,965.9989) -- (180.1816,1008.3793)
    	(147.3539,965.9989) -- (158.2964,923.6184)
    	(158.2964,923.6184) -- (169.2390,965.9989)
    	(116.1226,935.3321) -- (158.2964,923.6184)
    	(30.1784,947.0457) -- (52.0636,984.9520)
    	(105.1803,916.3788) -- (73.9487,947.0457)
    	(114.5263,725.1386) -- (158.2967,725.1386)
    	(114.5261,1046.2856) -- (158.2964,1046.2856)
    	(136.4115,763.0448) -- (180.1818,763.0449)
    	(147.3540,805.4253) -- (136.4115,763.0448)
    	(158.2967,725.1386) -- (180.1818,763.0449)
    	(180.1818,763.0449) -- (202.0671,725.1387)
    	(264.5295,786.4724) -- (286.4146,824.3786)
    	(169.2392,805.4253) -- (191.1244,767.5191)
    	(169.2392,805.4253) -- (180.1818,763.0449)
    	(202.0670,725.1387) -- (180.1818,763.0449)
    	(191.1244,767.5191) -- (202.0670,725.1387)
    	(264.5295,786.4724) -- (202.0670,725.1387)
    	(191.1244,767.5191) -- (222.3556,798.1860)
    	(233.2983,755.8055) -- (191.1244,767.5191)
    	(233.2983,755.8055) -- (222.3556,798.1860)
    	(222.3556,798.1860) -- (264.5295,786.4724)
    	(200.4704,836.0922) -- (222.3556,798.1860)
    	(222.3555,873.9984) -- (266.1258,873.9985)
    	(264.5295,786.4724) -- (308.2997,862.2849)
    	(264.5294,862.2848) -- (242.6442,824.3786)
    	(286.4146,824.3786) -- (264.5294,862.2848)
    	(222.3555,873.9984) -- (264.5294,862.2848)
    	(308.2997,862.2849) -- (264.5294,862.2848)
    	(286.4146,824.3786) -- (242.6442,824.3786)
    	(242.6442,824.3786) -- (264.5295,786.4724)
    	(200.4704,836.0922) -- (242.6442,824.3786)
    	(266.1258,873.9985) -- (308.2997,862.2849)
    	(222.3555,873.9984) -- (264.5294,862.2848)
    	(266.1258,873.9985) -- (308.2997,862.2849)
    	(286.4144,947.0458) -- (308.2997,862.2849)
    	(266.1258,873.9985) -- (255.1832,916.3789)
    	(297.3571,904.6653) -- (266.1258,873.9985)
    	(297.3571,904.6653) -- (255.1832,916.3789)
    	(255.1832,916.3789) -- (286.4144,947.0458)
    	(211.4128,916.3789) -- (255.1832,916.3789)
    	(169.2392,805.4253) -- (200.4704,836.0922)
    	(147.3540,805.4253) -- (158.2965,847.8058)
    	(222.3555,873.9984) -- (211.4128,916.3789)
    	(169.2392,965.9989) -- (191.1243,1003.9052)
    	(180.1817,1008.3794) -- (136.4113,1008.3793)
    	(202.0668,1046.2856) -- (180.1817,1008.3794)
    	(158.2964,1046.2856) -- (136.4113,1008.3793)
    	(191.1243,1003.9052) -- (202.0668,1046.2856)
    	(264.5294,984.9521) -- (202.0668,1046.2856)
    	(191.1243,1003.9051) -- (222.3556,973.2384)
    	(233.2981,1015.6189) -- (191.1243,1003.9051)
    	(233.2981,1015.6189) -- (222.3556,973.2384)
    	(222.3556,973.2384) -- (264.5294,984.9521)
    	(200.4705,935.3321) -- (222.3556,973.2384)
    	(286.4146,947.0459) -- (242.6443,947.0459)
    	(242.6443,947.0459) -- (264.5294,984.9521)
    	(200.4705,935.3321) -- (242.6443,947.0459)
    	(200.4705,935.3321) -- (169.2392,965.9989)
    	(147.3540,965.9988) -- (136.4113,1008.3793)
    	(147.3540,965.9988) -- (136.4113,1008.3793)
    	(158.2966,923.6184) -- (147.3540,965.9988)
    	(200.4705,935.3321) -- (158.2966,923.6184)
    	(286.4146,947.0459) -- (264.5294,984.9521)
    	(211.4128,916.3789) -- (242.6443,947.0459)
    	(202.0668,1046.2856) -- (158.2964,1046.2856)
    	(158.2967,725.1386) -- (202.0670,725.1387)
    	(105.1803,916.3788) -- (136.4115,885.7120)
    	(158.2965,847.8058) -- (136.4115,885.7120)
    	(211.4128,916.3789) -- (180.1816,885.7120)
    	(136.4115,885.7120) -- (180.1816,885.7120)
    	(116.1228,836.0921) -- (158.2965,847.8058)
    	(158.2965,847.8058) -- (200.4704,836.0922)
    	(180.1816,885.7120) -- (158.2966,923.6184)
    	(222.3555,873.9984) -- (180.1816,885.7120)
    	(136.4115,885.7120) -- (94.2377,873.9983);       
    	\end{tikzpicture}
\begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (180.4142,762.1935) -- (136.6439,762.1935)
       (158.5291,724.2873) -- (180.4142,762.1935)
       (169.4716,804.5740) -- (180.4142,762.1935)
       (158.5291,724.2873) -- (136.6439,762.1935)
       (136.6439,762.1935) -- (114.7587,724.2873)
       (52.2962,785.6208) -- (30.4110,823.5271)
       (147.5865,804.5740) -- (125.7013,766.6677)
       (136.6439,762.1935) -- (180.4142,762.1935)
       (158.5291,724.2873) -- (136.6439,762.1935)
       (147.5865,804.5740) -- (136.6439,762.1935)
       (114.7587,724.2873) -- (136.6439,762.1935)
       (125.7013,766.6677) -- (114.7587,724.2873)
       (147.5865,804.5740) -- (136.6439,762.1935)
       (52.2962,785.6208) -- (114.7587,724.2873)
       (125.7013,766.6677) -- (94.4700,797.3345)
       (83.5274,754.9541) -- (125.7013,766.6677)
       (83.5274,754.9541) -- (94.4700,797.3345)
       (94.4700,797.3345) -- (52.2962,785.6208)
       (116.3552,835.2408) -- (94.4700,797.3345)
       (94.4700,873.1470) -- (50.6997,873.1470)
       (52.2962,785.6208) -- (8.5258,861.4333)
       (52.2962,861.4333) -- (74.1814,823.5271)
       (30.4110,823.5271) -- (52.2962,861.4333)
       (94.4700,873.1470) -- (52.2962,861.4333)
       (8.5258,861.4333) -- (52.2962,861.4333)
       (30.4110,823.5271) -- (74.1814,823.5271)
       (74.1814,823.5271) -- (52.2962,785.6208)
       (116.3552,835.2408) -- (74.1814,823.5271)
       (50.6997,873.1470) -- (8.5258,861.4333)
       (94.4700,873.1470) -- (52.2962,861.4333)
       (30.4110,946.1942) -- (8.5258,861.4333)
       (50.6997,873.1470) -- (61.6423,915.5275)
       (19.4684,903.8138) -- (50.6997,873.1470)
       (19.4684,903.8138) -- (61.6423,915.5275)
       (61.6423,915.5275) -- (30.4110,946.1942)
       (105.4126,915.5275) -- (61.6423,915.5275)
       (147.5865,804.5740) -- (116.3552,835.2408)
       (169.4716,804.5740) -- (158.5291,846.9544)
       (158.5291,846.9544) -- (147.5865,804.5740)
       (94.4700,873.1470) -- (105.4126,915.5275)
       (147.5862,965.1475) -- (125.7010,1003.0538)
       (136.6436,1007.5280) -- (180.4140,1007.5280)
       (158.5288,1045.4342) -- (136.6436,1007.5280)
       (147.5862,965.1475) -- (136.6436,1007.5280)
       (114.7585,1045.4342) -- (136.6436,1007.5280)
       (158.5288,1045.4342) -- (180.4140,1007.5280)
       (125.7010,1003.0538) -- (114.7585,1045.4342)
       (52.2959,984.1006) -- (114.7585,1045.4342)
       (125.7010,1003.0537) -- (94.4698,972.3870)
       (83.5272,1014.7674) -- (125.7010,1003.0537)
       (83.5272,1014.7674) -- (94.4698,972.3870)
       (94.4698,972.3870) -- (52.2959,984.1006)
       (116.3550,934.4807) -- (94.4698,972.3870)
       (30.4108,946.1944) -- (74.1811,946.1944)
       (74.1811,946.1944) -- (52.2959,984.1006)
       (116.3550,934.4807) -- (74.1811,946.1944)
       (116.3550,934.4807) -- (147.5862,965.1475)
       (180.4140,1007.5280) -- (136.6436,1007.5280)
       (158.5288,1045.4342) -- (180.4140,1007.5280)
       (169.4714,965.1475) -- (180.4140,1007.5280)
       (169.4714,965.1475) -- (180.4140,1007.5280)
       (147.5862,965.1475) -- (158.5288,922.7671)
       (158.5288,922.7671) -- (169.4714,965.1475)
       (116.3550,934.4807) -- (158.5288,922.7671)
       (30.4108,946.1944) -- (52.2959,984.1006)
       (105.4126,915.5275) -- (74.1811,946.1944)
       (114.7587,724.2873) -- (158.5291,724.2873)
       (114.7585,1045.4342) -- (158.5288,1045.4342)
       (136.6438,762.1935) -- (180.4142,762.1935)
       (147.5863,804.5739) -- (136.6438,762.1935)
       (158.5291,724.2873) -- (180.4142,762.1935)
       (180.4142,762.1935) -- (202.2994,724.2873)
       (264.7618,785.6210) -- (286.6469,823.5273)
       (169.4715,804.5740) -- (191.3568,766.6678)
       (169.4715,804.5740) -- (180.4142,762.1935)
       (202.2994,724.2873) -- (180.4142,762.1935)
       (191.3568,766.6678) -- (202.2994,724.2873)
       (264.7618,785.6210) -- (202.2994,724.2873)
       (191.3568,766.6678) -- (222.5880,797.3346)
       (233.5306,754.9542) -- (191.3568,766.6678)
       (233.5306,754.9542) -- (222.5880,797.3346)
       (222.5880,797.3346) -- (264.7618,785.6210)
       (200.7027,835.2408) -- (222.5880,797.3346)
       (222.5878,873.1471) -- (266.3582,873.1472)
       (264.7618,785.6210) -- (308.5321,861.4336)
       (264.7617,861.4335) -- (242.8766,823.5272)
       (286.6470,823.5273) -- (264.7617,861.4335)
       (222.5878,873.1471) -- (264.7617,861.4335)
       (308.5321,861.4336) -- (264.7617,861.4335)
       (286.6470,823.5273) -- (242.8766,823.5272)
       (242.8766,823.5272) -- (264.7618,785.6210)
       (200.7027,835.2408) -- (242.8766,823.5272)
       (266.3582,873.1472) -- (308.5321,861.4336)
       (222.5878,873.1471) -- (264.7617,861.4335)
       (266.3582,873.1472) -- (308.5321,861.4336)
       (286.6468,946.1944) -- (308.5321,861.4336)
       (266.3582,873.1472) -- (255.4155,915.5276)
       (297.5894,903.8140) -- (266.3582,873.1472)
       (297.5894,903.8140) -- (255.4155,915.5276)
       (255.4155,915.5276) -- (286.6468,946.1944)
       (211.6452,915.5275) -- (255.4155,915.5276)
       (169.4715,804.5740) -- (200.7027,835.2408)
       (147.5863,804.5740) -- (158.5289,846.9544)
       (222.5878,873.1471) -- (211.6452,915.5275)
       (169.4715,965.1475) -- (191.3566,1003.0538)
       (180.4140,1007.5280) -- (136.6437,1007.5279)
       (202.2992,1045.4343) -- (180.4140,1007.5280)
       (158.5288,1045.4342) -- (136.6437,1007.5279)
       (191.3566,1003.0538) -- (202.2992,1045.4343)
       (264.7618,984.1008) -- (202.2992,1045.4343)
       (191.3566,1003.0538) -- (222.5879,972.3871)
       (233.5305,1014.7675) -- (191.3566,1003.0538)
       (233.5305,1014.7675) -- (222.5879,972.3871)
       (222.5879,972.3871) -- (264.7618,984.1008)
       (200.7028,934.4808) -- (222.5879,972.3871)
       (286.6470,946.1946) -- (242.8766,946.1945)
       (242.8767,946.1945) -- (264.7618,984.1008)
       (200.7028,934.4808) -- (242.8767,946.1945)
       (200.7028,934.4808) -- (169.4715,965.1475)
       (147.5863,965.1475) -- (136.6437,1007.5279)
       (147.5863,965.1475) -- (136.6437,1007.5279)
       (158.5290,922.7671) -- (147.5863,965.1475)
       (200.7028,934.4808) -- (158.5290,922.7671)
       (286.6470,946.1946) -- (264.7618,984.1008)
       (211.6452,915.5275) -- (242.8767,946.1945)
       (202.2992,1045.4343) -- (158.5288,1045.4342)
       (200.7027,835.2408) -- (222.5878,873.1471)
       (158.5291,724.2873) -- (202.2994,724.2873)
       (105.4126,915.5275) -- (136.6439,884.8607)
       (158.5289,846.9544) -- (136.6439,884.8607)
       (211.6452,915.5275) -- (180.4140,884.8607)
       (180.4140,884.8607) -- (222.5878,873.1471)
       (158.5289,846.9544) -- (180.4140,884.8607)
       (116.3552,835.2408) -- (94.4700,873.1470)
       (136.6439,884.8607) -- (180.4140,884.8607)
       (94.4700,873.1470) -- (136.6439,884.8607);     
      \end{tikzpicture}
      \subcaption*{v7}
    \end{minipage}
    \quad\quad
    \begin{minipage}[t]{0.45\linewidth}
      \centering
      \begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (144.7717,961.9346) -- (122.8865,999.8409)
       (155.7143,1042.2213) -- (133.8291,1004.3151)
       (144.7717,961.9346) -- (133.8291,1004.3151)
       (111.9439,1042.2213) -- (133.8291,1004.3151)
       (122.8865,999.8409) -- (111.9439,1042.2213)
       (49.4814,980.8877) -- (111.9440,1042.2213)
       (122.8865,999.8409) -- (91.6553,969.1741)
       (80.7127,1011.5545) -- (122.8865,999.8409)
       (80.7127,1011.5545) -- (91.6553,969.1741)
       (91.6553,969.1741) -- (49.4814,980.8877)
       (113.5404,931.2678) -- (91.6553,969.1741)
       (113.5404,931.2678) -- (144.7717,961.9346)
       (144.7717,961.9346) -- (155.7143,919.5542)
       (91.6553,893.3616) -- (49.4814,905.0753)
       (49.4814,905.0753) -- (5.7111,905.0753)
       (49.4814,980.8877) -- (5.7111,905.0753)
       (49.4814,905.0753) -- (71.3666,942.9815)
       (27.5962,942.9815) -- (49.4814,905.0753)
       (27.5962,942.9815) -- (71.3666,942.9815)
       (71.3666,942.9815) -- (49.4814,980.8877)
       (113.5404,931.2678) -- (71.3666,942.9815)
       (113.5404,931.2678) -- (91.6553,893.3616)
       (124.4830,813.0749) -- (93.2518,782.4081)
       (113.5404,732.7882) -- (102.5978,775.1687)
       (71.3666,744.5019) -- (102.5978,775.1687)
       (93.2518,782.4081) -- (71.3666,744.5019)
       (27.5962,820.3144) -- (71.3666,744.5019)
       (93.2518,782.4081) -- (71.3666,820.3144)
       (49.4814,782.4081) -- (93.2518,782.4081)
       (49.4814,782.4081) -- (71.3666,820.3144)
       (71.3666,820.3144) -- (27.5962,820.3144)
       (102.5978,850.9811) -- (71.3666,820.3144)
       (102.5978,850.9811) -- (124.4830,813.0749)
       (91.6553,893.3616) -- (47.8849,893.3616)
       (47.8849,893.3616) -- (5.7111,905.0753)
       (27.5962,820.3144) -- (5.7111,905.0753)
       (47.8849,893.3616) -- (58.8275,850.9811)
       (16.6537,862.6948) -- (47.8849,893.3616)
       (16.6537,862.6948) -- (58.8275,850.9811)
       (58.8275,850.9811) -- (27.5962,820.3144)
       (102.5978,850.9811) -- (58.8275,850.9811)
       (111.9440,1042.2213) -- (155.7143,1042.2213)
       (102.5978,775.1687) -- (133.8291,805.8354)
       (113.5404,732.7882) -- (144.7717,763.4550)
       (144.7717,763.4550) -- (102.5978,775.1687)
       (71.3666,744.5019) -- (113.5404,732.7882)
       (113.5404,732.7882) -- (155.7143,721.0745)
       (155.7143,721.0745) -- (144.7717,763.4550)
       (144.7717,763.4550) -- (133.8291,805.8354)
       (166.6569,961.9346) -- (188.5420,999.8409)
       (155.7143,1042.2213) -- (177.5995,1004.3151)
       (166.6569,961.9346) -- (177.5995,1004.3151)
       (199.4846,1042.2213) -- (177.5995,1004.3151)
       (188.5420,999.8409) -- (199.4846,1042.2213)
       (261.9472,980.8877) -- (199.4846,1042.2213)
       (188.5420,999.8409) -- (219.7733,969.1741)
       (230.7159,1011.5545) -- (188.5420,999.8409)
       (230.7159,1011.5545) -- (219.7733,969.1741)
       (219.7733,969.1741) -- (261.9472,980.8877)
       (197.8881,931.2678) -- (219.7733,969.1741)
       (197.8881,931.2678) -- (166.6569,961.9346)
       (166.6569,961.9346) -- (155.7143,919.5542)
       (219.7733,893.3616) -- (261.9472,905.0753)
       (261.9472,905.0753) -- (305.7175,905.0753)
       (261.9472,980.8877) -- (305.7175,905.0753)
       (261.9472,905.0753) -- (240.0620,942.9815)
       (283.8323,942.9815) -- (261.9472,905.0753)
       (283.8323,942.9815) -- (240.0620,942.9815)
       (240.0620,942.9815) -- (261.9472,980.8877)
       (197.8881,931.2678) -- (240.0620,942.9815)
       (197.8881,931.2678) -- (219.7733,893.3616)
       (186.9455,813.0749) -- (218.1768,782.4081)
       (197.8881,732.7882) -- (208.8307,775.1687)
       (240.0620,744.5019) -- (208.8307,775.1687)
       (218.1768,782.4081) -- (240.0620,744.5019)
       (283.8323,820.3143) -- (240.0620,744.5019)
       (218.1768,782.4081) -- (240.0620,820.3143)
       (261.9471,782.4081) -- (218.1768,782.4081)
       (261.9471,782.4081) -- (240.0620,820.3143)
       (240.0620,820.3143) -- (283.8323,820.3143)
       (208.8307,850.9811) -- (240.0620,820.3143)
       (208.8307,850.9811) -- (186.9455,813.0749)
       (219.7733,893.3616) -- (263.5437,893.3616)
       (263.5437,893.3616) -- (305.7175,905.0753)
       (283.8323,820.3143) -- (305.7175,905.0753)
       (263.5437,893.3616) -- (252.6011,850.9811)
       (294.7749,862.6948) -- (263.5436,893.3616)
       (294.7749,862.6948) -- (252.6011,850.9811)
       (252.6011,850.9811) -- (283.8323,820.3143)
       (208.8307,850.9811) -- (252.6011,850.9811)
       (199.4846,1042.2213) -- (155.7143,1042.2213)
       (208.8307,775.1687) -- (177.5995,805.8354)
       (197.8881,732.7882) -- (166.6569,763.4550)
       (166.6569,763.4550) -- (208.8307,775.1687)
       (240.0620,744.5019) -- (197.8881,732.7882)
       (197.8881,732.7882) -- (155.7143,721.0745)
       (155.7143,721.0745) -- (166.6569,763.4550)
       (166.6569,763.4550) -- (177.5994,805.8354)
       (133.8291,805.8354) -- (177.5995,805.8354)
       (133.8291,1004.3151) -- (177.5995,1004.3151)
       (133.8291,805.8354) -- (155.7143,843.7417)
       (155.7143,843.7417) -- (177.5994,805.8354)
       (124.4830,813.0749) -- (155.7143,843.7417)
       (186.9455,813.0749) -- (155.7143,843.7417)
       (208.8307,850.9811) -- (177.5995,881.6479)
       (177.5994,881.6479) -- (219.7733,893.3616)
       (155.7143,919.5542) -- (177.5994,881.6479)
       (155.7143,919.5542) -- (133.8291,881.6479)
       (133.8291,881.6479) -- (102.5978,850.9811)
       (91.6553,893.3616) -- (133.8291,881.6479)
       (133.8291,881.6479) -- (177.5994,881.6479)
       (102.5978,775.1687) -- (124.4830,813.0749)
       (186.9455,813.0749) -- (208.8307,775.1687);  
      \end{tikzpicture}
\begin{tikzpicture}
      [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt]
      (104.6265,856.2056) -- (82.7415,818.2993)
      (7.7397,863.4446) -- (51.5105,787.6323)
      (73.3954,825.5386) -- (51.5100,863.4448)
      (29.6251,825.5384) -- (73.3954,825.5387)
      (104.6265,856.2056) -- (73.3954,825.5386)
      (51.5105,787.6323) -- (73.3954,825.5386)
      (29.6251,825.5384) -- (51.5100,863.4448)
      (51.5100,863.4448) -- (7.7397,863.4446)
      (82.7415,818.2993) -- (51.5105,787.6323)
      (135.8583,764.2053) -- (51.5105,787.6323)
      (82.7416,818.2993) -- (124.9155,806.5858)
      (93.6844,775.9189) -- (82.7416,818.2993)
      (93.6844,775.9189) -- (124.9155,806.5857)
      (124.9155,806.5857) -- (135.8583,764.2053)
      (146.8004,844.4922) -- (124.9155,806.5858)
      (29.6244,948.2056) -- (51.5094,986.1119)
      (146.8004,844.4922) -- (104.6265,856.2056)
      (93.6838,875.1586) -- (49.9135,875.1583)
      (51.5105,787.6323) -- (7.7397,863.4446)
      (51.5100,863.4448) -- (73.3954,825.5386)
      (29.6251,825.5384) -- (51.5100,863.4448)
      (93.6838,875.1586) -- (51.5100,863.4448)
      (7.7397,863.4446) -- (51.5100,863.4448)
      (49.9135,875.1584) -- (7.7397,863.4446)
      (93.6838,875.1586) -- (51.5100,863.4448)
      (29.6244,948.2056) -- (7.7397,863.4446)
      (49.9135,875.1584) -- (60.8558,917.5390)
      (18.6821,905.8251) -- (49.9135,875.1584)
      (18.6821,905.8251) -- (60.8558,917.5390)
      (60.8558,917.5390) -- (29.6244,948.2056)
      (104.6262,917.5391) -- (60.8558,917.5390)
      (126.5112,955.4456) -- (104.6258,993.3517)
      (29.6244,948.2056) -- (73.3944,1024.0182)
      (95.2797,986.1122) -- (73.3948,948.2058)
      (51.5094,986.1119) -- (95.2797,986.1122)
      (126.5112,955.4456) -- (95.2797,986.1122)
      (73.3944,1024.0182) -- (95.2797,986.1121)
      (51.5094,986.1119) -- (73.3948,948.2057)
      (73.3948,948.2057) -- (29.6244,948.2056)
      (104.6262,917.5391) -- (73.3948,948.2057)
      (104.6258,993.3516) -- (73.3944,1024.0182)
      (126.5112,955.4456) -- (95.2797,986.1122)
      (104.6258,993.3516) -- (73.3944,1024.0182)
      (157.7419,1047.4460) -- (73.3944,1024.0182)
      (104.6258,993.3516) -- (146.7996,1005.0656)
      (115.5681,1035.7321) -- (104.6258,993.3516)
      (115.5681,1035.7321) -- (146.7996,1005.0656)
      (146.7996,1005.0656) -- (157.7419,1047.4460)
      (168.6850,967.1594) -- (146.7996,1005.0656)
      (93.6838,875.1586) -- (104.6262,917.5391)
      (104.6265,856.2056) -- (135.8576,886.8726)
      (135.8576,886.8726) -- (93.6838,875.1586)
      (126.5112,955.4456) -- (168.6850,967.1594)
      (146.8004,844.4922) -- (135.8576,886.8726)
      (135.8576,886.8726) -- (157.7417,924.7795)
      (168.6850,967.1594) -- (157.7417,924.7795)
      (232.7441,955.4464) -- (254.6290,993.3528)
      (329.6309,948.2074) -- (285.8601,1024.0196)
      (263.9752,986.1133) -- (285.8605,948.2072)
      (307.7455,986.1136) -- (263.9752,986.1134)
      (232.7441,955.4464) -- (263.9752,986.1134)
      (285.8601,1024.0196) -- (263.9752,986.1134)
      (307.7455,986.1136) -- (285.8605,948.2073)
      (285.8605,948.2073) -- (329.6309,948.2074)
      (254.6290,993.3528) -- (285.8601,1024.0196)
      (201.5123,1047.4465) -- (285.8601,1024.0196)
      (254.6290,993.3528) -- (212.4551,1005.0662)
      (243.6862,1035.7331) -- (254.6290,993.3527)
      (243.6862,1035.7331) -- (212.4551,1005.0662)
      (212.4551,1005.0662) -- (201.5123,1047.4465)
      (190.5701,967.1599) -- (212.4551,1005.0662)
      (157.7419,1047.4463) -- (179.6273,1009.5403)
      (179.6273,1009.5403) -- (201.5123,1047.4465)
      (190.5701,967.1599) -- (179.6273,1009.5403)
      (307.7462,863.4465) -- (285.8612,825.5401)
      (190.5701,967.1599) -- (232.7440,955.4464)
      (243.6867,936.4933) -- (287.4571,936.4935)
      (285.8601,1024.0196) -- (329.6309,948.2075)
      (285.8605,948.2073) -- (263.9751,986.1134)
      (307.7455,986.1136) -- (285.8605,948.2073)
      (243.6867,936.4933) -- (285.8605,948.2072)
      (329.6309,948.2074) -- (285.8605,948.2073)
      (287.4571,936.4936) -- (329.6309,948.2074)
      (243.6867,936.4933) -- (285.8605,948.2072)
      (307.7462,863.4465) -- (329.6309,948.2074)
      (287.4571,936.4936) -- (276.5147,894.1131)
      (318.6885,905.8270) -- (287.4571,936.4936)
      (318.6885,905.8270) -- (276.5147,894.1131)
      (276.5147,894.1131) -- (307.7462,863.4465)
      (232.7444,894.1128) -- (276.5147,894.1131)
      (210.8594,856.2065) -- (232.7448,818.3003)
      (307.7462,863.4465) -- (263.9762,787.6336)
      (242.0908,825.5399) -- (263.9758,863.4461)
      (285.8612,825.5400) -- (242.0908,825.5399)
      (210.8594,856.2065) -- (242.0908,825.5399)
      (263.9762,787.6336) -- (242.0908,825.5399)
      (285.8612,825.5400) -- (263.9758,863.4461)
      (263.9758,863.4461) -- (307.7462,863.4465)
      (232.7444,894.1128) -- (263.9758,863.4461)
      (232.7448,818.3003) -- (263.9762,787.6336)
      (210.8594,856.2065) -- (242.0908,825.5399)
      (232.7448,818.3003) -- (263.9762,787.6336)
      (179.6286,764.2060) -- (263.9762,787.6336)
      (232.7448,818.3003) -- (190.5710,806.5865)
      (221.8024,775.9199) -- (232.7448,818.3003)
      (221.8024,775.9199) -- (190.5710,806.5865)
      (190.5710,806.5865) -- (179.6286,764.2060)
      (168.6856,844.4926) -- (190.5710,806.5865)
      (243.6867,936.4933) -- (232.7444,894.1128)
      (232.7440,955.4464) -- (201.5130,924.7795)
      (201.5130,924.7795) -- (243.6867,936.4933)
      (210.8594,856.2065) -- (168.6856,844.4926)
      (157.7433,802.1120) -- (179.6286,764.2058)
      (179.6280,886.8731) -- (168.6856,844.4926)
      (179.6280,886.8731) -- (201.5130,924.7795)
      (135.8576,886.8726) -- (179.6280,886.8731)
      (179.6280,886.8731) -- (157.7417,924.7795)
      (190.5701,967.1599) -- (201.5130,924.7795)
      (232.7444,894.1128) -- (210.8594,856.2065)
      (157.7419,1047.4463) -- (201.5123,1047.4465)
      (135.8583,764.2053) -- (179.6286,764.2058)
      (135.8583,764.2053) -- (157.7433,802.1120)
      (157.7433,802.1120) -- (146.8004,844.4921)
      (157.7433,802.1120) -- (168.6856,844.4925)
      (168.6850,967.1594) -- (179.6273,1009.5403)
      (135.8576,886.8726) -- (104.6262,917.5392)
      (126.5112,955.4456) -- (157.7417,924.7795);
      \end{tikzpicture}
      \subcaption*{v1}
    \end{minipage}
    \quad\quad
    \begin{minipage}[t]{0.45\linewidth}
      \centering
      \begin{tikzpicture}
      [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
      \draw[line width=0.01pt]
      (102.5914,856.5522) -- (80.7063,818.6459)
      (5.7046,863.7911) -- (49.4753,787.9789)
      (71.3602,825.8852) -- (49.4749,863.7914)
      (27.5899,825.8850) -- (71.3602,825.8852)
      (102.5914,856.5522) -- (71.3602,825.8852)
      (49.4753,787.9789) -- (71.3602,825.8852)
      (27.5899,825.8850) -- (49.4749,863.7914)
      (49.4749,863.7914) -- (5.7046,863.7911)
      (80.7063,818.6459) -- (49.4753,787.9789)
      (133.8230,764.5520) -- (49.4753,787.9789)
      (80.7063,818.6459) -- (122.8802,806.9324)
      (91.6491,776.2655) -- (80.7063,818.6459)
      (91.6491,776.2655) -- (122.8802,806.9324)
      (122.8802,806.9324) -- (133.8230,764.5520)
      (144.7652,844.8388) -- (122.8802,806.9324)
      (27.5893,948.5522) -- (49.4743,986.4585)
      (144.7652,844.8388) -- (102.5914,856.5522)
      (91.6486,875.5053) -- (47.8783,875.5050)
      (49.4753,787.9789) -- (5.7046,863.7911)
      (49.4749,863.7914) -- (71.3602,825.8853)
      (27.5899,825.8850) -- (49.4749,863.7914)
      (91.6486,875.5053) -- (49.4749,863.7914)
      (5.7046,863.7911) -- (49.4749,863.7914)
      (47.8783,875.5050) -- (5.7046,863.7911)
      (91.6486,875.5053) -- (49.4749,863.7914)
      (27.5893,948.5522) -- (5.7046,863.7911)
      (47.8783,875.5050) -- (58.8206,917.8856)
      (16.6469,906.1717) -- (47.8783,875.5050)
      (16.6469,906.1717) -- (58.8206,917.8856)
      (58.8206,917.8856) -- (27.5893,948.5522)
      (102.5911,917.8858) -- (58.8206,917.8856)
      (124.4759,955.7921) -- (102.5907,993.6983)
      (27.5893,948.5522) -- (71.3591,1024.3649)
      (93.2445,986.4588) -- (71.3595,948.5524)
      (49.4743,986.4585) -- (93.2445,986.4588)
      (124.4759,955.7921) -- (93.2445,986.4588)
      (71.3591,1024.3649) -- (93.2445,986.4588)
      (49.4743,986.4585) -- (71.3595,948.5524)
      (71.3595,948.5524) -- (27.5893,948.5522)
      (102.5911,917.8858) -- (71.3595,948.5524)
      (102.5907,993.6983) -- (71.3591,1024.3649)
      (124.4759,955.7921) -- (93.2445,986.4588)
      (102.5907,993.6983) -- (71.3591,1024.3649)
      (155.7067,1047.7927) -- (71.3591,1024.3649)
      (102.5907,993.6983) -- (144.7643,1005.4122)
      (113.5329,1036.0788) -- (102.5907,993.6983)
      (113.5329,1036.0788) -- (144.7643,1005.4122)
      (144.7643,1005.4122) -- (155.7067,1047.7927)
      (166.6497,967.5060) -- (144.7643,1005.4122)
      (91.6486,875.5053) -- (102.5911,917.8858)
      (102.5914,856.5522) -- (133.8224,887.2192)
      (133.8224,887.2192) -- (91.6486,875.5053)
      (124.4759,955.7921) -- (166.6497,967.5060)
      (144.7652,844.8388) -- (133.8224,887.2192)
      (133.8224,887.2192) -- (155.7064,925.1260)
      (166.6497,967.5060) -- (155.7064,925.1260)
      (230.7088,955.7930) -- (252.5938,993.6994)
      (327.5956,948.5541) -- (283.8249,1024.3663)
      (261.9399,986.4600) -- (283.8253,948.5538)
      (305.7103,986.4602) -- (261.9399,986.4600)
      (230.7088,955.7930) -- (261.9399,986.4600)
      (283.8249,1024.3663) -- (261.9399,986.4600)
      (305.7103,986.4602) -- (283.8253,948.5538)
      (283.8253,948.5538) -- (327.5956,948.5541)
      (252.5938,993.6994) -- (283.8249,1024.3663)
      (199.4771,1047.7932) -- (283.8249,1024.3663)
      (252.5938,993.6994) -- (210.4199,1005.4128)
      (241.6510,1036.0798) -- (252.5938,993.6994)
      (241.6510,1036.0798) -- (210.4199,1005.4128)
      (210.4199,1005.4128) -- (199.4771,1047.7932)
      (188.5349,967.5064) -- (210.4199,1005.4128)
      (155.7067,1047.7930) -- (177.5921,1009.8868)
      (177.5921,1009.8868) -- (199.4771,1047.7932)
      (188.5349,967.5064) -- (177.5921,1009.8868)
      (305.7109,863.7930) -- (283.8260,825.8867)
      (188.5349,967.5064) -- (230.7088,955.7930)
      (241.6515,936.8399) -- (285.4219,936.8402)
      (283.8249,1024.3663) -- (327.5956,948.5541)
      (283.8253,948.5538) -- (261.9399,986.4600)
      (305.7103,986.4602) -- (283.8253,948.5538)
      (241.6515,936.8399) -- (283.8253,948.5538)
      (327.5956,948.5541) -- (283.8253,948.5538)
      (285.4219,936.8402) -- (327.5956,948.5541)
      (241.6515,936.8399) -- (283.8253,948.5538)
      (305.7109,863.7930) -- (327.5956,948.5541)
      (285.4219,936.8402) -- (274.4795,894.4597)
      (316.6533,906.1736) -- (285.4219,936.8402)
      (316.6533,906.1736) -- (274.4795,894.4597)
      (274.4795,894.4597) -- (305.7109,863.7930)
      (230.7091,894.4594) -- (274.4795,894.4597)
      (208.8242,856.5531) -- (230.7096,818.6470)
      (305.7109,863.7930) -- (261.9410,787.9803)
      (240.0556,825.8865) -- (261.9406,863.7928)
      (283.8259,825.8867) -- (240.0556,825.8865)
      (208.8242,856.5531) -- (240.0556,825.8865)
      (261.9410,787.9803) -- (240.0556,825.8865)
      (283.8259,825.8867) -- (261.9406,863.7928)
      (261.9406,863.7928) -- (305.7109,863.7930)
      (230.7091,894.4594) -- (261.9406,863.7928)
      (230.7096,818.6470) -- (261.9410,787.9803)
      (208.8242,856.5531) -- (240.0556,825.8865)
      (230.7096,818.6470) -- (261.9410,787.9803)
      (177.5934,764.5525) -- (261.9410,787.9803)
      (230.7096,818.6470) -- (188.5358,806.9331)
      (219.7672,776.2664) -- (230.7096,818.6470)
      (219.7672,776.2664) -- (188.5358,806.9331)
      (188.5358,806.9331) -- (177.5934,764.5525)
      (166.6504,844.8392) -- (188.5358,806.9331)
      (241.6515,936.8399) -- (230.7091,894.4594)
      (230.7088,955.7930) -- (199.4777,925.1260)
      (199.4777,925.1260) -- (241.6515,936.8399)
      (208.8242,856.5531) -- (166.6504,844.8392)
      (155.7080,802.4587) -- (177.5934,764.5525)
      (177.5927,887.2197) -- (166.6504,844.8392)
      (133.8224,887.2192) -- (177.5927,887.2197)
      (177.5927,887.2197) -- (155.7064,925.1260)
      (188.5349,967.5064) -- (199.4777,925.1260)
      (155.7067,1047.7930) -- (199.4771,1047.7932)
      (133.8230,764.5520) -- (177.5934,764.5525)
      (133.8230,764.5520) -- (155.7080,802.4587)
      (155.7080,802.4587) -- (144.7652,844.8388)
      (155.7080,802.4587) -- (166.6504,844.8392)
      (166.6497,967.5060) -- (177.5921,1009.8868)
      (133.8224,887.2192) -- (102.5911,917.8858)
      (124.4759,955.7921) -- (155.7064,925.1260)
      (177.5927,887.2197) -- (208.8242,856.5531)
      (199.4777,925.1260) -- (230.7091,894.4594);
      \end{tikzpicture}
\begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (180.9890,763.3171) -- (137.2186,763.3171)
       (159.1038,725.4109) -- (180.9890,763.3171)
       (170.0464,805.6976) -- (180.9890,763.3171)
       (159.1038,725.4109) -- (137.2186,763.3171)
       (137.2186,763.3171) -- (115.3334,725.4109)
       (52.8709,786.7445) -- (30.9857,824.6507)
       (148.1612,805.6976) -- (126.2760,767.7914)
       (137.2186,763.3171) -- (180.9890,763.3171)
       (159.1038,725.4109) -- (137.2186,763.3171)
       (148.1612,805.6976) -- (137.2186,763.3171)
       (115.3334,725.4109) -- (137.2186,763.3171)
       (126.2760,767.7914) -- (115.3334,725.4109)
       (148.1612,805.6976) -- (137.2186,763.3171)
       (52.8709,786.7445) -- (115.3334,725.4109)
       (126.2760,767.7914) -- (95.0448,798.4582)
       (84.1022,756.0777) -- (126.2760,767.7914)
       (84.1022,756.0777) -- (95.0448,798.4582)
       (95.0448,798.4582) -- (52.8709,786.7445)
       (116.9299,836.3644) -- (95.0448,798.4582)
       (95.0448,874.2706) -- (51.2744,874.2706)
       (52.8709,786.7445) -- (9.1006,862.5570)
       (52.8709,862.5570) -- (74.7561,824.6507)
       (30.9857,824.6507) -- (52.8709,862.5570)
       (95.0448,874.2706) -- (52.8709,862.5570)
       (9.1006,862.5570) -- (52.8709,862.5570)
       (30.9857,824.6507) -- (74.7561,824.6507)
       (74.7561,824.6507) -- (52.8709,786.7445)
       (116.9299,836.3644) -- (74.7561,824.6507)
       (51.2744,874.2706) -- (9.1006,862.5570)
       (95.0448,874.2706) -- (52.8709,862.5570)
       (30.9857,947.3179) -- (9.1006,862.5570)
       (51.2744,874.2706) -- (62.2170,916.6511)
       (20.0432,904.9374) -- (51.2744,874.2706)
       (20.0432,904.9374) -- (62.2170,916.6511)
       (62.2170,916.6511) -- (30.9857,947.3179)
       (105.9874,916.6511) -- (62.2170,916.6511)
       (148.1612,805.6976) -- (116.9299,836.3644)
       (170.0464,805.6976) -- (159.1038,848.0781)
       (159.1038,848.0781) -- (148.1612,805.6976)
       (95.0448,874.2706) -- (105.9874,916.6511)
       (148.1609,966.2712) -- (126.2758,1004.1774)
       (137.2184,1008.6516) -- (180.9887,1008.6516)
       (159.1035,1046.5579) -- (137.2184,1008.6516)
       (148.1609,966.2712) -- (137.2184,1008.6516)
       (115.3332,1046.5579) -- (137.2184,1008.6516)
       (159.1035,1046.5579) -- (180.9887,1008.6516)
       (126.2758,1004.1774) -- (115.3332,1046.5579)
       (52.8707,985.2243) -- (115.3332,1046.5579)
       (126.2758,1004.1774) -- (95.0445,973.5106)
       (84.1019,1015.8911) -- (126.2758,1004.1774)
       (84.1019,1015.8911) -- (95.0445,973.5106)
       (95.0445,973.5106) -- (52.8707,985.2243)
       (116.9297,935.6044) -- (95.0445,973.5106)
       (30.9855,947.3180) -- (74.7558,947.3180)
       (74.7558,947.3180) -- (52.8707,985.2243)
       (116.9297,935.6044) -- (74.7558,947.3180)
       (116.9297,935.6044) -- (148.1610,966.2712)
       (180.9887,1008.6516) -- (137.2184,1008.6516)
       (159.1035,1046.5579) -- (180.9887,1008.6516)
       (170.0461,966.2712) -- (180.9887,1008.6516)
       (170.0461,966.2712) -- (180.9887,1008.6516)
       (148.1610,966.2712) -- (159.1035,923.8907)
       (159.1035,923.8907) -- (170.0461,966.2712)
       (116.9297,935.6044) -- (159.1035,923.8907)
       (30.9855,947.3180) -- (52.8707,985.2243)
       (105.9874,916.6511) -- (74.7558,947.3180)
       (115.3334,725.4109) -- (159.1038,725.4109)
       (115.3332,1046.5579) -- (159.1035,1046.5579)
       (137.2186,763.3171) -- (180.9889,763.3172)
       (148.1611,805.6976) -- (137.2186,763.3171)
       (159.1038,725.4109) -- (180.9889,763.3172)
       (180.9889,763.3172) -- (202.8741,725.4110)
       (265.3366,786.7447) -- (287.2217,824.6509)
       (170.0463,805.6976) -- (191.9315,767.7914)
       (170.0463,805.6976) -- (180.9889,763.3172)
       (202.8741,725.4110) -- (180.9889,763.3172)
       (191.9315,767.7914) -- (202.8741,725.4110)
       (265.3366,786.7447) -- (202.8741,725.4110)
       (191.9315,767.7914) -- (223.1627,798.4583)
       (234.1054,756.0778) -- (191.9315,767.7914)
       (234.1054,756.0778) -- (223.1627,798.4583)
       (223.1627,798.4583) -- (265.3366,786.7447)
       (201.2775,836.3645) -- (223.1627,798.4583)
       (223.1626,874.2707) -- (266.9329,874.2708)
       (265.3366,786.7447) -- (309.1068,862.5572)
       (265.3365,862.5571) -- (243.4513,824.6509)
       (287.2217,824.6509) -- (265.3365,862.5571)
       (223.1626,874.2707) -- (265.3365,862.5571)
       (309.1068,862.5572) -- (265.3365,862.5571)
       (287.2217,824.6509) -- (243.4513,824.6509)
       (243.4513,824.6509) -- (265.3366,786.7447)
       (201.2775,836.3645) -- (243.4513,824.6509)
       (266.9329,874.2708) -- (309.1068,862.5572)
       (223.1626,874.2707) -- (265.3365,862.5571)
       (266.9329,874.2708) -- (309.1068,862.5572)
       (287.2215,947.3181) -- (309.1068,862.5572)
       (266.9329,874.2708) -- (255.9903,916.6512)
       (298.1641,904.9376) -- (266.9329,874.2708)
       (298.1641,904.9376) -- (255.9903,916.6512)
       (255.9903,916.6512) -- (287.2215,947.3181)
       (212.2199,916.6512) -- (255.9903,916.6512)
       (170.0463,805.6976) -- (201.2775,836.3645)
       (148.1611,805.6976) -- (159.1036,848.0781)
       (223.1626,874.2707) -- (212.2199,916.6512)
       (170.0463,966.2712) -- (191.9314,1004.1774)
       (180.9888,1008.6517) -- (137.2184,1008.6516)
       (202.8739,1046.5579) -- (180.9888,1008.6517)
       (159.1035,1046.5579) -- (137.2184,1008.6516)
       (191.9314,1004.1774) -- (202.8739,1046.5579)
       (265.3365,985.2244) -- (202.8739,1046.5579)
       (191.9314,1004.1774) -- (223.1627,973.5107)
       (234.1052,1015.8912) -- (191.9314,1004.1774)
       (234.1052,1015.8912) -- (223.1627,973.5107)
       (223.1627,973.5107) -- (265.3365,985.2244)
       (201.2776,935.6044) -- (223.1627,973.5107)
       (287.2217,947.3182) -- (243.4514,947.3182)
       (243.4514,947.3182) -- (265.3365,985.2244)
       (201.2776,935.6044) -- (243.4514,947.3182)
       (201.2776,935.6044) -- (170.0463,966.2712)
       (148.1611,966.2711) -- (137.2184,1008.6516)
       (148.1611,966.2711) -- (137.2184,1008.6516)
       (159.1037,923.8907) -- (148.1611,966.2711)
       (201.2776,935.6044) -- (159.1037,923.8907)
       (287.2217,947.3182) -- (265.3365,985.2244)
       (212.2199,916.6512) -- (243.4514,947.3182)
       (202.8739,1046.5579) -- (159.1035,1046.5579)
       (159.1038,725.4109) -- (202.8741,725.4110)
       (105.9874,916.6511) -- (137.2186,885.9843)
       (159.1036,848.0781) -- (137.2186,885.9843)
       (212.2199,916.6512) -- (180.9887,885.9843)
       (180.9887,885.9843) -- (223.1626,874.2707)
       (159.1036,848.0781) -- (180.9887,885.9843)
       (137.2186,885.9843) -- (180.9887,885.9843)
       (95.0448,874.2706) -- (137.2186,885.9843)
       (116.9299,836.3644) -- (159.1036,848.0781)
       (159.1036,848.0781) -- (201.2775,836.3645);       
      \end{tikzpicture}
      \subcaption*{v3}
    \end{minipage}
    \quad\quad
    \begin{minipage}[t]{0.45\linewidth}
      \centering
      \begin{tikzpicture}
       [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
       \draw[line width=0.01pt]
       (179.8501,763.1439) -- (136.0797,763.1439)
       (157.9649,725.2376) -- (179.8501,763.1439)
       (168.9075,805.5243) -- (179.8501,763.1439)
       (157.9649,725.2376) -- (136.0797,763.1439)
       (136.0797,763.1439) -- (114.1946,725.2376)
       (51.7320,786.5712) -- (29.8469,824.4774)
       (147.0223,805.5243) -- (125.1371,767.6181)
       (136.0797,763.1439) -- (179.8501,763.1439)
       (157.9649,725.2376) -- (136.0797,763.1439)
       (147.0223,805.5243) -- (136.0797,763.1439)
       (114.1946,725.2376) -- (136.0797,763.1439)
       (125.1371,767.6181) -- (114.1946,725.2376)
       (147.0223,805.5243) -- (136.0797,763.1439)
       (51.7320,786.5712) -- (114.1946,725.2376)
       (125.1371,767.6181) -- (93.9059,798.2849)
       (82.9633,755.9044) -- (125.1371,767.6181)
       (82.9633,755.9044) -- (93.9059,798.2849)
       (93.9059,798.2849) -- (51.7320,786.5712)
       (115.7911,836.1911) -- (93.9059,798.2849)
       (93.9059,874.0973) -- (50.1355,874.0973)
       (51.7320,786.5712) -- (7.9617,862.3837)
       (51.7320,862.3837) -- (73.6172,824.4774)
       (29.8469,824.4774) -- (51.7320,862.3837)
       (93.9059,874.0973) -- (51.7320,862.3837)
       (7.9617,862.3837) -- (51.7320,862.3837)
       (29.8469,824.4774) -- (73.6172,824.4774)
       (73.6172,824.4774) -- (51.7320,786.5712)
       (115.7911,836.1911) -- (73.6172,824.4774)
       (50.1355,874.0973) -- (7.9617,862.3837)
       (93.9059,874.0973) -- (51.7320,862.3837)
       (29.8469,947.1446) -- (7.9617,862.3837)
       (50.1355,874.0973) -- (61.0781,916.4778)
       (18.9043,904.7641) -- (50.1355,874.0973)
       (18.9043,904.7641) -- (61.0781,916.4778)
       (61.0781,916.4778) -- (29.8469,947.1446)
       (104.8485,916.4778) -- (61.0781,916.4778)
       (147.0223,805.5243) -- (115.7911,836.1911)
       (168.9075,805.5243) -- (157.9649,847.9048)
       (157.9649,847.9048) -- (147.0223,805.5243)
       (93.9059,874.0973) -- (104.8485,916.4778)
       (147.0221,966.0979) -- (125.1369,1004.0041)
       (136.0795,1008.4783) -- (179.8498,1008.4783)
       (157.9647,1046.3846) -- (136.0795,1008.4783)
       (147.0221,966.0979) -- (136.0795,1008.4783)
       (114.1943,1046.3846) -- (136.0795,1008.4783)
       (157.9647,1046.3846) -- (179.8498,1008.4783)
       (125.1369,1004.0041) -- (114.1943,1046.3846)
       (51.7318,985.0510) -- (114.1943,1046.3846)
       (125.1369,1004.0041) -- (93.9056,973.3373)
       (82.9630,1015.7178) -- (125.1369,1004.0041)
       (82.9630,1015.7178) -- (93.9056,973.3373)
       (93.9056,973.3373) -- (51.7318,985.0510)
       (115.7908,935.4311) -- (93.9056,973.3373)
       (29.8466,947.1447) -- (73.6170,947.1447)
       (73.6170,947.1447) -- (51.7318,985.0510)
       (115.7908,935.4311) -- (73.6170,947.1447)
       (115.7908,935.4311) -- (147.0221,966.0979)
       (179.8498,1008.4783) -- (136.0795,1008.4783)
       (157.9647,1046.3846) -- (179.8498,1008.4783)
       (168.9072,966.0979) -- (179.8498,1008.4783)
       (168.9072,966.0979) -- (179.8498,1008.4783)
       (147.0221,966.0979) -- (157.9647,923.7174)
       (157.9647,923.7174) -- (168.9072,966.0979)
       (115.7908,935.4311) -- (157.9647,923.7174)
       (29.8466,947.1447) -- (51.7318,985.0510)
       (104.8485,916.4778) -- (73.6170,947.1447)
       (114.1946,725.2376) -- (157.9649,725.2376)
       (114.1943,1046.3846) -- (157.9647,1046.3846)
       (136.0797,763.1438) -- (179.8500,763.1439)
       (147.0222,805.5243) -- (136.0797,763.1438)
       (157.9649,725.2376) -- (179.8500,763.1439)
       (179.8500,763.1439) -- (201.7353,725.2377)
       (264.1977,786.5714) -- (286.0828,824.4776)
       (168.9074,805.5243) -- (190.7926,767.6181)
       (168.9074,805.5243) -- (179.8500,763.1439)
       (201.7353,725.2377) -- (179.8500,763.1439)
       (190.7926,767.6181) -- (201.7353,725.2377)
       (264.1977,786.5714) -- (201.7353,725.2377)
       (190.7926,767.6181) -- (222.0238,798.2850)
       (232.9665,755.9045) -- (190.7926,767.6181)
       (232.9665,755.9045) -- (222.0238,798.2850)
       (222.0238,798.2850) -- (264.1977,786.5714)
       (200.1386,836.1912) -- (222.0238,798.2850)
       (222.0237,874.0974) -- (265.7941,874.0975)
       (264.1977,786.5714) -- (307.9679,862.3839)
       (264.1976,862.3838) -- (242.3125,824.4776)
       (286.0828,824.4776) -- (264.1976,862.3838)
       (222.0237,874.0974) -- (264.1976,862.3838)
       (307.9679,862.3839) -- (264.1976,862.3838)
       (286.0828,824.4776) -- (242.3125,824.4776)
       (242.3125,824.4776) -- (264.1977,786.5714)
       (200.1386,836.1912) -- (242.3125,824.4776)
       (265.7941,874.0975) -- (307.9679,862.3839)
       (222.0237,874.0974) -- (264.1976,862.3838)
       (265.7941,874.0975) -- (307.9679,862.3839)
       (286.0826,947.1448) -- (307.9679,862.3839)
       (265.7941,874.0975) -- (254.8514,916.4780)
       (297.0253,904.7643) -- (265.7941,874.0975)
       (297.0253,904.7643) -- (254.8514,916.4780)
       (254.8514,916.4780) -- (286.0826,947.1448)
       (211.0810,916.4779) -- (254.8514,916.4780)
       (168.9074,805.5243) -- (200.1386,836.1912)
       (147.0222,805.5243) -- (157.9647,847.9048)
       (222.0237,874.0974) -- (211.0810,916.4779)
       (168.9074,966.0979) -- (190.7925,1004.0042)
       (179.8499,1008.4784) -- (136.0795,1008.4783)
       (201.7350,1046.3846) -- (179.8499,1008.4784)
       (157.9647,1046.3846) -- (136.0795,1008.4783)
       (190.7925,1004.0042) -- (201.7350,1046.3846)
       (264.1976,985.0511) -- (201.7350,1046.3846)
       (190.7925,1004.0041) -- (222.0238,973.3374)
       (232.9663,1015.7179) -- (190.7925,1004.0041)
       (232.9663,1015.7179) -- (222.0238,973.3374)
       (222.0238,973.3374) -- (264.1976,985.0511)
       (200.1387,935.4311) -- (222.0238,973.3374)
       (286.0829,947.1449) -- (242.3125,947.1449)
       (242.3125,947.1449) -- (264.1976,985.0511)
       (200.1387,935.4311) -- (242.3125,947.1449)
       (200.1387,935.4311) -- (168.9074,966.0979)
       (147.0222,966.0978) -- (136.0795,1008.4783)
       (147.0222,966.0979) -- (136.0795,1008.4783)
       (157.9648,923.7174) -- (147.0222,966.0978)
       (200.1387,935.4311) -- (157.9648,923.7174)
       (286.0829,947.1449) -- (264.1976,985.0511)
       (211.0810,916.4779) -- (242.3125,947.1449)
       (201.7350,1046.3846) -- (157.9647,1046.3846)
       (200.1386,836.1912) -- (222.0237,874.0974)
       (157.9649,725.2376) -- (201.7353,725.2377)
       (115.7911,836.1911) -- (93.9059,874.0973)
       (104.8485,916.4778) -- (136.0800,885.8113)
       (136.0800,885.8113) -- (157.9647,847.9048)
       (157.9647,847.9048) -- (179.8498,885.8110)
       (179.8498,885.8110) -- (136.0800,885.8113)
       (136.0800,885.8113) -- (157.9648,923.7174)
       (157.9648,923.7174) -- (179.8498,885.8110)
       (179.8498,885.8110) -- (211.0810,916.4779);       
      \end{tikzpicture}
\begin{tikzpicture}
     [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (43.8882,837.1492) -- (80.1263,812.6003)
     (119.5052,831.7089) -- (80.1263,812.6003)
     (80.1263,812.6003) -- (83.2672,856.2578)
     (83.2672,856.2578) -- (43.8882,837.1492)
     (83.2672,856.2578) -- (119.5052,831.7089)
     (122.6462,875.3664) -- (83.2672,856.2578)
     (122.6462,875.3664) -- (94.2996,908.7178)
     (137.3560,916.5910) -- (94.2996,908.7178)
     (94.2996,908.7178) -- (43.8882,837.1492)
     (43.8882,837.1492) -- (7.1136,916.5910)
     (7.1136,916.5910) -- (94.2996,908.7178)
     (69.0939,872.9335) -- (50.7066,912.6544)
     (50.7066,912.6544) -- (25.5009,876.8701)
     (25.5009,876.8701) -- (69.0939,872.9335)
     (80.1263,812.6003) -- (116.3643,788.0514)
     (116.3643,788.0514) -- (119.5052,831.7089)
     (209.8321,867.4932) -- (173.5940,892.0421)
     (134.2151,872.9335) -- (173.5941,892.0421)
     (173.5941,892.0421) -- (170.4531,848.3846)
     (170.4531,848.3846) -- (209.8321,867.4932)
     (170.4531,848.3846) -- (134.2151,872.9335)
     (134.2151,872.9335) -- (131.0742,829.2760)
     (131.0742,829.2760) -- (170.4531,848.3846)
     (131.0742,829.2760) -- (159.4208,795.9246)
     (131.0742,829.2760) -- (116.3643,788.0514)
     (116.3643,788.0514) -- (159.4208,795.9246)
     (159.4208,795.9246) -- (209.8321,867.4932)
     (246.6067,788.0514) -- (159.4208,795.9246)
     (184.6264,831.7089) -- (203.0137,791.9880)
     (203.0137,791.9880) -- (228.2194,827.7723)
     (228.2194,827.7723) -- (184.6264,831.7089)
     (43.8882,996.0328) -- (25.5009,956.3119)
     (25.5009,956.3119) -- (7.1136,916.5910)
     (7.1136,916.5910) -- (50.7066,920.5276)
     (50.7066,920.5276) -- (25.5009,956.3119)
     (25.5009,956.3119) -- (69.0939,960.2485)
     (69.0939,960.2485) -- (43.8882,996.0328)
     (69.0939,960.2485) -- (50.7066,920.5276)
     (50.7066,920.5276) -- (94.2996,924.4642)
     (94.2996,924.4642) -- (69.0939,960.2485)
     (94.2996,924.4642) -- (122.6461,957.8156)
     (94.2996,924.4642) -- (137.3560,916.5910)
     (122.6462,957.8156) -- (43.8882,996.0328)
     (43.8882,996.0328) -- (116.3643,1045.1306)
     (116.3643,1045.1306) -- (122.6462,957.8155)
     (83.2672,976.9242) -- (119.5052,1001.4731)
     (119.5052,1001.4731) -- (80.1262,1020.5817)
     (80.1262,1020.5817) -- (83.2672,976.9242)
     (319.0828,996.0328) -- (282.8447,1020.5817)
     (243.4658,1001.4731) -- (282.8447,1020.5817)
     (282.8447,1020.5817) -- (279.7038,976.9242)
     (279.7038,976.9242) -- (319.0828,996.0328)
     (279.7038,976.9242) -- (243.4658,1001.4731)
     (243.4658,1001.4731) -- (240.3248,957.8156)
     (240.3248,957.8156) -- (279.7038,976.9242)
     (240.3248,957.8156) -- (268.6714,924.4642)
     (225.6150,916.5910) -- (268.6714,924.4642)
     (268.6714,924.4642) -- (319.0828,996.0328)
     (319.0828,996.0328) -- (355.8574,916.5910)
     (355.8574,916.5910) -- (268.6714,924.4642)
     (293.8771,960.2485) -- (312.2644,920.5276)
     (312.2644,920.5276) -- (337.4701,956.3119)
     (337.4701,956.3119) -- (293.8771,960.2485)
     (282.8447,1020.5817) -- (246.6067,1045.1306)
     (246.6067,1045.1306) -- (243.4658,1001.4731)
     (192.5179,984.7974) -- (153.1389,965.6887)
     (192.5179,984.7974) -- (228.7559,960.2485)
     (228.7559,960.2485) -- (231.8968,1003.9060)
     (231.8968,1003.9060) -- (192.5179,984.7974)
     (231.8968,1003.9060) -- (203.5502,1037.2574)
     (231.8968,1003.9060) -- (246.6067,1045.1306)
     (246.6067,1045.1306) -- (203.5502,1037.2574)
     (203.5502,1037.2574) -- (153.1389,965.6887)
     (153.1389,965.6887) -- (116.3643,1045.1306)
     (116.3643,1045.1306) -- (203.5502,1037.2574)
     (178.3446,1001.4731) -- (159.9573,1041.1940)
     (159.9573,1041.1940) -- (134.7516,1005.4097)
     (134.7516,1005.4097) -- (178.3446,1001.4731)
     (319.0828,837.1492) -- (337.4701,876.8701)
     (337.4701,876.8701) -- (355.8574,916.5910)
     (355.8574,916.5910) -- (312.2644,912.6544)
     (312.2644,912.6544) -- (337.4701,876.8701)
     (337.4701,876.8701) -- (293.8771,872.9335)
     (293.8771,872.9335) -- (319.0828,837.1492)
     (293.8771,872.9335) -- (312.2644,912.6544)
     (312.2644,912.6544) -- (268.6714,908.7178)
     (268.6714,908.7178) -- (293.8771,872.9335)
     (268.6714,908.7178) -- (240.3248,875.3664)
     (268.6714,908.7178) -- (225.6150,916.5910)
     (225.6150,916.5910) -- (240.3248,875.3664)
     (240.3248,875.3664) -- (319.0828,837.1492)
     (319.0828,837.1492) -- (246.6067,788.0514)
     (246.6067,788.0514) -- (240.3248,875.3664)
     (279.7038,856.2578) -- (243.4658,831.7089)
     (243.4658,831.7089) -- (282.8447,812.6003)
     (282.8447,812.6003) -- (279.7038,856.2578)
     (228.7559,960.2485) -- (243.4658,1001.4731)
     (122.6462,875.3664) -- (137.3560,916.5910)
     (119.5052,831.7089) -- (122.6462,875.3664)
     (246.6067,788.0514) -- (228.2194,827.7723)
     (228.2194,827.7723) -- (209.8321,867.4932)
     (122.6462,957.8156) -- (137.3560,916.5910)
     (153.1389,965.6887) -- (189.3769,941.1399)
     (189.3769,941.1399) -- (192.5179,984.7974)
     (189.3769,941.1399) -- (228.7559,960.2485)
     (173.5941,892.0421) -- (137.3560,916.5910)
     (240.3248,957.8156) -- (225.6150,916.5910)
     (119.5052,831.7089) -- (134.2151,872.9335)
     (189.3769,941.1399) -- (225.6150,916.5910);
    \end{tikzpicture}
\begin{tikzpicture}
     [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (110.5231,800.9250) -- (70.7885,819.2829)
     (66.8196,862.8729) -- (70.7885,819.2829)
     (70.7885,819.2829) -- (106.5542,844.5151)
     (106.5542,844.5151) -- (110.5231,800.9250)
     (106.5542,844.5151) -- (66.8196,862.8729)
     (66.8196,862.8729) -- (102.5853,888.1051)
     (102.5853,888.1051) -- (106.5542,844.5151)
     (102.5853,888.1051) -- (145.7834,881.0505)
     (130.2938,921.9884) -- (145.7834,881.0505)
     (145.7834,881.0505) -- (110.5231,800.9250)
     (110.5231,800.9250) -- (197.5439,810.4514)
     (197.5439,810.4514) -- (145.7834,881.0505)
     (128.1532,840.9878) -- (171.6636,845.7510)
     (171.6636,845.7510) -- (154.0335,805.6882)
     (154.0335,805.6882) -- (128.1532,840.9878)
     (70.7885,819.2829) -- (31.0540,837.6407)
     (31.0540,837.6407) -- (66.8196,862.8729)
     (102.5853,888.1051) -- (130.2938,921.9884)
     (7.6267,921.9884) -- (19.3403,964.1623)
     (61.7208,975.1049) -- (19.3403,964.1623)
     (19.3403,964.1623) -- (50.0071,932.9310)
     (50.0071,932.9310) -- (7.6267,921.9884)
     (50.0071,932.9310) -- (61.7208,975.1049)
     (61.7208,975.1049) -- (92.3876,943.8736)
     (92.3876,943.8736) -- (50.0071,932.9310)
     (92.3876,943.8736) -- (92.3876,900.1033)
     (130.2938,921.9884) -- (92.3876,900.1033)
     (92.3876,900.1033) -- (7.6267,921.9884)
     (7.6267,921.9884) -- (31.0540,837.6407)
     (31.0540,837.6407) -- (92.3876,900.1033)
     (50.0071,911.0458) -- (61.7208,868.8720)
     (61.7208,868.8720) -- (19.3403,879.8146)
     (19.3403,879.8146) -- (50.0071,911.0458)
     (19.3403,964.1623) -- (31.0539,1006.3362)
     (31.0539,1006.3362) -- (61.7208,975.1049)
     (92.3876,943.8736) -- (130.2938,921.9884)
     (110.5230,1043.0517) -- (154.0335,1038.2886)
     (171.6636,998.2259) -- (154.0335,1038.2886)
     (154.0335,1038.2886) -- (128.1532,1002.9891)
     (128.1532,1002.9891) -- (110.5230,1043.0517)
     (128.1532,1002.9891) -- (171.6636,998.2259)
     (171.6636,998.2259) -- (145.7834,962.9264)
     (145.7834,962.9264) -- (128.1532,1002.9891)
     (145.7834,962.9264) -- (102.5853,955.8718)
     (130.2938,921.9884) -- (102.5853,955.8718)
     (102.5853,955.8718) -- (110.5230,1043.0517)
     (110.5230,1043.0517) -- (31.0540,1006.3361)
     (31.0540,1006.3361) -- (102.5853,955.8718)
     (106.5542,999.4618) -- (66.8196,981.1039)
     (66.8196,981.1039) -- (70.7885,1024.6940)
     (70.7885,1024.6940) -- (106.5542,999.4618)
     (154.0335,1038.2886) -- (197.5439,1033.5254)
     (197.5439,1033.5254) -- (171.6636,998.2259)
     (145.7834,962.9264) -- (130.2938,921.9884)
     (284.5647,800.9250) -- (324.2992,819.2829)
     (328.2681,862.8729) -- (324.2992,819.2829)
     (324.2992,819.2829) -- (288.5336,844.5151)
     (288.5336,844.5151) -- (284.5647,800.9250)
     (288.5336,844.5151) -- (328.2681,862.8729)
     (328.2681,862.8729) -- (292.5025,888.1051)
     (292.5025,888.1051) -- (288.5336,844.5151)
     (292.5025,888.1051) -- (249.3044,881.0505)
     (264.7940,921.9884) -- (249.3044,881.0505)
     (249.3044,881.0505) -- (284.5647,800.9250)
     (284.5647,800.9250) -- (197.5439,810.4514)
     (197.5439,810.4514) -- (249.3044,881.0505)
     (266.9346,840.9878) -- (223.4242,845.7510)
     (223.4242,845.7510) -- (241.0543,805.6882)
     (241.0543,805.6882) -- (266.9346,840.9878)
     (324.2992,819.2829) -- (364.0338,837.6407)
     (364.0338,837.6407) -- (328.2681,862.8729)
     (292.5025,888.1051) -- (264.7940,921.9884)
     (387.4611,921.9884) -- (375.7475,964.1623)
     (333.3670,975.1049) -- (375.7475,964.1623)
     (375.7475,964.1623) -- (345.0807,932.9310)
     (345.0807,932.9310) -- (387.4611,921.9884)
     (345.0807,932.9310) -- (333.3670,975.1049)
     (333.3670,975.1049) -- (302.7002,943.8736)
     (302.7002,943.8736) -- (345.0807,932.9310)
     (302.7002,943.8736) -- (302.7002,900.1033)
     (264.7940,921.9884) -- (302.7002,900.1033)
     (302.7002,900.1033) -- (387.4611,921.9884)
     (387.4611,921.9884) -- (364.0338,837.6407)
     (364.0338,837.6407) -- (302.7002,900.1033)
     (345.0807,911.0458) -- (333.3670,868.8720)
     (333.3670,868.8720) -- (375.7475,879.8146)
     (375.7475,879.8146) -- (345.0807,911.0458)
     (375.7475,964.1623) -- (364.0338,1006.3362)
     (364.0338,1006.3362) -- (333.3670,975.1049)
     (302.7002,943.8736) -- (264.7940,921.9884)
     (284.5647,1043.0517) -- (241.0543,1038.2886)
     (223.4242,998.2259) -- (241.0543,1038.2886)
     (241.0543,1038.2886) -- (266.9346,1002.9891)
     (266.9346,1002.9891) -- (284.5647,1043.0517)
     (266.9346,1002.9891) -- (223.4242,998.2259)
     (223.4242,998.2259) -- (249.3044,962.9264)
     (249.3044,962.9264) -- (266.9346,1002.9891)
     (249.3044,962.9264) -- (292.5025,955.8718)
     (264.7940,921.9884) -- (292.5025,955.8718)
     (292.5025,955.8718) -- (284.5647,1043.0517)
     (284.5647,1043.0517) -- (364.0338,1006.3361)
     (364.0338,1006.3361) -- (292.5025,955.8718)
     (288.5336,999.4618) -- (328.2682,981.1039)
     (328.2682,981.1039) -- (324.2993,1024.6940)
     (324.2993,1024.6940) -- (288.5336,999.4618)
     (241.0543,1038.2886) -- (197.5439,1033.5254)
     (197.5439,1033.5254) -- (223.4242,998.2259)
     (249.3044,962.9264) -- (264.7940,921.9884);
    \end{tikzpicture}
\begin{tikzpicture}
     [y=0.5pt, x=0.5pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (46.7454,836.4708) -- (82.9834,811.9219)
     (122.3624,831.0305) -- (82.9834,811.9219)
     (82.9834,811.9219) -- (86.1243,855.5794)
     (86.1243,855.5794) -- (46.7454,836.4708)
     (86.1243,855.5794) -- (122.3624,831.0305)
     (122.3624,831.0305) -- (125.5033,874.6880)
     (125.5033,874.6880) -- (86.1243,855.5794)
     (125.5033,874.6880) -- (97.1567,908.0394)
     (125.5033,874.6880) -- (140.2132,915.9126)
     (140.2132,915.9126) -- (97.1567,908.0394)
     (97.1567,908.0394) -- (46.7454,836.4708)
     (46.7454,836.4708) -- (9.9708,915.9126)
     (9.9708,915.9126) -- (97.1567,908.0394)
     (71.9510,872.2551) -- (53.5637,911.9760)
     (53.5637,911.9760) -- (28.3581,876.1917)
     (28.3581,876.1917) -- (71.9510,872.2551)
     (82.9834,811.9219) -- (119.2215,787.3730)
     (119.2215,787.3730) -- (122.3624,831.0305)
     (212.6893,866.8149) -- (176.4512,891.3637)
     (137.0722,872.2551) -- (176.4512,891.3637)
     (176.4512,891.3637) -- (173.3103,847.7062)
     (173.3103,847.7062) -- (212.6893,866.8149)
     (173.3103,847.7062) -- (137.0722,872.2551)
     (137.0722,872.2551) -- (133.9313,828.5976)
     (133.9313,828.5976) -- (173.3103,847.7062)
     (133.9313,828.5976) -- (162.2779,795.2462)
     (133.9313,828.5976) -- (119.2215,787.3730)
     (119.2215,787.3730) -- (162.2779,795.2462)
     (162.2779,795.2462) -- (212.6893,866.8149)
     (212.6893,866.8149) -- (249.4638,787.3730)
     (249.4638,787.3730) -- (162.2779,795.2462)
     (187.4836,831.0305) -- (205.8709,791.3096)
     (205.8709,791.3096) -- (231.0766,827.0939)
     (231.0766,827.0939) -- (187.4836,831.0305)
     (140.2132,915.9126) -- (137.0722,872.2551)
     (46.7453,995.3544) -- (28.3581,955.6335)
     (28.3581,955.6335) -- (9.9708,915.9126)
     (9.9708,915.9126) -- (53.5637,919.8492)
     (53.5637,919.8492) -- (28.3581,955.6335)
     (28.3581,955.6335) -- (71.9510,959.5701)
     (71.9510,959.5701) -- (46.7453,995.3544)
     (71.9510,959.5701) -- (53.5637,919.8492)
     (53.5637,919.8492) -- (97.1567,923.7858)
     (97.1567,923.7858) -- (71.9510,959.5701)
     (97.1567,923.7858) -- (125.5033,957.1372)
     (97.1567,923.7858) -- (140.2131,915.9126)
     (125.5033,957.1372) -- (46.7453,995.3544)
     (46.7453,995.3544) -- (119.2215,1044.4522)
     (119.2215,1044.4522) -- (125.5033,957.1372)
     (86.1243,976.2458) -- (122.3624,1000.7947)
     (122.3624,1000.7947) -- (82.9834,1019.9033)
     (82.9834,1019.9033) -- (86.1243,976.2458)
     (321.9399,995.3544) -- (285.7019,1019.9033)
     (246.3229,1000.7947) -- (285.7019,1019.9033)
     (285.7019,1019.9033) -- (282.5610,976.2458)
     (282.5610,976.2458) -- (321.9399,995.3544)
     (282.5610,976.2458) -- (246.3229,1000.7947)
     (246.3229,1000.7947) -- (243.1820,957.1372)
     (243.1820,957.1372) -- (282.5610,976.2458)
     (243.1820,957.1372) -- (271.5286,923.7858)
     (243.1820,957.1372) -- (228.4722,915.9126)
     (228.4722,915.9126) -- (271.5286,923.7858)
     (271.5286,923.7858) -- (321.9399,995.3544)
     (321.9399,995.3544) -- (358.7145,915.9126)
     (358.7145,915.9126) -- (271.5286,923.7858)
     (296.7343,959.5701) -- (315.1216,919.8492)
     (315.1216,919.8492) -- (340.3272,955.6335)
     (340.3272,955.6335) -- (296.7343,959.5701)
     (285.7019,1019.9033) -- (249.4638,1044.4522)
     (249.4638,1044.4522) -- (246.3229,1000.7947)
     (155.9960,965.0104) -- (192.2341,940.4615)
     (231.6131,959.5701) -- (192.2341,940.4615)
     (192.2341,940.4615) -- (195.3750,984.1190)
     (195.3750,984.1190) -- (155.9960,965.0104)
     (195.3750,984.1190) -- (231.6131,959.5701)
     (231.6131,959.5701) -- (234.7540,1003.2276)
     (234.7540,1003.2276) -- (195.3750,984.1190)
     (234.7540,1003.2276) -- (206.4074,1036.5790)
     (234.7540,1003.2276) -- (249.4638,1044.4522)
     (249.4638,1044.4522) -- (206.4074,1036.5790)
     (206.4074,1036.5790) -- (155.9960,965.0104)
     (155.9960,965.0104) -- (119.2215,1044.4522)
     (119.2215,1044.4522) -- (206.4074,1036.5790)
     (181.2017,1000.7947) -- (162.8144,1040.5156)
     (162.8144,1040.5156) -- (137.6087,1004.7313)
     (137.6087,1004.7313) -- (181.2017,1000.7947)
     (192.2341,940.4615) -- (228.4721,915.9126)
     (228.4721,915.9126) -- (231.6131,959.5701)
     (321.9399,836.4708) -- (340.3272,876.1917)
     (340.3272,876.1917) -- (358.7145,915.9126)
     (358.7145,915.9126) -- (315.1216,911.9760)
     (315.1216,911.9760) -- (340.3272,876.1917)
     (340.3272,876.1917) -- (296.7343,872.2551)
     (296.7343,872.2551) -- (321.9399,836.4708)
     (296.7343,872.2551) -- (315.1216,911.9760)
     (315.1216,911.9760) -- (271.5286,908.0394)
     (271.5286,908.0394) -- (296.7343,872.2551)
     (271.5286,908.0394) -- (243.1820,874.6880)
     (271.5286,908.0394) -- (228.4722,915.9126)
     (243.1820,874.6880) -- (321.9399,836.4708)
     (321.9399,836.4708) -- (249.4638,787.3730)
     (249.4638,787.3730) -- (243.1820,874.6880)
     (282.5610,855.5794) -- (246.3229,831.0305)
     (246.3229,831.0305) -- (285.7019,811.9219)
     (285.7019,811.9219) -- (282.5610,855.5794)
     (125.5033,957.1372) -- (140.2131,915.9126)
     (243.1820,874.6880) -- (228.4721,915.9126)
     (140.2131,915.9126) -- (176.4512,891.3637);
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} 
     [y=0.46pt, x=0.46pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (183.0997,872.0304) -- (226.8700,872.0304)
     (183.0997,872.0304) -- (221.0059,850.1453)
     (183.0997,828.2601) -- (204.9849,790.3538)
     (204.9849,790.3538) -- (204.9849,834.1242)
     (204.9849,834.1242) -- (242.8911,812.2390)
     (242.8911,812.2390) -- (221.0059,850.1453)
     (221.0059,850.1453) -- (264.7763,850.1453)
     (264.7763,850.1453) -- (226.8700,872.0304)
     (221.0059,850.1453) -- (258.9122,828.2601)
     (258.9122,828.2601) -- (302.6825,828.2601)
     (302.6825,828.2601) -- (264.7763,850.1453)
     (226.8700,872.0304) -- (270.6404,872.0304)
     (270.6404,872.0304) -- (308.5466,850.1453)
     (308.5466,850.1453) -- (264.7763,850.1453)
     (270.6404,872.0304) -- (314.4108,872.0304)
     (183.0997,784.4897) -- (204.9849,746.5835)
     (204.9849,746.5835) -- (204.9849,790.3538)
     (204.9849,834.1242) -- (226.8700,796.2180)
     (226.8700,796.2180) -- (264.7763,774.3328)
     (264.7763,774.3328) -- (242.8911,812.2390)
     (242.8911,812.2390) -- (280.7973,790.3538)
     (226.8700,796.2180) -- (226.8700,752.4476)
     (226.8700,752.4476) -- (204.9849,790.3539)
     (226.8700,796.2180) -- (248.7552,758.3117)
     (248.7552,758.3117) -- (286.6615,736.4266)
     (286.6615,736.4266) -- (264.7763,774.3328)
     (264.7763,774.3328) -- (302.6825,752.4476)
     (280.7973,790.3538) -- (302.6825,752.4476)
     (280.7973,790.3538) -- (258.9122,828.2601)
     (258.9122,828.2601) -- (296.8184,806.3749)
     (183.0997,740.7194) -- (204.9849,702.8131)
     (204.9849,702.8131) -- (204.9849,746.5835)
     (226.8700,752.4476) -- (226.8700,708.6773)
     (226.8700,708.6773) -- (204.9849,746.5835)
     (248.7552,758.3117) -- (248.7552,714.5414)
     (248.7552,714.5414) -- (226.8700,752.4476)
     (248.7552,758.3117) -- (270.6404,720.4055)
     (204.9849,834.1242) -- (183.0997,872.0304)
     (308.5466,850.1453) -- (352.3170,850.1453)
     (352.3170,850.1453) -- (314.4108,872.0304)
     (314.4108,872.0304) -- (358.1811,872.0304)
     (302.6825,828.2601) -- (346.4529,828.2601)
     (308.5466,850.1453) -- (346.4529,828.2601)
     (296.8184,806.3749) -- (334.7246,784.4897)
     (296.8184,806.3749) -- (340.5888,806.3749)
     (280.7973,790.3538) -- (318.7036,768.4687)
     (296.8184,806.3749) -- (318.7036,768.4687)
     (302.6825,828.2601) -- (340.5888,806.3749)
     (183.0997,872.0304) -- (183.0997,828.2601)
     (183.0997,872.0304) -- (161.2145,834.1242)
     (139.3294,872.0304) -- (101.4231,850.1453)
     (101.4231,850.1453) -- (145.1935,850.1453)
     (145.1935,850.1453) -- (123.3083,812.2390)
     (123.3083,812.2390) -- (161.2145,834.1242)
     (161.2145,834.1242) -- (161.2145,790.3538)
     (161.2145,790.3538) -- (183.0997,828.2601)
     (161.2145,834.1242) -- (139.3294,796.2180)
     (139.3294,796.2180) -- (139.3294,752.4476)
     (139.3294,752.4476) -- (161.2145,790.3539)
     (183.0997,828.2601) -- (183.0997,784.4897)
     (183.0997,784.4897) -- (161.2145,746.5835)
     (161.2145,746.5835) -- (161.2145,790.3538)
     (183.0997,784.4897) -- (183.0997,740.7194)
     (95.5590,872.0304) -- (57.6527,850.1453)
     (57.6527,850.1453) -- (101.4231,850.1453)
     (145.1935,850.1453) -- (107.2872,828.2601)
     (107.2872,828.2601) -- (85.4020,790.3538)
     (85.4020,790.3538) -- (123.3083,812.2390)
     (123.3083,812.2390) -- (101.4231,774.3328)
     (107.2872,828.2601) -- (63.5169,828.2601)
     (63.5169,828.2601) -- (101.4231,850.1453)
     (107.2872,828.2601) -- (69.3810,806.3749)
     (69.3810,806.3749) -- (47.4958,768.4687)
     (47.4958,768.4687) -- (85.4020,790.3538)
     (85.4020,790.3538) -- (63.5169,752.4476)
     (101.4231,774.3328) -- (63.5169,752.4476)
     (101.4231,774.3328) -- (139.3294,796.2180)
     (139.3294,796.2180) -- (117.4442,758.3117)
     (51.7886,872.0304) -- (13.8824,850.1453)
     (13.8824,850.1453) -- (57.6527,850.1453)
     (63.5169,828.2601) -- (19.7465,828.2601)
     (19.7465,828.2601) -- (57.6527,850.1453)
     (69.3810,806.3749) -- (25.6106,806.3749)
     (25.6106,806.3749) -- (63.5169,828.2601)
     (69.3810,806.3749) -- (31.4747,784.4897)
     (145.1935,850.1453) -- (183.0997,872.0304)
     (161.2145,746.5835) -- (161.2145,702.8131)
     (161.2145,702.8131) -- (183.0997,740.7194)
     (183.0997,740.7194) -- (183.0997,696.9490)
     (139.3294,752.4476) -- (139.3294,708.6773)
     (161.2145,746.5835) -- (139.3294,708.6773)
     (117.4442,758.3117) -- (95.5590,720.4055)
     (117.4442,758.3117) -- (117.4442,714.5414)
     (101.4231,774.3328) -- (79.5379,736.4266)
     (117.4442,758.3117) -- (79.5379,736.4266)
     (139.3294,752.4476) -- (117.4442,714.5414)
     (183.0997,872.0304) -- (139.3294,872.0304)
     (183.0997,872.0304) -- (145.1935,893.9156)
     (183.0997,915.8008) -- (161.2145,953.7070)
     (161.2145,953.7070) -- (161.2145,909.9367)
     (161.2145,909.9367) -- (123.3083,931.8219)
     (123.3083,931.8219) -- (145.1935,893.9156)
     (145.1935,893.9156) -- (101.4231,893.9156)
     (101.4231,893.9156) -- (139.3294,872.0304)
     (145.1935,893.9156) -- (107.2872,915.8008)
     (107.2872,915.8008) -- (63.5169,915.8008)
     (63.5169,915.8008) -- (101.4231,893.9156)
     (139.3294,872.0304) -- (95.5590,872.0304)
     (95.5590,872.0304) -- (57.6527,893.9156)
     (57.6527,893.9156) -- (101.4231,893.9156)
     (95.5590,872.0304) -- (51.7886,872.0304)
     (183.0997,959.5711) -- (161.2145,997.4774)
     (161.2145,997.4774) -- (161.2145,953.7070)
     (161.2145,909.9367) -- (139.3294,947.8429)
     (139.3294,947.8429) -- (101.4231,969.7281)
     (101.4231,969.7281) -- (123.3083,931.8218)
     (123.3083,931.8219) -- (85.4020,953.7070)
     (139.3294,947.8429) -- (139.3294,991.6133)
     (139.3294,991.6133) -- (161.2145,953.7070)
     (139.3294,947.8429) -- (117.4442,985.7491)
     (117.4442,985.7491) -- (79.5379,1007.6343)
     (79.5379,1007.6343) -- (101.4231,969.7281)
     (101.4231,969.7281) -- (63.5169,991.6133)
     (85.4020,953.7070) -- (63.5169,991.6133)
     (85.4020,953.7070) -- (107.2872,915.8008)
     (107.2872,915.8008) -- (69.3810,937.6860)
     (183.0997,1003.3415) -- (161.2145,1041.2478)
     (161.2145,1041.2478) -- (161.2145,997.4774)
     (139.3294,991.6133) -- (139.3294,1035.3836)
     (139.3294,1035.3836) -- (161.2145,997.4774)
     (117.4442,985.7491) -- (117.4442,1029.5195)
     (117.4442,1029.5195) -- (139.3294,991.6133)
     (117.4442,985.7491) -- (95.5590,1023.6554)
     (161.2145,909.9367) -- (183.0997,872.0304)
     (57.6527,893.9156) -- (13.8824,893.9156)
     (13.8824,893.9156) -- (51.7886,872.0304)
     (51.7886,872.0304) -- (8.0183,872.0304)
     (63.5169,915.8008) -- (19.7465,915.8008)
     (57.6527,893.9156) -- (19.7465,915.8008)
     (69.3810,937.6860) -- (31.4747,959.5711)
     (69.3810,937.6860) -- (25.6106,937.6860)
     (85.4020,953.7070) -- (47.4958,975.5922)
     (69.3810,937.6860) -- (47.4958,975.5922)
     (63.5169,915.8008) -- (25.6106,937.6860)
     (183.0997,872.0304) -- (183.0997,915.8008)
     (183.0997,872.0304) -- (204.9849,909.9367)
     (226.8700,872.0304) -- (264.7763,893.9156)
     (264.7763,893.9156) -- (221.0059,893.9156)
     (221.0059,893.9156) -- (242.8911,931.8219)
     (242.8911,931.8219) -- (204.9849,909.9367)
     (204.9849,909.9367) -- (204.9849,953.7070)
     (204.9849,953.7070) -- (183.0997,915.8008)
     (204.9849,909.9367) -- (226.8700,947.8429)
     (226.8700,947.8429) -- (226.8700,991.6133)
     (226.8700,991.6133) -- (204.9849,953.7070)
     (183.0997,915.8008) -- (183.0997,959.5711)
     (183.0997,959.5711) -- (204.9849,997.4774)
     (204.9849,997.4774) -- (204.9849,953.7070)
     (183.0997,959.5711) -- (183.0997,1003.3415)
     (270.6404,872.0304) -- (308.5466,893.9156)
     (308.5466,893.9156) -- (264.7763,893.9156)
     (221.0059,893.9156) -- (258.9122,915.8008)
     (258.9122,915.8008) -- (280.7973,953.7070)
     (280.7973,953.7070) -- (242.8911,931.8219)
     (242.8911,931.8219) -- (264.7763,969.7281)
     (258.9122,915.8008) -- (302.6825,915.8008)
     (302.6825,915.8008) -- (264.7763,893.9156)
     (258.9122,915.8008) -- (296.8184,937.6860)
     (296.8184,937.6860) -- (318.7036,975.5922)
     (318.7036,975.5922) -- (280.7973,953.7070)
     (280.7973,953.7070) -- (302.6825,991.6133)
     (264.7763,969.7281) -- (302.6825,991.6133)
     (264.7763,969.7281) -- (226.8700,947.8429)
     (226.8700,947.8429) -- (248.7552,985.7491)
     (314.4108,872.0304) -- (352.3170,893.9156)
     (352.3170,893.9156) -- (308.5466,893.9156)
     (302.6825,915.8008) -- (346.4529,915.8008)
     (346.4529,915.8008) -- (308.5466,893.9156)
     (296.8184,937.6860) -- (340.5888,937.6860)
     (340.5888,937.6860) -- (302.6825,915.8008)
     (296.8184,937.6860) -- (334.7246,959.5711)
     (221.0059,893.9156) -- (183.0997,872.0304)
     (204.9849,997.4774) -- (204.9849,1041.2478)
     (204.9849,1041.2478) -- (183.0997,1003.3415)
     (183.0997,1003.3415) -- (183.0997,1047.1119)
     (226.8700,991.6133) -- (226.8700,1035.3836)
     (204.9849,997.4774) -- (226.8700,1035.3836)
     (248.7552,985.7491) -- (270.6404,1023.6554)
     (248.7552,985.7491) -- (248.7552,1029.5195)
     (264.7763,969.7281) -- (286.6615,1007.6343)
     (248.7552,985.7491) -- (286.6615,1007.6343)
     (226.8700,991.6133) -- (248.7552,1029.5195);
     \end{tikzpicture}
\begin{tikzpicture}
     [y=0.46pt, x=0.46pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (180.1413,788.7626) -- (159.8076,750.0020)
     (180.1497,744.9922) -- (180.1577,701.2219)
     (180.1497,744.9922) -- (159.8160,706.2316)
     (159.8076,750.0020) -- (159.8156,706.2316)
     (180.1497,744.9922) -- (200.4983,706.2395)
     (200.4899,750.0098) -- (200.4979,706.2395)
     (119.1256,760.0203) -- (98.7926,721.2594)
     (119.1256,760.0203) -- (83.1084,735.1485)
     (103.4414,773.9094) -- (83.1084,735.1485)
     (119.1256,760.0203) -- (119.1346,716.2500)
     (139.4678,755.0110) -- (119.1348,716.2500)
     (139.4678,755.0110) -- (139.4758,711.2406)
     (139.4753,711.2406) -- (159.8076,750.0020)
     (72.0731,801.6876) -- (36.0560,776.8157)
     (72.0731,801.6876) -- (28.6230,796.4027)
     (64.6401,821.2746) -- (28.6230,796.4027)
     (72.0731,801.6876) -- (51.7401,762.9267)
     (87.7573,787.7985) -- (51.7401,762.9267)
     (87.7573,787.7985) -- (67.4228,749.0383)
     (67.4228,749.0383) -- (103.4394,773.9109)
     (49.7741,860.4486) -- (6.3240,855.1637)
     (49.7741,860.4486) -- (8.8449,875.9614)
     (52.2951,881.2463) -- (8.8449,875.9614)
     (49.7741,860.4486) -- (13.7570,835.5767)
     (57.2071,840.8616) -- (13.7570,835.5767)
     (57.2071,840.8616) -- (21.1890,815.9911)
     (21.1890,815.9911) -- (64.6390,821.2768)
     (57.3370,922.8417) -- (16.4078,938.3545)
     (57.3370,922.8417) -- (28.3052,955.5984)
     (69.2344,940.0856) -- (28.3052,955.5984)
     (57.3370,922.8417) -- (13.8868,917.5568)
     (54.8160,902.0440) -- (13.8868,917.5568)
     (54.8160,902.0440) -- (11.3657,896.7608)
     (11.3657,896.7608) -- (52.2951,881.2487)
     (93.0292,974.5733) -- (63.9974,1007.3300)
     (93.0292,974.5733) -- (82.5457,1017.0697)
     (111.5775,984.3130) -- (82.5457,1017.0697)
     (93.0292,974.5733) -- (52.1000,990.0861)
     (81.1318,957.3294) -- (52.1000,990.0861)
     (81.1318,957.3294) -- (40.2032,972.8438)
     (40.2032,972.8438) -- (69.2356,940.0877)
     (148.6740,1003.7923) -- (138.1905,1046.2887)
     (148.6740,1003.7923) -- (159.1404,1046.2929)
     (169.6239,1003.7965) -- (159.1404,1046.2929)
     (148.6740,1003.7923) -- (119.6422,1036.5491)
     (130.1257,994.0527) -- (119.6422,1036.5491)
     (130.1257,994.0527) -- (101.0952,1026.8105)
     (101.0952,1026.8105) -- (111.5795,984.3143)
     (211.5238,1003.8050) -- (221.9902,1046.3056)
     (211.5238,1003.8050) -- (240.5424,1036.5733)
     (230.0760,994.0727) -- (240.5424,1036.5733)
     (211.5238,1003.8050) -- (201.0403,1046.3013)
     (190.5738,1003.8008) -- (201.0403,1046.3013)
     (190.5738,1003.8008) -- (180.0920,1046.2975)
     (180.0920,1046.2975) -- (169.6264,1003.7967)
     (267.1803,974.6083) -- (296.1989,1007.3766)
     (267.1803,974.6083) -- (308.1033,990.1375)
     (279.0846,957.3692) -- (308.1033,990.1375)
     (267.1803,974.6083) -- (277.6468,1017.1088)
     (248.6281,984.3405) -- (277.6468,1017.1088)
     (248.6281,984.3405) -- (259.0962,1026.8407)
     (259.0962,1026.8407) -- (230.0782,994.0718)
     (302.8933,922.8910) -- (343.8162,938.4202)
     (302.8933,922.8910) -- (346.3455,917.6235)
     (305.4226,902.0943) -- (346.3455,917.6235)
     (302.8933,922.8910) -- (331.9119,955.6593)
     (290.9890,940.1301) -- (331.9119,955.6593)
     (290.9890,940.1301) -- (320.0088,972.8973)
     (320.0088,972.8973) -- (279.0862,957.3673)
     (310.4812,860.5009) -- (353.9335,855.2335)
     (310.4812,860.5009) -- (346.5083,835.6435)
     (303.0561,840.9109) -- (346.5083,835.6435)
     (310.4812,860.5009) -- (351.4041,876.0301)
     (307.9519,881.2976) -- (351.4042,876.0301)
     (307.9519,881.2976) -- (348.8754,896.8253)
     (348.8754,896.8253) -- (305.4231,902.0919)
     (288.2058,801.7310) -- (324.2329,776.8736)
     (288.2058,801.7310) -- (308.5543,762.9782)
     (272.5272,787.8356) -- (308.5543,762.9782)
     (288.2058,801.7310) -- (331.6580,796.4636)
     (295.6309,821.3210) -- (331.6580,796.4636)
     (295.6309,821.3210) -- (339.0830,816.0519)
     (339.0830,816.0519) -- (303.0554,840.9086)
     (241.1480,760.0332) -- (261.4891,721.2765)
     (241.1480,760.0332) -- (241.1480,716.2629)
     (220.8068,755.0196) -- (241.1480,716.2629)
     (241.1480,760.0332) -- (277.1703,735.1689)
     (256.8292,773.9256) -- (277.1703,735.1689)
     (256.8292,773.9256) -- (292.8506,749.0600)
     (292.8506,749.0600) -- (272.5087,787.8163)
     (180.1245,744.9922) -- (180.1245,701.2219)
     (159.7833,750.0059) -- (159.7833,706.2355)
     (200.4656,750.0059) -- (220.8053,711.2484)
     (220.8053,711.2484) -- (220.8045,755.0188)
     (180.1253,832.5329) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (200.4730,837.5505)
     (159.7989,837.5384) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (144.1121,851.4245)
     (136.6754,871.0101) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (216.1516,851.4459)
     (139.1924,891.8083) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (151.0865,909.0544)
     (169.6329,918.7976) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (190.5828,918.8058)
     (209.1369,909.0771) -- (180.1253,876.3033)
     (180.1253,876.3033) -- (221.0445,891.8403)
     (223.5767,871.0358) -- (180.1253,876.3033)
     (130.1280,994.0536) -- (140.5949,951.5488)
     (140.5949,951.5488) -- (111.5795,984.3143)
     (81.1333,957.3314) -- (110.1544,924.5595)
     (110.1544,924.5595) -- (69.2356,940.0877)
     (54.8165,902.0464) -- (95.7432,886.5151)
     (95.7432,886.5151) -- (52.2951,881.2487)
     (57.2064,840.8640) -- (93.2240,865.7352)
     (57.2064,840.8640) -- (100.6630,846.1314)
     (108.0893,826.5609) -- (87.7556,787.8003)
     (87.7556,787.8003) -- (123.7732,812.6715)
     (159.7849,793.7759) -- (139.4654,755.0118)
     (159.7849,793.7759) -- (159.7829,750.0059)
     (180.1421,832.5329) -- (180.1245,788.7626)
     (180.1245,788.7626) -- (180.1245,744.9922)
     (200.4656,750.0059) -- (200.4656,793.7763)
     (200.4656,793.7763) -- (220.8045,755.0188)
     (256.8272,773.9242) -- (236.5001,812.6930)
     (236.5001,812.6930) -- (272.5087,787.8163)
     (303.0554,840.9086) -- (259.6038,846.1784)
     (295.6194,821.2968) -- (259.6038,846.1784)
     (169.6264,1003.7967) -- (180.0913,961.3002)
     (180.0913,961.3002) -- (190.5763,1003.8006)
     (230.0782,994.0718) -- (219.5952,951.5797)
     (219.5952,951.5797) -- (248.6302,984.3392)
     (279.0862,957.3673) -- (250.0568,924.6142)
     (250.0568,924.6142) -- (290.9902,940.1279)
     (305.4231,902.0919) -- (264.4977,886.5811)
     (264.4977,886.5811) -- (307.9520,881.2951)
     (180.1421,832.5329) -- (159.7849,793.7759)
     (159.7849,793.7759) -- (159.7989,837.5384)
     (159.7989,837.5384) -- (139.4570,798.7821)
     (159.7989,837.5384) -- (123.7732,812.6715)
     (123.7732,812.6715) -- (144.1121,851.4246)
     (144.1121,851.4245) -- (108.0893,826.5609)
     (144.1121,851.4245) -- (100.6630,846.1314)
     (100.6630,846.1314) -- (136.6754,871.0101)
     (136.6754,871.0101) -- (93.2240,865.7352)
     (136.6754,871.0101) -- (95.7432,886.5151)
     (95.7432,886.5151) -- (139.1924,891.8083)
     (139.1924,891.8083) -- (98.2667,907.3305)
     (139.1924,891.8083) -- (110.1544,924.5595)
     (110.1544,924.5595) -- (151.0865,909.0544)
     (151.0865,909.0544) -- (122.0622,941.8178)
     (151.0865,909.0544) -- (140.5949,951.5488)
     (140.5949,951.5488) -- (169.6329,918.7976)
     (169.6329,918.7976) -- (159.1591,961.2964)
     (169.6329,918.7976) -- (180.0913,961.3002)
     (180.0913,961.3002) -- (190.5828,918.8058)
     (190.5828,918.8058) -- (201.0590,961.3040)
     (190.5828,918.8058) -- (219.5952,951.5797)
     (219.5952,951.5797) -- (209.1369,909.0771)
     (209.1369,909.0771) -- (238.1630,941.8388)
     (209.1369,909.0771) -- (250.0568,924.6142)
     (250.0568,924.6142) -- (221.0445,891.8403)
     (221.0445,891.8403) -- (261.9709,907.3602)
     (221.0445,891.8403) -- (264.4977,886.5811)
     (264.4977,886.5811) -- (223.5767,871.0358)
     (223.5767,871.0358) -- (267.0290,865.7684)
     (223.5767,871.0358) -- (259.6038,846.1784)
     (259.6038,846.1784) -- (216.1516,851.4459)
     (216.1516,851.4459) -- (252.1787,826.5884)
     (216.1516,851.4459) -- (236.5001,812.6930)
     (236.5001,812.6930) -- (200.4730,837.5505)
     (200.4730,837.5505) -- (220.8068,798.7899)
     (200.4730,837.5505) -- (200.4660,793.7763)
     (200.4656,793.7763) -- (180.1421,832.5329)
     (52.2951,881.2463) -- (93.2240,865.7352)
     (93.2240,865.7352) -- (49.7741,860.4486)
     (100.6630,846.1314) -- (64.6390,821.2768)
     (64.6390,821.2768) -- (108.0893,826.5609)
     (108.0893,826.5609) -- (72.0731,801.6876)
     (123.7732,812.6715) -- (103.4394,773.9109)
     (103.4394,773.9109) -- (139.4570,798.7821)
     (139.4570,798.7821) -- (119.1256,760.0203)
     (139.4570,798.7821) -- (139.4650,755.0118)
     (200.4656,750.0059) -- (180.1245,788.7626)
     (220.8045,755.0188) -- (220.8065,798.7899)
     (220.8068,798.7899) -- (241.1480,760.0332)
     (220.8068,798.7899) -- (256.8272,773.9242)
     (252.1787,826.5884) -- (288.2058,801.7310)
     (303.0554,840.9086) -- (267.0290,865.7684)
     (267.0290,865.7684) -- (310.4812,860.5009)
     (267.0290,865.7684) -- (307.9520,881.2952)
     (290.9902,940.1280) -- (261.9709,907.3602)
     (261.9709,907.3602) -- (305.4226,902.0943)
     (261.9709,907.3602) -- (302.8933,922.8910)
     (54.8165,902.0464) -- (98.2667,907.3305)
     (98.2667,907.3305) -- (69.2356,940.0877)
     (57.3370,922.8417) -- (98.2667,907.3305)
     (81.1333,957.3314) -- (122.0622,941.8178)
     (122.0622,941.8178) -- (111.5795,984.3143)
     (93.0292,974.5733) -- (122.0622,941.8178)
     (130.1280,994.0536) -- (159.1591,961.2964)
     (159.1591,961.2964) -- (169.6264,1003.7967)
     (148.6740,1003.7923) -- (159.1591,961.2964)
     (190.5738,1003.8008) -- (201.0590,961.3040)
     (201.0590,961.3040) -- (211.5238,1003.8050)
     (248.6302,984.3392) -- (238.1630,941.8388)
     (238.1630,941.8388) -- (267.1803,974.6083)
     (279.0862,957.3673) -- (238.1630,941.8388)
     (230.0782,994.0718) -- (201.0590,961.3040)
     (272.5087,787.8163) -- (252.1787,826.5884)
     (252.1787,826.5884) -- (295.6194,821.2968);
     \end{tikzpicture}
\begin{tikzpicture}
  		[y=0.22pt, x=0.22pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(372.0472,641.0306) -- (248.0315,660.6729)
  		(372.0472,641.0306) -- (496.0630,660.6729)
  		(372.0472,641.0306) -- (496.0630,621.3885)
  		(372.0472,641.0306) -- (483.9235,584.0269)
  		(372.0472,641.0306) -- (460.8327,552.2451)
  		(372.0472,641.0306) -- (429.0510,529.1545)
  		(372.0472,641.0306) -- (391.6894,517.0149)
  		(372.0472,641.0306) -- (352.4051,517.0149)
  		(372.0472,641.0306) -- (315.0435,529.1545)
  		(372.0472,641.0306) -- (283.2617,552.2451)
  		(372.0472,641.0306) -- (260.1710,584.0269)
  		(372.0472,641.0306) -- (248.0315,621.3885)
  		(124.0157,641.0306) -- (248.0315,660.6729)
  		(124.0157,641.0306) -- (248.0315,621.3885)
  		(496.0630,621.3885) -- (620.0788,601.7463)
  		(483.9235,584.0269) -- (595.7997,527.0231)
  		(607.9392,564.3847) -- (496.0630,621.3885)
  		(607.9392,564.3847) -- (483.9235,584.0269)
  		(460.8327,552.2451) -- (549.6182,463.4597)
  		(572.7089,495.2414) -- (483.9235,584.0269)
  		(572.7089,495.2414) -- (460.8327,552.2451)
  		(429.0510,529.1545) -- (486.0548,417.2782)
  		(517.8365,440.3690) -- (460.8327,552.2451)
  		(517.8365,440.3690) -- (429.0510,529.1545)
  		(391.6894,517.0149) -- (411.3316,392.9991)
  		(448.6932,405.1386) -- (429.0510,529.1545)
  		(448.6932,405.1386) -- (391.6894,517.0149)
  		(352.4051,517.0149) -- (332.7629,392.9991)
  		(372.0472,392.9991) -- (391.6894,517.0149)
  		(372.0472,392.9991) -- (352.4051,517.0149)
  		(315.0435,529.1545) -- (258.0397,417.2782)
  		(295.4013,405.1386) -- (352.4051,517.0149)
  		(295.4013,405.1386) -- (315.0435,529.1545)
  		(283.2617,552.2451) -- (194.4762,463.4597)
  		(226.2580,440.3690) -- (315.0435,529.1545)
  		(226.2580,440.3690) -- (283.2617,552.2451)
  		(260.1710,584.0269) -- (148.2948,527.0231)
  		(171.3856,495.2414) -- (283.2617,552.2451)
  		(171.3856,495.2414) -- (260.1710,584.0269)
  		(248.0315,621.3885) -- (124.0157,601.7463)
  		(136.1553,564.3847) -- (260.1710,584.0269)
  		(136.1553,564.3847) -- (248.0315,621.3885)
  		(719.8154,507.3809) -- (595.7997,527.0231)
  		(731.9549,544.7426) -- (620.0788,601.7463)
  		(607.9392,564.3847) -- (731.9549,544.7426)
  		(607.9392,564.3847) -- (719.8154,507.3809)
  		(620.0788,601.7463) -- (744.0945,582.1042)
  		(661.4944,406.4559) -- (549.6182,463.4597)
  		(684.5852,438.2376) -- (595.7997,527.0231)
  		(572.7089,495.2414) -- (684.5852,438.2376)
  		(572.7089,495.2414) -- (661.4944,406.4559)
  		(595.7997,527.0231) -- (707.6760,470.0193)
  		(574.8403,328.4927) -- (486.0548,417.2782)
  		(606.6220,351.5835) -- (549.6182,463.4597)
  		(517.8365,440.3690) -- (606.6220,351.5835)
  		(517.8365,440.3690) -- (574.8403,328.4927)
  		(549.6182,463.4597) -- (638.4036,374.6742)
  		(468.3353,281.1229) -- (411.3316,392.9991)
  		(505.6969,293.2625) -- (486.0548,417.2782)
  		(448.6932,405.1386) -- (505.6969,293.2625)
  		(448.6932,405.1386) -- (468.3353,281.1229)
  		(486.0548,417.2782) -- (543.0585,305.4019)
  		(352.4051,268.9834) -- (332.7629,392.9991)
  		(391.6894,268.9834) -- (411.3316,392.9991)
  		(372.0472,392.9991) -- (391.6894,268.9834)
  		(372.0472,392.9991) -- (352.4051,268.9834)
  		(411.3316,392.9991) -- (430.9737,268.9834)
  		(238.3976,293.2625) -- (258.0397,417.2782)
  		(275.7592,281.1229) -- (332.7629,392.9991)
  		(295.4013,405.1386) -- (275.7592,281.1229)
  		(295.4013,405.1386) -- (238.3976,293.2625)
  		(332.7629,392.9991) -- (313.1208,268.9834)
  		(137.4725,351.5835) -- (194.4762,463.4597)
  		(169.2542,328.4927) -- (258.0397,417.2782)
  		(226.2580,440.3690) -- (169.2542,328.4927)
  		(226.2580,440.3690) -- (137.4725,351.5835)
  		(258.0397,417.2782) -- (201.0360,305.4019)
  		(59.5093,438.2376) -- (148.2948,527.0231)
  		(82.6001,406.4559) -- (194.4762,463.4597)
  		(171.3856,495.2414) -- (82.6001,406.4559)
  		(171.3856,495.2414) -- (59.5093,438.2376)
  		(194.4762,463.4597) -- (105.6909,374.6742)
  		(12.1395,544.7426) -- (124.0157,601.7463)
  		(24.2791,507.3809) -- (148.2948,527.0231)
  		(136.1553,564.3847) -- (24.2791,507.3809)
  		(136.1553,564.3847) -- (12.1395,544.7426)
  		(148.2948,527.0231) -- (36.4185,470.0193)
  		(0.0000,621.3885) -- (124.0157,601.7463)
  		(124.0157,641.0306) -- (0.0000,621.3885)
  		(124.0157,601.7463) -- (0.0000,582.1042)
  		(620.0788,641.0306) -- (496.0630,621.3885)
  		(620.0788,641.0306) -- (496.0630,660.6729)
  		(744.0945,621.3885) -- (620.0788,641.0306)
  		(744.0945,621.3885) -- (620.0788,601.7463)
  		(744.0945,660.6729) -- (620.0788,641.0306)
  		(0.0000,660.6729) -- (124.0157,641.0306)
  		(0.0000,660.6729) -- (124.0157,680.3150)
  		(124.0157,680.3150) -- (0.0000,699.9571)
  		(0.0000,699.9571) -- (124.0157,719.5993)
  		(124.0157,719.5993) -- (0.0000,739.2414)
  		(148.2948,794.3225) -- (36.4185,851.3262)
  		(136.1553,756.9609) -- (12.1395,776.6030)
  		(136.1553,756.9609) -- (24.2791,813.9646)
  		(24.2791,813.9646) -- (148.2948,794.3225)
  		(12.1395,776.6030) -- (124.0157,719.5993)
  		(171.3856,826.1042) -- (59.5093,883.1080)
  		(59.5093,883.1080) -- (148.2948,794.3225)
  		(744.0945,660.6729) -- (620.0788,680.3150)
  		(744.0945,699.9571) -- (620.0788,719.5993)
  		(744.0945,699.9571) -- (620.0788,680.3150)
  		(620.0788,680.3150) -- (496.0630,660.6729)
  		(620.0788,680.3150) -- (496.0630,699.9571)
  		(124.0157,680.3150) -- (248.0315,699.9571)
  		(124.0157,680.3150) -- (248.0315,660.6729)
  		(372.0472,680.3150) -- (496.0630,660.6729)
  		(372.0472,680.3150) -- (248.0315,660.6729)
  		(620.0788,719.5993) -- (744.0945,739.2414)
  		(248.0315,699.9571) -- (124.0157,719.5993)
  		(496.0630,699.9571) -- (620.0788,719.5993)
  		(372.0472,680.3150) -- (248.0315,699.9571)
  		(372.0472,680.3150) -- (496.0630,699.9571)
  		(194.4762,857.8860) -- (105.6909,946.6713)
  		(171.3856,826.1042) -- (82.6001,914.8897)
  		(82.6001,914.8897) -- (194.4762,857.8860)
  		(258.0397,904.0674) -- (201.0360,1015.9437)
  		(226.2580,880.9766) -- (137.4725,969.7621)
  		(226.2580,880.9766) -- (169.2542,992.8529)
  		(169.2542,992.8529) -- (258.0397,904.0674)
  		(137.4725,969.7621) -- (194.4762,857.8860)
  		(332.7629,928.3465) -- (313.1208,1052.3622)
  		(295.4013,916.2070) -- (238.3976,1028.0831)
  		(295.4013,916.2070) -- (275.7592,1040.2227)
  		(275.7592,1040.2227) -- (332.7629,928.3465)
  		(238.3976,1028.0831) -- (258.0397,904.0674)
  		(411.3316,928.3465) -- (430.9737,1052.3622)
  		(372.0472,928.3465) -- (352.4051,1052.3622)
  		(372.0472,928.3465) -- (391.6894,1052.3622)
  		(391.6894,1052.3622) -- (411.3316,928.3465)
  		(352.4051,1052.3622) -- (332.7629,928.3465)
  		(486.0548,904.0674) -- (543.0585,1015.9437)
  		(448.6932,916.2070) -- (468.3353,1040.2227)
  		(448.6932,916.2070) -- (505.6969,1028.0831)
  		(505.6969,1028.0831) -- (486.0548,904.0674)
  		(468.3353,1040.2227) -- (411.3316,928.3465)
  		(549.6182,857.8860) -- (638.4036,946.6713)
  		(517.8365,880.9766) -- (574.8403,992.8529)
  		(517.8365,880.9766) -- (606.6220,969.7621)
  		(606.6220,969.7621) -- (549.6182,857.8860)
  		(574.8403,992.8529) -- (486.0548,904.0674)
  		(595.7997,794.3225) -- (707.6760,851.3262)
  		(572.7089,826.1042) -- (661.4944,914.8897)
  		(572.7089,826.1042) -- (684.5852,883.1080)
  		(684.5852,883.1080) -- (595.7997,794.3225)
  		(661.4944,914.8897) -- (549.6182,857.8860)
  		(295.4013,916.2070) -- (315.0435,792.1912)
  		(295.4013,916.2070) -- (352.4051,804.3307)
  		(372.0472,928.3465) -- (352.4051,804.3307)
  		(372.0472,928.3465) -- (391.6894,804.3307)
  		(352.4051,804.3307) -- (332.7629,928.3465)
  		(448.6932,916.2070) -- (391.6894,804.3307)
  		(448.6932,916.2070) -- (429.0510,792.1912)
  		(391.6894,804.3307) -- (411.3316,928.3465)
  		(517.8365,880.9766) -- (429.0510,792.1912)
  		(517.8365,880.9766) -- (460.8327,769.1005)
  		(429.0510,792.1912) -- (486.0548,904.0674)
  		(572.7089,826.1042) -- (460.8327,769.1005)
  		(572.7089,826.1042) -- (483.9235,737.3187)
  		(460.8327,769.1005) -- (549.6182,857.8860)
  		(607.9392,756.9609) -- (483.9235,737.3187)
  		(607.9392,756.9609) -- (496.0630,699.9571)
  		(483.9235,737.3187) -- (595.7997,794.3225)
  		(372.0472,680.3150) -- (283.2617,769.1005)
  		(372.0472,680.3150) -- (315.0435,792.1912)
  		(372.0472,680.3150) -- (352.4051,804.3307)
  		(372.0472,680.3150) -- (391.6894,804.3307)
  		(372.0472,680.3150) -- (429.0510,792.1912)
  		(372.0472,680.3150) -- (460.8327,769.1005)
  		(372.0472,680.3150) -- (483.9235,737.3187)
  		(719.8154,813.9646) -- (595.7997,794.3225)
  		(731.9549,776.6030) -- (620.0788,719.5993)
  		(607.9392,756.9609) -- (731.9549,776.6030)
  		(607.9392,756.9609) -- (719.8154,813.9646)
  		(136.1553,756.9609) -- (248.0315,699.9571)
  		(136.1553,756.9609) -- (260.1710,737.3187)
  		(171.3856,826.1042) -- (260.1710,737.3187)
  		(260.1710,737.3187) -- (148.2948,794.3225)
  		(171.3856,826.1042) -- (283.2617,769.1005)
  		(226.2580,880.9766) -- (283.2617,769.1005)
  		(226.2580,880.9766) -- (315.0435,792.1912)
  		(283.2617,769.1005) -- (194.4762,857.8860)
  		(372.0472,680.3150) -- (260.1710,737.3187)
  		(315.0435,792.1912) -- (258.0397,904.0674);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.22pt, x=0.22pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(517.8366,880.9767) -- (590.7312,981.3075)
  		(483.2648,898.5919) -- (556.1594,998.9227)
  		(556.1594,998.9227) -- (517.8366,880.9767)
  		(572.7089,826.1043) -- (673.0398,898.9989)
  		(545.2727,853.5404) -- (618.1673,953.8713)
  		(545.2727,853.5404) -- (645.6035,926.4350)
  		(645.6035,926.4350) -- (572.7089,826.1043)
  		(618.1673,953.8713) -- (517.8366,880.9767)
  		(372.0472,928.3465) -- (372.0472,1052.3622)
  		(333.7243,922.2768) -- (333.7243,1046.2925)
  		(333.7243,1046.2925) -- (372.0472,928.3465)
  		(448.6932,916.2069) -- (487.0162,1034.1530)
  		(410.3702,922.2768) -- (410.3702,1046.2925)
  		(410.3702,922.2768) -- (448.6932,1040.2227)
  		(448.6932,1040.2227) -- (448.6932,916.2069)
  		(410.3702,1046.2925) -- (372.0472,928.3465)
  		(483.2648,898.5919) -- (521.5878,1016.5378)
  		(521.5878,1016.5378) -- (448.6932,916.2069)
  		(333.7243,922.2768) -- (372.0472,804.3307)
  		(410.3702,922.2768) -- (372.0472,804.3307)
  		(410.3702,922.2768) -- (410.3702,798.2610)
  		(372.0472,804.3307) -- (372.0472,928.3465)
  		(483.2648,898.5919) -- (410.3702,798.2610)
  		(483.2648,898.5919) -- (444.9418,780.6458)
  		(410.3702,798.2610) -- (448.6932,916.2069)
  		(545.2727,853.5404) -- (444.9418,780.6458)
  		(545.2727,853.5404) -- (472.3781,753.2096)
  		(444.9418,780.6458) -- (517.8366,880.9767)
  		(472.3781,753.2096) -- (572.7089,826.1043)
  		(372.0472,680.3150) -- (372.0472,804.3307)
  		(372.0472,680.3150) -- (410.3702,798.2610)
  		(372.0472,680.3150) -- (444.9418,780.6458)
  		(372.0472,680.3150) -- (472.3781,753.2096)
  		(124.0157,680.3150) -- (0.0000,680.3150)
  		(136.1553,756.9609) -- (18.2092,795.2839)
  		(130.0855,718.6379) -- (6.0697,718.6379)
  		(130.0855,718.6379) -- (12.1395,756.9609)
  		(12.1395,756.9609) -- (136.1553,756.9609)
  		(6.0697,718.6379) -- (124.0157,680.3150)
  		(153.7704,791.5325) -- (35.8244,829.8555)
  		(35.8244,829.8555) -- (136.1553,756.9609)
  		(248.0315,680.3150) -- (124.0157,680.3150)
  		(171.3855,826.1043) -- (71.0547,898.9989)
  		(153.7704,791.5325) -- (53.4395,864.4271)
  		(53.4395,864.4271) -- (171.3855,826.1043)
  		(226.2579,880.9767) -- (153.3633,981.3075)
  		(198.8218,853.5404) -- (98.4910,926.4350)
  		(198.8218,853.5404) -- (125.9272,953.8713)
  		(125.9272,953.8713) -- (226.2579,880.9767)
  		(98.4910,926.4350) -- (171.3855,826.1043)
  		(295.4013,916.2069) -- (257.0783,1034.1530)
  		(260.8297,898.5919) -- (187.9351,998.9227)
  		(260.8297,898.5919) -- (222.5067,1016.5378)
  		(222.5067,1016.5378) -- (295.4013,916.2069)
  		(187.9351,998.9227) -- (226.2579,880.9767)
  		(295.4013,1040.2227) -- (295.4013,916.2069)
  		(260.8297,898.5919) -- (299.1526,780.6458)
  		(260.8297,898.5919) -- (333.7243,798.2610)
  		(333.7243,798.2610) -- (295.4013,916.2069)
  		(130.0855,718.6379) -- (248.0315,680.3150)
  		(130.0855,718.6379) -- (254.1012,718.6379)
  		(153.7704,791.5325) -- (254.1012,718.6379)
  		(254.1012,718.6379) -- (136.1553,756.9609)
  		(153.7704,791.5325) -- (271.7164,753.2096)
  		(198.8218,853.5404) -- (271.7164,753.2096)
  		(198.8218,853.5404) -- (299.1526,780.6458)
  		(271.7164,753.2096) -- (171.3855,826.1043)
  		(299.1526,780.6458) -- (226.2579,880.9767)
  		(372.0472,680.3150) -- (248.0315,680.3150)
  		(333.7243,922.2768) -- (295.4013,1040.2227)
  		(333.7243,922.2768) -- (333.7243,798.2610)
  		(372.0472,680.3150) -- (271.7164,753.2096)
  		(372.0472,680.3150) -- (299.1526,780.6458)
  		(372.0472,680.3150) -- (333.7243,798.2610)
  		(372.0472,680.3150) -- (254.1012,718.6379)
  		(590.3241,791.5325) -- (472.3781,753.2096)
  		(690.6550,864.4271) -- (572.7089,826.1043)
  		(489.9933,718.6379) -- (607.9392,756.9609)
  		(590.3241,791.5325) -- (489.9933,718.6379)
  		(614.0090,718.6379) -- (489.9933,718.6379)
  		(614.0090,718.6379) -- (496.0630,680.3150)
  		(590.3241,791.5325) -- (690.6550,864.4271)
  		(496.0630,680.3150) -- (620.0787,680.3150)
  		(708.2701,829.8555) -- (607.9392,756.9609)
  		(590.3241,791.5325) -- (708.2701,829.8555)
  		(738.0248,718.6379) -- (620.0787,680.3150)
  		(731.9550,756.9609) -- (607.9392,756.9609)
  		(614.0090,718.6379) -- (731.9550,756.9609)
  		(614.0090,718.6379) -- (738.0248,718.6379)
  		(607.9392,756.9609) -- (725.8853,795.2839)
  		(620.0787,680.3150) -- (744.0945,680.3150)
  		(372.0472,680.3150) -- (489.9933,718.6379)
  		(372.0472,680.3150) -- (496.0630,680.3150)
  		(372.0472,680.3150) -- (372.0472,556.2992)
  		(496.0630,680.3150) -- (496.0630,556.2992)
  		(620.0787,680.3150) -- (620.0787,556.2992)
  		(248.0315,680.3150) -- (248.0315,556.2992)
  		(124.0157,680.3150) -- (124.0157,556.2992)
  		(496.0630,556.2992) -- (620.0787,556.2992)
  		(614.0090,517.9762) -- (496.0630,556.2992)
  		(614.0090,517.9762) -- (489.9933,517.9762)
  		(489.9933,517.9762) -- (607.9392,479.6533)
  		(690.6550,372.1870) -- (572.7089,410.5099)
  		(618.1673,282.7429) -- (517.8366,355.6375)
  		(645.6035,310.1792) -- (572.7089,410.5099)
  		(545.2727,383.0738) -- (645.6035,310.1792)
  		(545.2727,383.0738) -- (618.1673,282.7429)
  		(572.7089,410.5099) -- (673.0398,337.6153)
  		(590.3241,445.0816) -- (708.2701,406.7587)
  		(590.3241,445.0816) -- (690.6550,372.1870)
  		(590.3241,445.0816) -- (489.9933,517.9762)
  		(590.3241,445.0816) -- (472.3781,483.4046)
  		(556.1594,237.6915) -- (517.8366,355.6375)
  		(483.2648,338.0223) -- (556.1594,237.6915)
  		(517.8366,355.6375) -- (590.7312,255.3067)
  		(372.0472,556.2992) -- (496.0630,556.2992)
  		(372.0472,556.2992) -- (489.9933,517.9762)
  		(372.0472,556.2992) -- (254.1012,517.9762)
  		(372.0472,556.2992) -- (333.7243,438.3532)
  		(372.0472,556.2992) -- (299.1526,455.9684)
  		(372.0472,556.2992) -- (271.7164,483.4046)
  		(333.7243,314.3374) -- (333.7243,438.3532)
  		(333.7243,314.3374) -- (295.4013,196.3915)
  		(372.0472,556.2992) -- (248.0315,556.2992)
  		(299.1526,455.9684) -- (226.2579,355.6375)
  		(271.7164,483.4046) -- (171.3855,410.5099)
  		(198.8218,383.0738) -- (299.1526,455.9684)
  		(198.8218,383.0738) -- (271.7164,483.4046)
  		(153.7704,445.0816) -- (271.7164,483.4046)
  		(254.1012,517.9762) -- (136.1553,479.6533)
  		(153.7704,445.0816) -- (254.1012,517.9762)
  		(130.0855,517.9762) -- (254.1012,517.9762)
  		(130.0855,517.9762) -- (248.0315,556.2992)
  		(333.7243,438.3532) -- (295.4013,320.4072)
  		(260.8297,338.0223) -- (333.7243,438.3532)
  		(260.8297,338.0223) -- (299.1526,455.9684)
  		(295.4013,196.3915) -- (295.4013,320.4072)
  		(187.9351,237.6915) -- (226.2579,355.6375)
  		(222.5067,220.0764) -- (295.4013,320.4072)
  		(260.8297,338.0223) -- (222.5067,220.0764)
  		(260.8297,338.0223) -- (187.9351,237.6915)
  		(295.4013,320.4072) -- (257.0783,202.4612)
  		(98.4910,310.1792) -- (171.3855,410.5099)
  		(125.9272,282.7429) -- (226.2579,355.6375)
  		(198.8218,383.0738) -- (125.9272,282.7429)
  		(198.8218,383.0738) -- (98.4910,310.1792)
  		(226.2579,355.6375) -- (153.3633,255.3067)
  		(53.4395,372.1870) -- (171.3855,410.5099)
  		(153.7704,445.0816) -- (53.4395,372.1870)
  		(171.3855,410.5099) -- (71.0547,337.6153)
  		(248.0315,556.2992) -- (124.0157,556.2992)
  		(35.8244,406.7587) -- (136.1553,479.6533)
  		(153.7704,445.0816) -- (35.8244,406.7587)
  		(6.0697,517.9762) -- (124.0157,556.2992)
  		(12.1395,479.6533) -- (136.1553,479.6533)
  		(130.0855,517.9762) -- (12.1395,479.6533)
  		(130.0855,517.9762) -- (6.0697,517.9762)
  		(136.1553,479.6533) -- (18.2092,441.3303)
  		(124.0157,556.2992) -- (0.0000,556.2992)
  		(372.0472,556.2992) -- (472.3781,483.4046)
  		(372.0472,556.2992) -- (444.9418,455.9684)
  		(372.0472,556.2992) -- (410.3702,438.3532)
  		(372.0472,556.2992) -- (372.0472,432.2835)
  		(472.3781,483.4046) -- (572.7089,410.5099)
  		(444.9418,455.9684) -- (517.8366,355.6375)
  		(545.2727,383.0738) -- (472.3781,483.4046)
  		(545.2727,383.0738) -- (444.9418,455.9684)
  		(410.3702,438.3532) -- (448.6932,320.4072)
  		(483.2648,338.0223) -- (444.9418,455.9684)
  		(483.2648,338.0223) -- (410.3702,438.3532)
  		(372.0472,432.2835) -- (372.0472,308.2677)
  		(410.3702,314.3374) -- (410.3702,438.3532)
  		(410.3702,314.3374) -- (372.0472,432.2835)
  		(333.7243,314.3374) -- (372.0472,432.2835)
  		(521.5878,220.0764) -- (448.6932,320.4072)
  		(483.2648,338.0223) -- (521.5878,220.0764)
  		(410.3702,190.3217) -- (372.0472,308.2677)
  		(448.6932,196.3915) -- (448.6932,320.4072)
  		(410.3702,314.3374) -- (448.6932,196.3915)
  		(410.3702,314.3374) -- (410.3702,190.3217)
  		(448.6932,320.4072) -- (487.0162,202.4612)
  		(333.7243,190.3217) -- (372.0472,308.2677)
  		(333.7243,314.3374) -- (333.7243,190.3217)
  		(372.0472,308.2677) -- (372.0472,184.2520)
  		(620.0787,556.2992) -- (744.0945,556.2992)
  		(607.9392,479.6533) -- (725.8853,441.3303)
  		(614.0090,517.9762) -- (738.0248,517.9762)
  		(614.0090,517.9762) -- (731.9550,479.6533)
  		(731.9550,479.6533) -- (607.9392,479.6533)
  		(738.0248,517.9762) -- (620.0787,556.2992)
  		(708.2701,406.7587) -- (607.9392,479.6533);
  		\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(536.8835,561.1069) -- (493.1132,561.1069)
  	(531.0194,539.2218) -- (493.1132,561.1069)
  	(514.9984,523.2007) -- (493.1132,561.1069)
  	(493.1132,517.3366) -- (493.1132,561.1069)
  	(471.2280,523.2007) -- (493.1132,561.1069)
  	(455.2069,539.2218) -- (493.1132,561.1069)
  	(449.3428,561.1069) -- (493.1132,561.1069)
  	(455.2069,582.9921) -- (493.1132,561.1069)
  	(471.2280,599.0132) -- (493.1132,561.1069)
  	(493.1132,604.8773) -- (493.1132,561.1069)
  	(514.9984,599.0132) -- (493.1132,561.1069)
  	(531.0194,582.9921) -- (493.1132,561.1069)
  	(574.7898,539.2218) -- (531.0194,539.2218)
  	(574.7898,539.2218) -- (536.8835,561.1069)
  	(552.9046,501.3155) -- (514.9984,523.2007)
  	(552.9046,501.3155) -- (531.0194,539.2218)
  	(514.9984,479.4303) -- (493.1132,517.3366)
  	(514.9984,479.4303) -- (514.9984,523.2007)
  	(471.2280,479.4303) -- (471.2280,523.2007)
  	(471.2280,479.4303) -- (493.1132,517.3366)
  	(433.3218,501.3155) -- (455.2069,539.2218)
  	(433.3218,501.3155) -- (471.2280,523.2007)
  	(411.4366,539.2218) -- (449.3428,561.1069)
  	(411.4366,539.2218) -- (455.2069,539.2218)
  	(411.4366,582.9921) -- (455.2069,582.9921)
  	(411.4366,582.9921) -- (449.3428,561.1069)
  	(433.3218,620.8983) -- (471.2280,599.0132)
  	(433.3218,620.8983) -- (455.2069,582.9921)
  	(471.2280,642.7835) -- (493.1132,604.8773)
  	(471.2280,642.7835) -- (471.2280,599.0132)
  	(514.9984,642.7835) -- (514.9984,599.0132)
  	(514.9984,642.7835) -- (493.1132,604.8773)
  	(552.9046,620.8983) -- (531.0194,582.9921)
  	(552.9046,620.8983) -- (514.9984,599.0132)
  	(574.7898,582.9921) -- (536.8835,561.1069)
  	(574.7898,582.9921) -- (531.0194,582.9921)
  	(578.9583,549.0422) -- (536.8835,561.1069)
  	(568.9257,517.3366) -- (531.0194,539.2218)
  	(536.8835,485.2945) -- (514.9984,523.2007)
  	(493.1132,473.5662) -- (493.1132,517.3366)
  	(449.3428,485.2945) -- (471.2280,523.2007)
  	(417.3007,517.3366) -- (455.2069,539.2218)
  	(405.5725,561.1069) -- (449.3428,561.1069)
  	(417.3007,604.8773) -- (455.2069,582.9921)
  	(449.3428,636.9194) -- (471.2280,599.0132)
  	(493.1132,648.6476) -- (493.1132,604.8773)
  	(536.8835,636.9194) -- (514.9984,599.0132)
  	(568.9257,604.8773) -- (531.0194,582.9921)
  	(616.8645,527.1570) -- (574.7898,539.2218)
  	(616.8645,527.1570) -- (578.9583,549.0422)
  	(590.8108,479.4303) -- (552.9046,501.3155)
  	(590.8108,479.4303) -- (568.9257,517.3366)
  	(536.8835,441.5241) -- (514.9984,479.4303)
  	(536.8835,441.5241) -- (536.8835,485.2945)
  	(471.2280,435.6600) -- (471.2280,479.4303)
  	(471.2280,435.6600) -- (493.1132,473.5662)
  	(411.4366,463.4093) -- (433.3218,501.3155)
  	(411.4366,463.4093) -- (449.3428,485.2945)
  	(373.5304,517.3366) -- (411.4366,539.2218)
  	(373.5304,517.3366) -- (417.3007,517.3366)
  	(367.6662,582.9921) -- (411.4366,582.9921)
  	(367.6662,582.9921) -- (405.5725,561.1069)
  	(395.4155,642.7835) -- (433.3218,620.8983)
  	(395.4155,642.7835) -- (417.3007,604.8773)
  	(449.3428,680.6898) -- (471.2280,642.7835)
  	(449.3428,680.6898) -- (449.3428,636.9194)
  	(514.9984,686.5539) -- (514.9984,642.7835)
  	(514.9984,686.5539) -- (493.1132,648.6476)
  	(574.7898,658.8046) -- (552.9046,620.8983)
  	(574.7898,658.8046) -- (536.8835,636.9194)
  	(612.6960,604.8773) -- (574.7898,582.9921)
  	(612.6960,604.8773) -- (568.9257,604.8773)
  	(612.6960,517.3366) -- (568.9257,517.3366)
  	(612.6960,517.3366) -- (574.7898,539.2218)
  	(574.7898,463.4093) -- (536.8835,485.2945)
  	(574.7898,463.4093) -- (552.9046,501.3155)
  	(514.9984,435.6600) -- (493.1132,473.5662)
  	(514.9984,435.6600) -- (514.9984,479.4303)
  	(449.3428,441.5241) -- (449.3428,485.2945)
  	(449.3428,441.5241) -- (471.2280,479.4303)
  	(395.4155,479.4303) -- (417.3007,517.3366)
  	(395.4155,479.4303) -- (433.3218,501.3155)
  	(367.6662,539.2218) -- (405.5725,561.1069)
  	(367.6662,539.2218) -- (411.4366,539.2218)
  	(373.5304,604.8773) -- (417.3007,604.8773)
  	(373.5304,604.8773) -- (411.4366,582.9921)
  	(411.4366,658.8046) -- (449.3428,636.9194)
  	(411.4366,658.8046) -- (433.3218,620.8983)
  	(471.2280,686.5539) -- (493.1132,648.6476)
  	(471.2280,686.5539) -- (471.2280,642.7835)
  	(536.8835,680.6898) -- (536.8835,636.9194)
  	(536.8835,680.6898) -- (514.9984,642.7835)
  	(590.8108,642.7835) -- (568.9257,604.8773)
  	(590.8108,642.7835) -- (552.9046,620.8983)
  	(616.8645,570.9274) -- (578.9583,549.0422)
  	(616.8645,570.9274) -- (574.7898,582.9921)
  	(622.7286,549.0422) -- (578.9583,549.0422)
  	(606.8319,495.4514) -- (568.9257,517.3366)
  	(558.7687,447.3882) -- (536.8835,485.2945)
  	(493.1132,429.7959) -- (493.1132,473.5662)
  	(427.4577,447.3882) -- (449.3428,485.2945)
  	(379.3945,495.4514) -- (417.3007,517.3366)
  	(361.8021,561.1069) -- (405.5725,561.1069)
  	(379.3945,626.7625) -- (417.3007,604.8773)
  	(427.4577,674.8256) -- (449.3428,636.9194)
  	(493.1132,692.4180) -- (493.1132,648.6476)
  	(558.7687,674.8256) -- (536.8835,636.9194)
  	(606.8319,626.7625) -- (568.9257,604.8773)
  	(660.6349,527.1570) -- (616.8645,527.1570)
  	(660.6349,527.1570) -- (622.7286,549.0422)
  	(628.7171,457.5452) -- (590.8108,479.4303)
  	(628.7171,457.5452) -- (606.8319,495.4514)
  	(558.7687,403.6179) -- (536.8835,441.5241)
  	(558.7687,403.6179) -- (558.7687,447.3882)
  	(471.2280,391.8896) -- (471.2280,435.6600)
  	(471.2280,391.8896) -- (493.1132,429.7959)
  	(389.5514,425.5030) -- (411.4366,463.4093)
  	(389.5514,425.5030) -- (427.4577,447.3882)
  	(335.6241,495.4514) -- (373.5304,517.3366)
  	(335.6241,495.4514) -- (379.3945,495.4514)
  	(323.8959,582.9921) -- (367.6662,582.9921)
  	(323.8959,582.9921) -- (361.8021,561.1069)
  	(357.5093,664.6687) -- (395.4155,642.7835)
  	(357.5093,664.6687) -- (379.3945,626.7625)
  	(427.4577,718.5960) -- (449.3428,680.6898)
  	(427.4577,718.5960) -- (427.4577,674.8256)
  	(514.9984,730.3242) -- (514.9984,686.5539)
  	(514.9984,730.3242) -- (493.1132,692.4180)
  	(596.6749,696.7108) -- (574.7898,658.8046)
  	(596.6749,696.7108) -- (558.7687,674.8256)
  	(650.6022,626.7625) -- (612.6960,604.8773)
  	(650.6022,626.7625) -- (606.8319,626.7625)
  	(654.7708,505.2718) -- (612.6960,517.3366)
  	(654.7708,505.2718) -- (616.8645,527.1570)
  	(612.6960,441.5241) -- (574.7898,463.4093)
  	(612.6960,441.5241) -- (590.8108,479.4303)
  	(536.8835,397.7538) -- (514.9984,435.6600)
  	(536.8835,397.7538) -- (536.8835,441.5241)
  	(449.3428,397.7538) -- (449.3428,441.5241)
  	(449.3428,397.7538) -- (471.2280,435.6600)
  	(373.5304,441.5241) -- (395.4155,479.4303)
  	(373.5304,441.5241) -- (411.4366,463.4093)
  	(329.7600,517.3366) -- (367.6662,539.2218)
  	(329.7600,517.3366) -- (373.5304,517.3366)
  	(329.7600,604.8773) -- (373.5304,604.8773)
  	(329.7600,604.8773) -- (367.6662,582.9921)
  	(373.5304,680.6898) -- (411.4366,658.8046)
  	(373.5304,680.6898) -- (395.4155,642.7835)
  	(449.3428,724.4601) -- (471.2280,686.5539)
  	(449.3428,724.4601) -- (449.3428,680.6898)
  	(536.8835,724.4601) -- (536.8835,680.6898)
  	(536.8835,724.4601) -- (514.9984,686.5539)
  	(612.6960,680.6898) -- (590.8108,642.7835)
  	(612.6960,680.6898) -- (574.7898,658.8046)
  	(654.7708,592.8125) -- (616.8645,570.9274)
  	(654.7708,592.8125) -- (612.6960,604.8773)
  	(650.6022,495.4514) -- (606.8319,495.4514)
  	(650.6022,495.4514) -- (612.6960,517.3366)
  	(596.6749,425.5030) -- (558.7687,447.3882)
  	(596.6749,425.5030) -- (574.7898,463.4093)
  	(514.9984,391.8896) -- (493.1132,429.7959)
  	(514.9984,391.8896) -- (514.9984,435.6600)
  	(427.4577,403.6179) -- (427.4577,447.3882)
  	(427.4577,403.6179) -- (449.3428,441.5241)
  	(357.5093,457.5452) -- (379.3945,495.4514)
  	(357.5093,457.5452) -- (395.4155,479.4303)
  	(323.8959,539.2218) -- (361.8021,561.1069)
  	(323.8959,539.2218) -- (367.6662,539.2218)
  	(335.6241,626.7625) -- (379.3945,626.7625)
  	(335.6241,626.7625) -- (373.5304,604.8773)
  	(389.5514,696.7108) -- (427.4577,674.8256)
  	(389.5514,696.7108) -- (411.4366,658.8046)
  	(471.2280,730.3242) -- (493.1132,692.4180)
  	(471.2280,730.3242) -- (471.2280,686.5539)
  	(558.7687,718.5960) -- (558.7687,674.8256)
  	(558.7687,718.5960) -- (536.8835,680.6898)
  	(628.7171,664.6687) -- (606.8319,626.7625)
  	(628.7171,664.6687) -- (590.8108,642.7835)
  	(660.6349,570.9274) -- (622.7286,549.0422)
  	(660.6349,570.9274) -- (616.8645,570.9274)
  	(666.4990,549.0422) -- (622.7286,549.0422)
  	(644.7381,473.5662) -- (606.8319,495.4514)
  	(580.6539,409.4820) -- (558.7687,447.3882)
  	(493.1132,386.0255) -- (493.1132,429.7959)
  	(405.5725,409.4820) -- (427.4577,447.3882)
  	(341.4882,473.5662) -- (379.3945,495.4514)
  	(318.0318,561.1069) -- (361.8021,561.1069)
  	(341.4882,648.6476) -- (379.3945,626.7625)
  	(405.5725,712.7319) -- (427.4577,674.8256)
  	(493.1132,736.1883) -- (493.1132,692.4180)
  	(580.6539,712.7319) -- (558.7687,674.8256)
  	(644.7381,648.6476) -- (606.8319,626.7625)
  	(704.4052,527.1570) -- (660.6349,527.1570)
  	(704.4052,527.1570) -- (666.4990,549.0422)
  	(666.6233,435.6600) -- (628.7171,457.5452)
  	(666.6233,435.6600) -- (644.7381,473.5662)
  	(580.6539,365.7116) -- (558.7687,403.6179)
  	(580.6539,365.7116) -- (580.6539,409.4820)
  	(471.2280,348.1193) -- (471.2280,391.8896)
  	(471.2280,348.1193) -- (493.1132,386.0255)
  	(367.6662,387.5968) -- (389.5514,425.5031)
  	(367.6662,387.5968) -- (405.5725,409.4820)
  	(297.7179,473.5662) -- (335.6241,495.4514)
  	(297.7179,473.5662) -- (341.4882,473.5662)
  	(280.1255,582.9921) -- (323.8959,582.9921)
  	(280.1255,582.9921) -- (318.0318,561.1069)
  	(319.6031,686.5539) -- (357.5093,664.6687)
  	(319.6031,686.5539) -- (341.4882,648.6476)
  	(405.5725,756.5022) -- (427.4577,718.5960)
  	(405.5725,756.5022) -- (405.5725,712.7319)
  	(514.9984,774.0946) -- (514.9984,730.3242)
  	(514.9984,774.0946) -- (493.1132,736.1883)
  	(618.5601,734.6171) -- (596.6749,696.7108)
  	(618.5601,734.6171) -- (580.6539,712.7319)
  	(688.5085,648.6476) -- (650.6022,626.7625)
  	(688.5085,648.6476) -- (644.7381,648.6476)
  	(698.5411,505.2718) -- (654.7708,505.2718)
  	(698.5411,505.2718) -- (660.6349,527.1570)
  	(650.6022,419.6389) -- (612.6960,441.5241)
  	(650.6022,419.6389) -- (628.7171,457.5452)
  	(558.7687,359.8475) -- (536.8835,397.7538)
  	(558.7687,359.8475) -- (558.7687,403.6179)
  	(449.3428,353.9834) -- (449.3428,397.7538)
  	(449.3428,353.9834) -- (471.2280,391.8896)
  	(351.6452,403.6179) -- (373.5304,441.5241)
  	(351.6452,403.6179) -- (389.5514,425.5030)
  	(291.8538,495.4514) -- (329.7600,517.3366)
  	(291.8538,495.4514) -- (335.6241,495.4514)
  	(285.9897,604.8773) -- (329.7600,604.8773)
  	(285.9897,604.8773) -- (323.8959,582.9921)
  	(335.6241,702.5749) -- (373.5304,680.6898)
  	(335.6241,702.5749) -- (357.5093,664.6687)
  	(427.4577,762.3664) -- (449.3428,724.4601)
  	(427.4577,762.3664) -- (427.4577,718.5960)
  	(536.8835,768.2305) -- (536.8835,724.4601)
  	(536.8835,768.2305) -- (514.9984,730.3242)
  	(634.5812,718.5960) -- (612.6960,680.6898)
  	(634.5812,718.5960) -- (596.6749,696.7108)
  	(692.6770,614.6977) -- (654.7708,592.8125)
  	(692.6770,614.6977) -- (650.6022,626.7625)
  	(692.6770,483.3867) -- (650.6022,495.4514)
  	(692.6770,483.3867) -- (654.7708,505.2718)
  	(634.5812,403.6179) -- (596.6749,425.5030)
  	(634.5812,403.6179) -- (612.6960,441.5241)
  	(536.8835,353.9834) -- (514.9984,391.8896)
  	(536.8835,353.9834) -- (536.8835,397.7538)
  	(427.4577,359.8475) -- (427.4577,403.6179)
  	(427.4577,359.8475) -- (449.3428,397.7538)
  	(335.6241,419.6389) -- (357.5093,457.5452)
  	(335.6241,419.6389) -- (373.5304,441.5241)
  	(285.9897,517.3366) -- (323.8959,539.2218)
  	(285.9897,517.3366) -- (329.7600,517.3366)
  	(291.8538,626.7625) -- (335.6241,626.7625)
  	(291.8538,626.7625) -- (329.7600,604.8773)
  	(351.6452,718.5960) -- (389.5514,696.7108)
  	(351.6452,718.5960) -- (373.5304,680.6898)
  	(449.3428,768.2305) -- (471.2280,730.3242)
  	(449.3428,768.2305) -- (449.3428,724.4601)
  	(558.7687,762.3664) -- (558.7687,718.5960)
  	(558.7687,762.3664) -- (536.8835,724.4601)
  	(650.6022,702.5749) -- (628.7171,664.6687)
  	(650.6022,702.5749) -- (612.6960,680.6898)
  	(698.5411,592.8125) -- (660.6349,570.9274)
  	(698.5411,592.8125) -- (654.7708,592.8125)
  	(688.5085,473.5662) -- (644.7381,473.5662)
  	(688.5085,473.5662) -- (650.6022,495.4514)
  	(618.5601,387.5968) -- (580.6539,409.4820)
  	(618.5601,387.5968) -- (596.6749,425.5031)
  	(514.9984,348.1193) -- (493.1132,386.0255)
  	(514.9984,348.1193) -- (514.9984,391.8896)
  	(405.5725,365.7116) -- (405.5725,409.4820)
  	(405.5725,365.7116) -- (427.4577,403.6179)
  	(319.6031,435.6600) -- (341.4882,473.5662)
  	(319.6031,435.6600) -- (357.5093,457.5452)
  	(280.1255,539.2218) -- (318.0318,561.1069)
  	(280.1255,539.2218) -- (323.8959,539.2218)
  	(297.7179,648.6476) -- (341.4882,648.6476)
  	(297.7179,648.6476) -- (335.6241,626.7625)
  	(367.6662,734.6171) -- (405.5725,712.7319)
  	(367.6662,734.6171) -- (389.5514,696.7108)
  	(471.2280,774.0946) -- (493.1132,736.1883)
  	(471.2280,774.0946) -- (471.2280,730.3242)
  	(580.6539,756.5022) -- (580.6539,712.7319)
  	(580.6539,756.5022) -- (558.7687,718.5960)
  	(666.6233,686.5539) -- (644.7381,648.6476)
  	(666.6233,686.5539) -- (628.7171,664.6687)
  	(704.4052,570.9274) -- (666.4990,549.0422)
  	(704.4052,570.9274) -- (660.6349,570.9274)
  	(710.2693,549.0422) -- (666.4990,549.0422)
  	(682.6444,451.6811) -- (644.7381,473.5662)
  	(602.5391,371.5758) -- (580.6539,409.4820)
  	(493.1132,342.2552) -- (493.1132,386.0255)
  	(383.6873,371.5758) -- (405.5725,409.4820)
  	(303.5820,451.6811) -- (341.4882,473.5662)
  	(274.2614,561.1069) -- (318.0318,561.1069)
  	(303.5820,670.5328) -- (341.4882,648.6476)
  	(383.6873,750.6381) -- (405.5725,712.7319)
  	(493.1132,779.9587) -- (493.1132,736.1883)
  	(602.5391,750.6381) -- (580.6539,712.7319)
  	(682.6444,670.5328) -- (644.7381,648.6476)
  	(748.1756,527.1570) -- (704.4052,527.1570)
  	(748.1756,527.1570) -- (710.2693,549.0422)
  	(704.5295,413.7748) -- (666.6233,435.6600)
  	(704.5295,413.7748) -- (682.6444,451.6810)
  	(602.5391,327.8054) -- (580.6539,365.7116)
  	(602.5391,327.8054) -- (602.5391,371.5758)
  	(471.2280,304.3489) -- (471.2280,348.1193)
  	(471.2280,304.3489) -- (493.1132,342.2552)
  	(345.7811,349.6906) -- (367.6662,387.5968)
  	(345.7811,349.6906) -- (383.6873,371.5758)
  	(259.8116,451.6811) -- (297.7179,473.5662)
  	(259.8116,451.6811) -- (303.5820,451.6811)
  	(236.3552,582.9921) -- (280.1255,582.9921)
  	(236.3552,582.9921) -- (274.2614,561.1069)
  	(281.6968,708.4390) -- (319.6031,686.5539)
  	(281.6968,708.4390) -- (303.5820,670.5328)
  	(383.6873,794.4085) -- (405.5725,756.5022)
  	(383.6873,794.4085) -- (383.6873,750.6381)
  	(514.9984,817.8649) -- (514.9984,774.0946)
  	(514.9984,817.8649) -- (493.1132,779.9587)
  	(640.4453,772.5233) -- (618.5601,734.6171)
  	(640.4453,772.5233) -- (602.5391,750.6381)
  	(726.4147,670.5328) -- (688.5085,648.6476)
  	(726.4147,670.5328) -- (682.6444,670.5328)
  	(742.3115,505.2718) -- (698.5411,505.2718)
  	(742.3115,505.2718) -- (704.4052,527.1570)
  	(688.5085,397.7538) -- (650.6022,419.6389)
  	(688.5085,397.7538) -- (666.6233,435.6600)
  	(580.6539,321.9413) -- (558.7687,359.8475)
  	(580.6539,321.9413) -- (580.6539,365.7116)
  	(449.3428,310.2131) -- (449.3428,353.9834)
  	(449.3428,310.2131) -- (471.2280,348.1193)
  	(329.7600,365.7116) -- (351.6452,403.6179)
  	(329.7600,365.7116) -- (367.6662,387.5968)
  	(253.9475,473.5662) -- (291.8538,495.4514)
  	(253.9475,473.5662) -- (297.7179,473.5662)
  	(242.2193,604.8773) -- (285.9897,604.8773)
  	(242.2193,604.8773) -- (280.1255,582.9921)
  	(297.7179,724.4601) -- (335.6241,702.5749)
  	(297.7179,724.4601) -- (319.6031,686.5539)
  	(405.5725,800.2726) -- (427.4577,762.3663)
  	(405.5725,800.2726) -- (405.5725,756.5022)
  	(536.8835,812.0008) -- (536.8835,768.2305)
  	(536.8835,812.0008) -- (514.9984,774.0946)
  	(656.4664,756.5022) -- (634.5812,718.5960)
  	(656.4664,756.5022) -- (618.5601,734.6171)
  	(730.5832,636.5829) -- (692.6770,614.6977)
  	(730.5832,636.5829) -- (688.5085,648.6476)
  	(736.4474,483.3867) -- (692.6770,483.3867)
  	(736.4474,483.3867) -- (698.5411,505.2718)
  	(672.4874,381.7327) -- (634.5812,403.6179)
  	(672.4874,381.7327) -- (650.6022,419.6389)
  	(558.7687,316.0772) -- (536.8835,353.9834)
  	(558.7687,316.0772) -- (558.7687,359.8475)
  	(427.4577,316.0772) -- (427.4577,359.8475)
  	(427.4577,316.0772) -- (449.3428,353.9834)
  	(313.7389,381.7327) -- (335.6241,419.6389)
  	(313.7389,381.7327) -- (351.6452,403.6179)
  	(248.0834,495.4514) -- (285.9897,517.3366)
  	(248.0834,495.4514) -- (291.8538,495.4514)
  	(248.0834,626.7625) -- (291.8538,626.7625)
  	(248.0834,626.7625) -- (285.9897,604.8773)
  	(313.7389,740.4812) -- (351.6452,718.5960)
  	(313.7389,740.4812) -- (335.6241,702.5749)
  	(427.4577,806.1367) -- (449.3428,768.2305)
  	(427.4577,806.1367) -- (427.4577,762.3664)
  	(558.7687,806.1367) -- (558.7687,762.3664)
  	(558.7687,806.1367) -- (536.8835,768.2305)
  	(672.4874,740.4812) -- (650.6022,702.5749)
  	(672.4874,740.4812) -- (634.5812,718.5960)
  	(736.4474,614.6977) -- (698.5411,592.8125)
  	(736.4474,614.6977) -- (692.6770,614.6977)
  	(730.5832,461.5015) -- (688.5085,473.5662)
  	(730.5832,461.5015) -- (692.6770,483.3867)
  	(656.4664,365.7116) -- (618.5601,387.5968)
  	(656.4664,365.7116) -- (634.5812,403.6179)
  	(536.8835,310.2131) -- (514.9984,348.1193)
  	(536.8835,310.2131) -- (536.8835,353.9834)
  	(405.5725,321.9413) -- (405.5725,365.7116)
  	(405.5725,321.9413) -- (427.4577,359.8475)
  	(297.7179,397.7538) -- (319.6031,435.6600)
  	(297.7179,397.7538) -- (335.6241,419.6389)
  	(242.2193,517.3366) -- (280.1255,539.2218)
  	(242.2193,517.3366) -- (285.9897,517.3366)
  	(253.9475,648.6476) -- (297.7179,648.6476)
  	(253.9475,648.6476) -- (291.8538,626.7625)
  	(329.7600,756.5022) -- (367.6662,734.6171)
  	(329.7600,756.5022) -- (351.6452,718.5960)
  	(449.3428,812.0008) -- (471.2280,774.0946)
  	(449.3428,812.0008) -- (449.3428,768.2305)
  	(580.6539,800.2726) -- (580.6539,756.5022)
  	(580.6539,800.2726) -- (558.7687,762.3664)
  	(688.5085,724.4601) -- (666.6233,686.5539)
  	(688.5085,724.4601) -- (650.6022,702.5749)
  	(742.3115,592.8125) -- (704.4052,570.9274)
  	(742.3115,592.8125) -- (698.5411,592.8125)
  	(726.4147,451.6811) -- (682.6444,451.6811)
  	(726.4147,451.6811) -- (688.5085,473.5662)
  	(640.4453,349.6906) -- (602.5391,371.5758)
  	(640.4453,349.6906) -- (618.5601,387.5968)
  	(514.9984,304.3489) -- (493.1132,342.2552)
  	(514.9984,304.3489) -- (514.9984,348.1193)
  	(383.6873,327.8054) -- (383.6873,371.5758)
  	(383.6873,327.8054) -- (405.5725,365.7116)
  	(281.6968,413.7748) -- (303.5820,451.6810)
  	(281.6968,413.7748) -- (319.6031,435.6600)
  	(236.3552,539.2218) -- (274.2614,561.1069)
  	(236.3552,539.2218) -- (280.1255,539.2218)
  	(259.8116,670.5328) -- (303.5820,670.5328)
  	(259.8116,670.5328) -- (297.7179,648.6476)
  	(345.7811,772.5233) -- (383.6873,750.6381)
  	(345.7811,772.5233) -- (367.6662,734.6171)
  	(471.2280,817.8649) -- (493.1132,779.9587)
  	(471.2280,817.8649) -- (471.2280,774.0946)
  	(602.5391,794.4085) -- (602.5391,750.6381)
  	(602.5391,794.4085) -- (580.6539,756.5022)
  	(704.5295,708.4390) -- (682.6444,670.5328)
  	(704.5295,708.4390) -- (666.6233,686.5539)
  	(748.1756,570.9274) -- (710.2693,549.0422)
  	(748.1756,570.9274) -- (704.4052,570.9274)
  	(754.0397,549.0422) -- (710.2693,549.0422)
  	(720.5506,429.7959) -- (682.6444,451.6811)
  	(624.4242,333.6695) -- (602.5391,371.5757)
  	(493.1132,298.4848) -- (493.1132,342.2552)
  	(361.8021,333.6695) -- (383.6873,371.5757)
  	(265.6758,429.7959) -- (303.5820,451.6811)
  	(230.4911,561.1069) -- (274.2614,561.1069)
  	(265.6758,692.4180) -- (303.5820,670.5328)
  	(361.8021,788.5444) -- (383.6873,750.6381)
  	(493.1132,823.7290) -- (493.1132,779.9587)
  	(624.4242,788.5444) -- (602.5391,750.6381)
  	(720.5506,692.4180) -- (682.6444,670.5328)
  	(791.9459,527.1570) -- (748.1756,527.1570)
  	(791.9459,527.1570) -- (754.0397,549.0422)
  	(742.4358,391.8896) -- (704.5295,413.7748)
  	(742.4358,391.8896) -- (720.5506,429.7959)
  	(624.4242,289.8992) -- (602.5391,327.8054)
  	(624.4242,289.8992) -- (624.4242,333.6695)
  	(471.2280,260.5786) -- (471.2280,304.3489)
  	(471.2280,260.5786) -- (493.1132,298.4848)
  	(323.8959,311.7843) -- (345.7811,349.6906)
  	(323.8959,311.7843) -- (361.8021,333.6695)
  	(221.9054,429.7959) -- (259.8116,451.6811)
  	(221.9054,429.7959) -- (265.6758,429.7959)
  	(192.5848,582.9921) -- (236.3552,582.9921)
  	(192.5848,582.9921) -- (230.4911,561.1069)
  	(243.7906,730.3242) -- (281.6968,708.4390)
  	(243.7906,730.3242) -- (265.6758,692.4180)
  	(361.8021,832.3147) -- (383.6873,794.4085)
  	(361.8021,832.3147) -- (361.8021,788.5444)
  	(514.9984,861.6353) -- (514.9984,817.8649)
  	(514.9984,861.6353) -- (493.1132,823.7290)
  	(662.3305,810.4295) -- (640.4453,772.5233)
  	(662.3305,810.4295) -- (624.4242,788.5444)
  	(764.3209,692.4180) -- (726.4147,670.5328)
  	(764.3209,692.4180) -- (720.5506,692.4180)
  	(786.0818,505.2718) -- (742.3115,505.2718)
  	(786.0818,505.2718) -- (748.1756,527.1570)
  	(726.4147,375.8686) -- (688.5085,397.7538)
  	(726.4147,375.8686) -- (704.5295,413.7748)
  	(602.5391,284.0351) -- (580.6539,321.9413)
  	(602.5391,284.0351) -- (602.5391,327.8054)
  	(449.3428,266.4427) -- (449.3428,310.2131)
  	(449.3428,266.4427) -- (471.2280,304.3489)
  	(307.8748,327.8054) -- (329.7600,365.7116)
  	(307.8748,327.8054) -- (345.7811,349.6906)
  	(216.0413,451.6811) -- (253.9475,473.5662)
  	(216.0413,451.6811) -- (259.8116,451.6811)
  	(198.4489,604.8773) -- (242.2193,604.8773)
  	(198.4489,604.8773) -- (236.3552,582.9921)
  	(259.8116,746.3453) -- (297.7179,724.4601)
  	(259.8116,746.3453) -- (281.6968,708.4390)
  	(383.6873,838.1788) -- (405.5725,800.2726)
  	(383.6873,838.1788) -- (383.6873,794.4085)
  	(536.8835,855.7712) -- (536.8835,812.0008)
  	(536.8835,855.7712) -- (514.9984,817.8649)
  	(678.3515,794.4085) -- (656.4664,756.5022)
  	(678.3515,794.4085) -- (640.4453,772.5233)
  	(768.4895,658.4681) -- (730.5832,636.5829)
  	(768.4895,658.4681) -- (726.4147,670.5328)
  	(780.2177,483.3867) -- (736.4474,483.3867)
  	(780.2177,483.3867) -- (742.3115,505.2718)
  	(710.3937,359.8475) -- (672.4874,381.7327)
  	(710.3937,359.8475) -- (688.5085,397.7538)
  	(580.6539,278.1709) -- (558.7687,316.0772)
  	(580.6539,278.1709) -- (580.6539,321.9413)
  	(427.4577,272.3068) -- (427.4577,316.0772)
  	(427.4577,272.3068) -- (449.3428,310.2131)
  	(291.8538,343.8265) -- (313.7389,381.7327)
  	(291.8538,343.8265) -- (329.7600,365.7116)
  	(210.1772,473.5662) -- (248.0834,495.4514)
  	(210.1772,473.5662) -- (253.9475,473.5662)
  	(204.3131,626.7625) -- (248.0834,626.7625)
  	(204.3131,626.7625) -- (242.2193,604.8773)
  	(275.8327,762.3664) -- (313.7389,740.4812)
  	(275.8327,762.3664) -- (297.7179,724.4601)
  	(405.5725,844.0429) -- (427.4577,806.1367)
  	(405.5725,844.0429) -- (405.5725,800.2726)
  	(558.7687,849.9071) -- (558.7687,806.1367)
  	(558.7687,849.9071) -- (536.8835,812.0008)
  	(694.3726,778.3874) -- (672.4874,740.4812)
  	(694.3726,778.3874) -- (656.4664,756.5022)
  	(774.3536,636.5829) -- (736.4474,614.6977)
  	(774.3536,636.5829) -- (730.5832,636.5829)
  	(774.3536,461.5015) -- (730.5832,461.5015)
  	(774.3536,461.5015) -- (736.4474,483.3867)
  	(694.3726,343.8265) -- (656.4664,365.7116)
  	(694.3726,343.8265) -- (672.4874,381.7327)
  	(558.7687,272.3068) -- (536.8835,310.2131)
  	(558.7687,272.3068) -- (558.7687,316.0772)
  	(405.5725,278.1709) -- (405.5725,321.9413)
  	(405.5725,278.1709) -- (427.4577,316.0772)
  	(275.8327,359.8475) -- (297.7179,397.7538)
  	(275.8327,359.8475) -- (313.7389,381.7327)
  	(204.3131,495.4514) -- (242.2193,517.3366)
  	(204.3131,495.4514) -- (248.0834,495.4514)
  	(210.1772,648.6476) -- (253.9475,648.6476)
  	(210.1772,648.6476) -- (248.0834,626.7625)
  	(291.8538,778.3874) -- (329.7600,756.5022)
  	(291.8538,778.3874) -- (313.7389,740.4812)
  	(427.4577,849.9071) -- (449.3428,812.0008)
  	(427.4577,849.9071) -- (427.4577,806.1367)
  	(580.6539,844.0429) -- (580.6539,800.2726)
  	(580.6539,844.0429) -- (558.7687,806.1367)
  	(710.3937,762.3664) -- (688.5085,724.4601)
  	(710.3937,762.3664) -- (672.4874,740.4812)
  	(780.2177,614.6977) -- (742.3115,592.8125)
  	(780.2177,614.6977) -- (736.4474,614.6977)
  	(768.4895,439.6163) -- (726.4147,451.6811)
  	(768.4895,439.6163) -- (730.5832,461.5015)
  	(678.3515,327.8054) -- (640.4453,349.6906)
  	(678.3515,327.8054) -- (656.4664,365.7116)
  	(536.8835,266.4427) -- (514.9984,304.3489)
  	(536.8835,266.4427) -- (536.8835,310.2131)
  	(383.6873,284.0351) -- (383.6873,327.8054)
  	(383.6873,284.0351) -- (405.5725,321.9413)
  	(259.8116,375.8686) -- (281.6968,413.7748)
  	(259.8116,375.8686) -- (297.7179,397.7538)
  	(198.4489,517.3366) -- (236.3552,539.2218)
  	(198.4489,517.3366) -- (242.2193,517.3366)
  	(216.0413,670.5328) -- (259.8116,670.5328)
  	(216.0413,670.5328) -- (253.9475,648.6476)
  	(307.8748,794.4085) -- (345.7811,772.5233)
  	(307.8748,794.4085) -- (329.7600,756.5022)
  	(449.3428,855.7712) -- (471.2280,817.8649)
  	(449.3428,855.7712) -- (449.3428,812.0008)
  	(602.5391,838.1788) -- (602.5391,794.4085)
  	(602.5391,838.1788) -- (580.6539,800.2726)
  	(726.4147,746.3453) -- (704.5295,708.4390)
  	(726.4147,746.3453) -- (688.5085,724.4601)
  	(786.0818,592.8125) -- (748.1756,570.9274)
  	(786.0818,592.8125) -- (742.3115,592.8125)
  	(764.3209,429.7959) -- (720.5506,429.7959)
  	(764.3209,429.7959) -- (726.4147,451.6811)
  	(662.3305,311.7843) -- (624.4242,333.6695)
  	(662.3305,311.7843) -- (640.4453,349.6906)
  	(514.9984,260.5786) -- (493.1132,298.4848)
  	(514.9984,260.5786) -- (514.9984,304.3489)
  	(361.8021,289.8992) -- (361.8021,333.6695)
  	(361.8021,289.8992) -- (383.6873,327.8054)
  	(243.7906,391.8896) -- (265.6758,429.7959)
  	(243.7906,391.8896) -- (281.6968,413.7748)
  	(192.5848,539.2218) -- (230.4911,561.1069)
  	(192.5848,539.2218) -- (236.3552,539.2218)
  	(221.9054,692.4180) -- (265.6758,692.4180)
  	(221.9054,692.4180) -- (259.8116,670.5328)
  	(323.8959,810.4295) -- (361.8021,788.5444)
  	(323.8959,810.4295) -- (345.7811,772.5233)
  	(471.2280,861.6353) -- (493.1132,823.7290)
  	(471.2280,861.6353) -- (471.2280,817.8649)
  	(624.4242,832.3147) -- (624.4242,788.5444)
  	(624.4242,832.3147) -- (602.5391,794.4085)
  	(742.4358,730.3242) -- (720.5506,692.4180)
  	(742.4358,730.3242) -- (704.5295,708.4390)
  	(791.9459,570.9274) -- (754.0397,549.0422)
  	(791.9459,570.9274) -- (748.1756,570.9274)
  	(797.8101,549.0422) -- (754.0397,549.0422)
  	(758.4568,407.9107) -- (720.5506,429.7959)
  	(646.3094,295.7633) -- (624.4242,333.6695)
  	(493.1132,254.7145) -- (493.1132,298.4848)
  	(339.9169,295.7633) -- (361.8021,333.6695)
  	(227.7695,407.9107) -- (265.6758,429.7959)
  	(186.7207,561.1069) -- (230.4911,561.1069)
  	(227.7695,714.3032) -- (265.6758,692.4180)
  	(339.9169,826.4506) -- (361.8021,788.5444)
  	(493.1132,867.4994) -- (493.1132,823.7290)
  	(646.3094,826.4506) -- (624.4242,788.5444)
  	(758.4568,714.3032) -- (720.5506,692.4180)
  	(835.7163,527.1570) -- (791.9459,527.1570)
  	(835.7163,527.1570) -- (797.8101,549.0422)
  	(780.3420,370.0045) -- (742.4358,391.8896)
  	(780.3420,370.0045) -- (758.4568,407.9107)
  	(646.3094,251.9929) -- (624.4242,289.8992)
  	(646.3094,251.9929) -- (646.3094,295.7633)
  	(471.2280,216.8082) -- (471.2280,260.5786)
  	(471.2280,216.8082) -- (493.1132,254.7145)
  	(302.0107,273.8781) -- (323.8959,311.7843)
  	(302.0107,273.8781) -- (339.9169,295.7633)
  	(183.9992,407.9107) -- (221.9054,429.7959)
  	(183.9992,407.9107) -- (227.7695,407.9107)
  	(148.8145,582.9921) -- (192.5848,582.9921)
  	(148.8145,582.9921) -- (186.7207,561.1069)
  	(205.8843,752.2094) -- (243.7906,730.3242)
  	(205.8843,752.2094) -- (227.7695,714.3032)
  	(339.9169,870.2209) -- (361.8021,832.3147)
  	(339.9169,870.2209) -- (339.9169,826.4506)
  	(514.9984,905.4056) -- (514.9984,861.6353)
  	(514.9984,905.4056) -- (493.1132,867.4994)
  	(684.2156,848.3358) -- (662.3305,810.4295)
  	(684.2156,848.3358) -- (646.3094,826.4506)
  	(802.2272,714.3032) -- (764.3209,692.4180)
  	(802.2272,714.3032) -- (758.4568,714.3032)
  	(829.8522,505.2718) -- (786.0818,505.2718)
  	(829.8522,505.2718) -- (791.9459,527.1570)
  	(764.3209,353.9834) -- (726.4147,375.8686)
  	(764.3209,353.9834) -- (742.4358,391.8896)
  	(624.4242,246.1288) -- (602.5391,284.0350)
  	(624.4242,246.1288) -- (624.4242,289.8992)
  	(449.3428,222.6723) -- (449.3428,266.4427)
  	(449.3428,222.6723) -- (471.2280,260.5786)
  	(285.9897,289.8992) -- (307.8748,327.8054)
  	(285.9897,289.8992) -- (323.8959,311.7843)
  	(178.1351,429.7959) -- (216.0413,451.6811)
  	(178.1351,429.7959) -- (221.9054,429.7959)
  	(154.6786,604.8773) -- (198.4489,604.8773)
  	(154.6786,604.8773) -- (192.5848,582.9921)
  	(221.9054,768.2305) -- (259.8116,746.3453)
  	(221.9054,768.2305) -- (243.7906,730.3242)
  	(361.8021,876.0851) -- (383.6873,838.1788)
  	(361.8021,876.0851) -- (361.8021,832.3147)
  	(536.8835,899.5415) -- (536.8835,855.7712)
  	(536.8835,899.5415) -- (514.9984,861.6353)
  	(700.2367,832.3147) -- (678.3515,794.4085)
  	(700.2367,832.3147) -- (662.3305,810.4295)
  	(806.3957,680.3532) -- (768.4895,658.4681)
  	(806.3957,680.3532) -- (764.3209,692.4180)
  	(823.9881,483.3867) -- (780.2177,483.3867)
  	(823.9881,483.3867) -- (786.0818,505.2718)
  	(748.2999,337.9623) -- (710.3937,359.8475)
  	(748.2999,337.9623) -- (726.4147,375.8686)
  	(602.5391,240.2647) -- (580.6539,278.1709)
  	(602.5391,240.2647) -- (602.5391,284.0351)
  	(427.4577,228.5365) -- (427.4577,272.3068)
  	(427.4577,228.5365) -- (449.3428,266.4427)
  	(269.9686,305.9202) -- (291.8538,343.8265)
  	(269.9686,305.9202) -- (307.8748,327.8054)
  	(172.2709,451.6811) -- (210.1772,473.5662)
  	(172.2709,451.6811) -- (216.0413,451.6811)
  	(160.5427,626.7625) -- (204.3131,626.7625)
  	(160.5427,626.7625) -- (198.4489,604.8773)
  	(237.9265,784.2515) -- (275.8327,762.3664)
  	(237.9265,784.2515) -- (259.8116,746.3453)
  	(383.6873,881.9492) -- (405.5725,844.0429)
  	(383.6873,881.9492) -- (383.6873,838.1788)
  	(558.7687,893.6774) -- (558.7687,849.9071)
  	(558.7687,893.6774) -- (536.8835,855.7712)
  	(716.2578,816.2936) -- (694.3726,778.3874)
  	(716.2578,816.2936) -- (678.3515,794.4085)
  	(812.2598,658.4681) -- (774.3536,636.5829)
  	(812.2598,658.4681) -- (768.4895,658.4681)
  	(818.1239,461.5015) -- (774.3536,461.5015)
  	(818.1239,461.5015) -- (780.2177,483.3867)
  	(732.2788,321.9413) -- (694.3726,343.8265)
  	(732.2788,321.9413) -- (710.3937,359.8475)
  	(580.6539,234.4006) -- (558.7687,272.3068)
  	(580.6539,234.4006) -- (580.6539,278.1709)
  	(405.5725,234.4006) -- (405.5725,278.1709)
  	(405.5725,234.4006) -- (427.4577,272.3068)
  	(253.9475,321.9413) -- (275.8327,359.8475)
  	(253.9475,321.9413) -- (291.8538,343.8265)
  	(166.4068,473.5662) -- (204.3131,495.4514)
  	(166.4068,473.5662) -- (210.1772,473.5662)
  	(166.4068,648.6476) -- (210.1772,648.6476)
  	(166.4068,648.6476) -- (204.3131,626.7625)
  	(253.9475,800.2726) -- (291.8538,778.3874)
  	(253.9475,800.2726) -- (275.8327,762.3663)
  	(405.5725,887.8133) -- (427.4577,849.9070)
  	(405.5725,887.8133) -- (405.5725,844.0429)
  	(580.6539,887.8133) -- (580.6539,844.0429)
  	(580.6539,887.8133) -- (558.7687,849.9071)
  	(732.2788,800.2726) -- (710.3937,762.3664)
  	(732.2788,800.2726) -- (694.3726,778.3874)
  	(818.1239,636.5829) -- (780.2177,614.6977)
  	(818.1239,636.5829) -- (774.3536,636.5829)
  	(812.2598,439.6163) -- (768.4895,439.6163)
  	(812.2598,439.6163) -- (774.3536,461.5015)
  	(716.2578,305.9202) -- (678.3515,327.8054)
  	(716.2578,305.9202) -- (694.3726,343.8265)
  	(558.7687,228.5365) -- (536.8835,266.4427)
  	(558.7687,228.5365) -- (558.7687,272.3068)
  	(383.6873,240.2647) -- (383.6873,284.0351)
  	(383.6873,240.2647) -- (405.5725,278.1709)
  	(237.9265,337.9623) -- (259.8116,375.8686)
  	(237.9265,337.9623) -- (275.8327,359.8475)
  	(160.5427,495.4514) -- (198.4489,517.3366)
  	(160.5427,495.4514) -- (204.3131,495.4514)
  	(172.2709,670.5328) -- (216.0413,670.5328)
  	(172.2709,670.5328) -- (210.1772,648.6476)
  	(269.9686,816.2936) -- (307.8748,794.4085)
  	(269.9686,816.2936) -- (291.8538,778.3874)
  	(427.4577,893.6774) -- (449.3428,855.7712)
  	(427.4577,893.6774) -- (427.4577,849.9071)
  	(602.5391,881.9492) -- (602.5391,838.1788)
  	(602.5391,881.9492) -- (580.6539,844.0429)
  	(748.2999,784.2515) -- (726.4147,746.3453)
  	(748.2999,784.2515) -- (710.3937,762.3664)
  	(823.9881,614.6977) -- (786.0818,592.8125)
  	(823.9881,614.6977) -- (780.2177,614.6977)
  	(806.3957,417.7311) -- (764.3209,429.7959)
  	(806.3957,417.7311) -- (768.4895,439.6163)
  	(700.2367,289.8992) -- (662.3305,311.7843)
  	(700.2367,289.8992) -- (678.3515,327.8054)
  	(536.8835,222.6723) -- (514.9984,260.5786)
  	(536.8835,222.6723) -- (536.8835,266.4427)
  	(361.8021,246.1288) -- (361.8021,289.8992)
  	(361.8021,246.1288) -- (383.6873,284.0350)
  	(221.9054,353.9834) -- (243.7906,391.8896)
  	(221.9054,353.9834) -- (259.8116,375.8686)
  	(154.6786,517.3366) -- (192.5848,539.2218)
  	(154.6786,517.3366) -- (198.4489,517.3366)
  	(178.1351,692.4180) -- (221.9054,692.4180)
  	(178.1351,692.4180) -- (216.0413,670.5328)
  	(285.9897,832.3147) -- (323.8959,810.4295)
  	(285.9897,832.3147) -- (307.8748,794.4085)
  	(449.3428,899.5415) -- (471.2280,861.6353)
  	(449.3428,899.5415) -- (449.3428,855.7712)
  	(624.4242,876.0851) -- (624.4242,832.3147)
  	(624.4242,876.0851) -- (602.5391,838.1788)
  	(764.3209,768.2305) -- (742.4358,730.3242)
  	(764.3209,768.2305) -- (726.4147,746.3453)
  	(829.8522,592.8125) -- (791.9459,570.9274)
  	(829.8522,592.8125) -- (786.0818,592.8125)
  	(802.2272,407.9107) -- (758.4568,407.9107)
  	(802.2272,407.9107) -- (764.3209,429.7959)
  	(684.2156,273.8781) -- (646.3094,295.7633)
  	(684.2156,273.8781) -- (662.3305,311.7843)
  	(514.9984,216.8082) -- (493.1132,254.7145)
  	(514.9984,216.8082) -- (514.9984,260.5786)
  	(339.9169,251.9929) -- (339.9169,295.7633)
  	(339.9169,251.9929) -- (361.8021,289.8992)
  	(205.8843,370.0045) -- (227.7695,407.9107)
  	(205.8843,370.0045) -- (243.7906,391.8896)
  	(148.8145,539.2218) -- (186.7207,561.1069)
  	(148.8145,539.2218) -- (192.5848,539.2218)
  	(183.9992,714.3032) -- (227.7695,714.3032)
  	(183.9992,714.3032) -- (221.9054,692.4180)
  	(302.0107,848.3358) -- (339.9169,826.4506)
  	(302.0107,848.3358) -- (323.8959,810.4295)
  	(471.2280,905.4056) -- (493.1132,867.4994)
  	(471.2280,905.4056) -- (471.2280,861.6353)
  	(646.3094,870.2209) -- (646.3094,826.4506)
  	(646.3094,870.2209) -- (624.4242,832.3147)
  	(780.3420,752.2094) -- (758.4568,714.3032)
  	(780.3420,752.2094) -- (742.4358,730.3242)
  	(835.7163,570.9274) -- (797.8101,549.0422)
  	(835.7163,570.9274) -- (791.9459,570.9274)
  	(841.5804,549.0422) -- (797.8101,549.0422)
  	(796.3631,386.0255) -- (758.4568,407.9107)
  	(668.1946,257.8570) -- (646.3094,295.7633)
  	(493.1132,210.9441) -- (493.1132,254.7145)
  	(318.0318,257.8570) -- (339.9169,295.7633)
  	(189.8633,386.0255) -- (227.7695,407.9107)
  	(142.9504,561.1069) -- (186.7207,561.1069)
  	(189.8633,736.1883) -- (227.7695,714.3032)
  	(318.0318,864.3568) -- (339.9169,826.4506)
  	(493.1132,911.2698) -- (493.1132,867.4994)
  	(668.1946,864.3568) -- (646.3094,826.4506)
  	(796.3631,736.1883) -- (758.4568,714.3032)
  	(879.4866,527.1570) -- (835.7163,527.1570)
  	(879.4866,527.1570) -- (841.5804,549.0422)
  	(818.2482,348.1193) -- (780.3420,370.0045)
  	(818.2482,348.1193) -- (796.3631,386.0255)
  	(668.1946,214.0867) -- (646.3094,251.9929)
  	(668.1946,214.0867) -- (668.1946,257.8570)
  	(471.2280,173.0379) -- (471.2280,216.8082)
  	(471.2280,173.0379) -- (493.1132,210.9441)
  	(280.1255,235.9719) -- (302.0107,273.8781)
  	(280.1255,235.9719) -- (318.0318,257.8570)
  	(146.0929,386.0255) -- (183.9992,407.9107)
  	(146.0929,386.0255) -- (189.8633,386.0255)
  	(105.0441,582.9921) -- (148.8145,582.9921)
  	(105.0441,582.9921) -- (142.9504,561.1069)
  	(167.9781,774.0946) -- (205.8843,752.2094)
  	(167.9781,774.0946) -- (189.8633,736.1883)
  	(318.0318,908.1272) -- (339.9169,870.2209)
  	(318.0318,908.1272) -- (318.0318,864.3568)
  	(514.9984,949.1760) -- (514.9984,905.4056)
  	(514.9984,949.1760) -- (493.1132,911.2697)
  	(706.1008,886.2420) -- (684.2156,848.3358)
  	(706.1008,886.2420) -- (668.1946,864.3568)
  	(840.1334,736.1883) -- (802.2272,714.3032)
  	(840.1334,736.1883) -- (796.3631,736.1883)
  	(873.6225,505.2718) -- (829.8522,505.2718)
  	(873.6225,505.2718) -- (835.7163,527.1570)
  	(802.2272,332.0982) -- (764.3209,353.9834)
  	(802.2272,332.0982) -- (780.3420,370.0045)
  	(646.3094,208.2226) -- (624.4242,246.1288)
  	(646.3094,208.2226) -- (646.3094,251.9929)
  	(449.3428,178.9020) -- (449.3428,222.6723)
  	(449.3428,178.9020) -- (471.2280,216.8082)
  	(264.1045,251.9929) -- (285.9897,289.8992)
  	(264.1045,251.9929) -- (302.0107,273.8781)
  	(140.2288,407.9107) -- (178.1351,429.7959)
  	(140.2288,407.9107) -- (183.9992,407.9107)
  	(110.9082,604.8773) -- (154.6786,604.8773)
  	(110.9082,604.8773) -- (148.8145,582.9921)
  	(183.9992,790.1156) -- (221.9054,768.2305)
  	(183.9992,790.1156) -- (205.8843,752.2094)
  	(339.9169,913.9913) -- (361.8021,876.0851)
  	(339.9169,913.9913) -- (339.9169,870.2209)
  	(536.8835,943.3119) -- (536.8835,899.5415)
  	(536.8835,943.3119) -- (514.9984,905.4056)
  	(722.1219,870.2209) -- (700.2367,832.3147)
  	(722.1219,870.2209) -- (684.2156,848.3358)
  	(844.3019,702.2384) -- (806.3957,680.3532)
  	(844.3019,702.2384) -- (802.2272,714.3032)
  	(867.7584,483.3867) -- (823.9881,483.3867)
  	(867.7584,483.3867) -- (829.8522,505.2718)
  	(786.2061,316.0772) -- (748.2999,337.9623)
  	(786.2061,316.0772) -- (764.3209,353.9834)
  	(624.4242,202.3585) -- (602.5391,240.2647)
  	(624.4242,202.3585) -- (624.4242,246.1288)
  	(427.4577,184.7661) -- (427.4577,228.5365)
  	(427.4577,184.7661) -- (449.3428,222.6723)
  	(248.0834,268.0140) -- (269.9686,305.9202)
  	(248.0834,268.0140) -- (285.9897,289.8992)
  	(134.3647,429.7959) -- (172.2709,451.6811)
  	(134.3647,429.7959) -- (178.1351,429.7959)
  	(116.7724,626.7625) -- (160.5427,626.7625)
  	(116.7724,626.7625) -- (154.6786,604.8773)
  	(200.0202,806.1367) -- (237.9265,784.2515)
  	(200.0202,806.1367) -- (221.9054,768.2305)
  	(361.8021,919.8554) -- (383.6873,881.9492)
  	(361.8021,919.8554) -- (361.8021,876.0851)
  	(558.7687,937.4478) -- (558.7687,893.6774)
  	(558.7687,937.4478) -- (536.8835,899.5415)
  	(738.1429,854.1999) -- (716.2578,816.2936)
  	(738.1429,854.1999) -- (700.2367,832.3147)
  	(850.1661,680.3532) -- (812.2598,658.4681)
  	(850.1661,680.3532) -- (806.3957,680.3532)
  	(861.8943,461.5015) -- (818.1239,461.5015)
  	(861.8943,461.5015) -- (823.9881,483.3867)
  	(770.1851,300.0561) -- (732.2788,321.9413)
  	(770.1851,300.0561) -- (748.2999,337.9623)
  	(602.5391,196.4943) -- (580.6539,234.4006)
  	(602.5391,196.4943) -- (602.5391,240.2647)
  	(405.5725,190.6302) -- (405.5725,234.4006)
  	(405.5725,190.6302) -- (427.4577,228.5365)
  	(232.0624,284.0351) -- (253.9475,321.9413)
  	(232.0624,284.0351) -- (269.9686,305.9202)
  	(128.5006,451.6811) -- (166.4068,473.5662)
  	(128.5006,451.6811) -- (172.2709,451.6811)
  	(122.6365,648.6476) -- (166.4068,648.6476)
  	(122.6365,648.6476) -- (160.5427,626.7625)
  	(216.0413,822.1578) -- (253.9475,800.2726)
  	(216.0413,822.1578) -- (237.9265,784.2515)
  	(383.6873,925.7195) -- (405.5725,887.8133)
  	(383.6873,925.7195) -- (383.6873,881.9492)
  	(580.6539,931.5836) -- (580.6539,887.8133)
  	(580.6539,931.5836) -- (558.7687,893.6774)
  	(754.1640,838.1788) -- (732.2788,800.2726)
  	(754.1640,838.1788) -- (716.2578,816.2936)
  	(856.0302,658.4681) -- (818.1239,636.5829)
  	(856.0302,658.4681) -- (812.2598,658.4681)
  	(856.0302,439.6163) -- (812.2598,439.6163)
  	(856.0302,439.6163) -- (818.1239,461.5015)
  	(754.1640,284.0351) -- (716.2578,305.9202)
  	(754.1640,284.0351) -- (732.2788,321.9413)
  	(580.6539,190.6302) -- (558.7687,228.5365)
  	(580.6539,190.6302) -- (580.6539,234.4006)
  	(383.6873,196.4943) -- (383.6873,240.2647)
  	(383.6873,196.4943) -- (405.5725,234.4006)
  	(216.0413,300.0561) -- (237.9265,337.9623)
  	(216.0413,300.0561) -- (253.9475,321.9413)
  	(122.6365,473.5662) -- (160.5427,495.4514)
  	(122.6365,473.5662) -- (166.4068,473.5662)
  	(128.5006,670.5328) -- (172.2709,670.5328)
  	(128.5006,670.5328) -- (166.4068,648.6476)
  	(232.0624,838.1788) -- (269.9686,816.2936)
  	(232.0624,838.1788) -- (253.9475,800.2726)
  	(405.5725,931.5836) -- (427.4577,893.6774)
  	(405.5725,931.5836) -- (405.5725,887.8133)
  	(602.5391,925.7195) -- (602.5391,881.9492)
  	(602.5391,925.7195) -- (580.6539,887.8133)
  	(770.1851,822.1578) -- (748.2999,784.2515)
  	(770.1851,822.1578) -- (732.2788,800.2726)
  	(861.8943,636.5829) -- (823.9881,614.6977)
  	(861.8943,636.5829) -- (818.1239,636.5829)
  	(850.1661,417.7311) -- (806.3957,417.7311)
  	(850.1661,417.7311) -- (812.2598,439.6163)
  	(738.1429,268.0140) -- (700.2367,289.8992)
  	(738.1429,268.0140) -- (716.2578,305.9202)
  	(558.7687,184.7661) -- (536.8835,222.6723)
  	(558.7687,184.7661) -- (558.7687,228.5365)
  	(361.8021,202.3585) -- (361.8021,246.1288)
  	(361.8021,202.3585) -- (383.6873,240.2647)
  	(200.0202,316.0772) -- (221.9054,353.9834)
  	(200.0202,316.0772) -- (237.9265,337.9623)
  	(116.7724,495.4514) -- (154.6786,517.3366)
  	(116.7724,495.4514) -- (160.5427,495.4514)
  	(134.3647,692.4180) -- (178.1351,692.4180)
  	(134.3647,692.4180) -- (172.2709,670.5328)
  	(248.0834,854.1999) -- (285.9897,832.3147)
  	(248.0834,854.1999) -- (269.9686,816.2936)
  	(427.4577,937.4478) -- (449.3428,899.5415)
  	(427.4577,937.4478) -- (427.4577,893.6774)
  	(624.4242,919.8554) -- (624.4242,876.0851)
  	(624.4242,919.8554) -- (602.5391,881.9492)
  	(786.2061,806.1367) -- (764.3209,768.2305)
  	(786.2061,806.1367) -- (748.2999,784.2515)
  	(867.7584,614.6977) -- (829.8522,592.8125)
  	(867.7584,614.6977) -- (823.9881,614.6977)
  	(844.3019,395.8460) -- (802.2272,407.9107)
  	(844.3019,395.8460) -- (806.3957,417.7311)
  	(722.1219,251.9929) -- (684.2156,273.8781)
  	(722.1219,251.9929) -- (700.2367,289.8992)
  	(536.8835,178.9020) -- (514.9984,216.8082)
  	(536.8835,178.9020) -- (536.8835,222.6723)
  	(339.9169,208.2226) -- (339.9169,251.9929)
  	(339.9169,208.2226) -- (361.8021,246.1288)
  	(183.9992,332.0982) -- (205.8843,370.0045)
  	(183.9992,332.0982) -- (221.9054,353.9834)
  	(110.9082,517.3366) -- (148.8145,539.2218)
  	(110.9082,517.3366) -- (154.6786,517.3366)
  	(140.2288,714.3032) -- (183.9992,714.3032)
  	(140.2288,714.3032) -- (178.1351,692.4180)
  	(264.1045,870.2209) -- (302.0107,848.3358)
  	(264.1045,870.2209) -- (285.9897,832.3147)
  	(449.3428,943.3119) -- (471.2280,905.4056)
  	(449.3428,943.3119) -- (449.3428,899.5415)
  	(646.3094,913.9913) -- (646.3094,870.2209)
  	(646.3094,913.9913) -- (624.4242,876.0851)
  	(802.2272,790.1156) -- (780.3420,752.2094)
  	(802.2272,790.1156) -- (764.3209,768.2305)
  	(873.6225,592.8125) -- (835.7163,570.9274)
  	(873.6225,592.8125) -- (829.8522,592.8125)
  	(840.1334,386.0255) -- (796.3631,386.0255)
  	(840.1334,386.0255) -- (802.2272,407.9107)
  	(706.1008,235.9719) -- (668.1946,257.8570)
  	(706.1008,235.9719) -- (684.2156,273.8781)
  	(514.9984,173.0379) -- (493.1132,210.9441)
  	(514.9984,173.0379) -- (514.9984,216.8082)
  	(318.0318,214.0867) -- (318.0318,257.8570)
  	(318.0318,214.0867) -- (339.9169,251.9929)
  	(167.9781,348.1193) -- (189.8633,386.0255)
  	(167.9781,348.1193) -- (205.8843,370.0045)
  	(105.0441,539.2218) -- (142.9504,561.1069)
  	(105.0441,539.2218) -- (148.8145,539.2218)
  	(146.0929,736.1883) -- (189.8633,736.1883)
  	(146.0929,736.1883) -- (183.9992,714.3032)
  	(280.1255,886.2420) -- (318.0318,864.3568)
  	(280.1255,886.2420) -- (302.0107,848.3358)
  	(471.2280,949.1760) -- (493.1132,911.2697)
  	(471.2280,949.1760) -- (471.2280,905.4056)
  	(668.1946,908.1272) -- (668.1946,864.3568)
  	(668.1946,908.1272) -- (646.3094,870.2209)
  	(818.2482,774.0946) -- (796.3631,736.1883)
  	(818.2482,774.0946) -- (780.3420,752.2094)
  	(879.4866,570.9274) -- (841.5804,549.0422)
  	(879.4866,570.9274) -- (835.7163,570.9274)
  	(885.3508,549.0422) -- (841.5804,549.0422)
  	(834.2693,364.1404) -- (796.3631,386.0255)
  	(690.0798,219.9508) -- (668.1946,257.8570)
  	(493.1132,167.1738) -- (493.1132,210.9441)
  	(296.1466,219.9508) -- (318.0318,257.8570)
  	(151.9571,364.1404) -- (189.8633,386.0255)
  	(99.1800,561.1069) -- (142.9504,561.1069)
  	(151.9571,758.0735) -- (189.8633,736.1883)
  	(296.1466,902.2631) -- (318.0318,864.3568)
  	(493.1132,955.0401) -- (493.1132,911.2698)
  	(690.0798,902.2631) -- (668.1946,864.3568)
  	(834.2693,758.0735) -- (796.3631,736.1883)
  	(923.2570,527.1570) -- (879.4866,527.1570)
  	(923.2570,527.1570) -- (885.3508,549.0422)
  	(856.1545,326.2341) -- (818.2482,348.1193)
  	(856.1545,326.2341) -- (834.2693,364.1404)
  	(690.0798,176.1805) -- (668.1946,214.0867)
  	(690.0798,176.1805) -- (690.0798,219.9508)
  	(471.2280,129.2675) -- (471.2280,173.0379)
  	(471.2280,129.2675) -- (493.1132,167.1738)
  	(258.2404,198.0656) -- (280.1255,235.9719)
  	(258.2404,198.0656) -- (296.1466,219.9508)
  	(108.1867,364.1404) -- (146.0929,386.0255)
  	(108.1867,364.1404) -- (151.9571,364.1404)
  	(61.2738,582.9921) -- (105.0441,582.9921)
  	(61.2738,582.9921) -- (99.1800,561.1069)
  	(130.0719,795.9797) -- (167.9781,774.0946)
  	(130.0719,795.9797) -- (151.9571,758.0735)
  	(296.1466,946.0334) -- (318.0318,908.1272)
  	(296.1466,946.0334) -- (296.1466,902.2631)
  	(514.9984,992.9463) -- (514.9984,949.1760)
  	(514.9984,992.9463) -- (493.1132,955.0401)
  	(727.9860,924.1482) -- (706.1008,886.2420)
  	(727.9860,924.1482) -- (690.0798,902.2631)
  	(878.0397,758.0735) -- (840.1334,736.1883)
  	(878.0397,758.0735) -- (834.2693,758.0735)
  	(917.3929,505.2718) -- (873.6225,505.2718)
  	(917.3929,505.2718) -- (879.4866,527.1570)
  	(840.1334,310.2131) -- (802.2272,332.0982)
  	(840.1334,310.2131) -- (818.2482,348.1193)
  	(668.1946,170.3163) -- (646.3094,208.2226)
  	(668.1946,170.3163) -- (668.1946,214.0867)
  	(449.3428,135.1317) -- (449.3428,178.9020)
  	(449.3428,135.1317) -- (471.2280,173.0379)
  	(242.2193,214.0867) -- (264.1045,251.9929)
  	(242.2193,214.0867) -- (280.1255,235.9719)
  	(102.3226,386.0255) -- (140.2288,407.9107)
  	(102.3226,386.0255) -- (146.0929,386.0255)
  	(67.1379,604.8773) -- (110.9082,604.8773)
  	(67.1379,604.8773) -- (105.0441,582.9921)
  	(146.0929,812.0008) -- (183.9992,790.1156)
  	(146.0929,812.0008) -- (167.9781,774.0946)
  	(318.0318,951.8975) -- (339.9169,913.9913)
  	(318.0318,951.8975) -- (318.0318,908.1272)
  	(536.8835,987.0822) -- (536.8835,943.3119)
  	(536.8835,987.0822) -- (514.9984,949.1760)
  	(744.0071,908.1272) -- (722.1219,870.2209)
  	(744.0071,908.1272) -- (706.1008,886.2420)
  	(882.2082,724.1236) -- (844.3019,702.2384)
  	(882.2082,724.1236) -- (840.1334,736.1883)
  	(911.5288,483.3867) -- (867.7584,483.3867)
  	(911.5288,483.3867) -- (873.6225,505.2718)
  	(824.1124,294.1920) -- (786.2061,316.0772)
  	(824.1124,294.1920) -- (802.2272,332.0982)
  	(646.3094,164.4522) -- (624.4242,202.3585)
  	(646.3094,164.4522) -- (646.3094,208.2226)
  	(427.4577,140.9958) -- (427.4577,184.7661)
  	(427.4577,140.9958) -- (449.3428,178.9020)
  	(226.1982,230.1078) -- (248.0834,268.0140)
  	(226.1982,230.1078) -- (264.1045,251.9929)
  	(96.4585,407.9107) -- (134.3647,429.7959)
  	(96.4585,407.9107) -- (140.2288,407.9107)
  	(73.0020,626.7625) -- (116.7724,626.7625)
  	(73.0020,626.7625) -- (110.9082,604.8773)
  	(162.1140,828.0219) -- (200.0202,806.1367)
  	(162.1140,828.0219) -- (183.9992,790.1156)
  	(339.9169,957.7616) -- (361.8021,919.8554)
  	(339.9169,957.7616) -- (339.9169,913.9913)
  	(558.7687,981.2181) -- (558.7687,937.4477)
  	(558.7687,981.2181) -- (536.8835,943.3119)
  	(760.0281,892.1061) -- (738.1429,854.1999)
  	(760.0281,892.1061) -- (722.1219,870.2209)
  	(888.0723,702.2384) -- (850.1661,680.3532)
  	(888.0723,702.2384) -- (844.3019,702.2384)
  	(905.6646,461.5015) -- (861.8943,461.5015)
  	(905.6646,461.5015) -- (867.7584,483.3867)
  	(808.0913,278.1709) -- (770.1851,300.0561)
  	(808.0913,278.1709) -- (786.2061,316.0772)
  	(624.4242,158.5881) -- (602.5391,196.4943)
  	(624.4242,158.5881) -- (624.4242,202.3585)
  	(405.5725,146.8599) -- (405.5725,190.6302)
  	(405.5725,146.8599) -- (427.4577,184.7661)
  	(210.1772,246.1288) -- (232.0624,284.0350)
  	(210.1772,246.1288) -- (248.0834,268.0140)
  	(90.5944,429.7959) -- (128.5006,451.6811)
  	(90.5944,429.7959) -- (134.3647,429.7959)
  	(78.8661,648.6476) -- (122.6365,648.6476)
  	(78.8661,648.6476) -- (116.7724,626.7625)
  	(178.1351,844.0429) -- (216.0413,822.1578)
  	(178.1351,844.0429) -- (200.0202,806.1367)
  	(361.8021,963.6258) -- (383.6873,925.7195)
  	(361.8021,963.6258) -- (361.8021,919.8554)
  	(580.6539,975.3540) -- (580.6539,931.5836)
  	(580.6539,975.3540) -- (558.7687,937.4478)
  	(776.0492,876.0851) -- (754.1640,838.1788)
  	(776.0492,876.0851) -- (738.1429,854.1999)
  	(893.9364,680.3532) -- (856.0302,658.4681)
  	(893.9364,680.3532) -- (850.1661,680.3532)
  	(899.8005,439.6163) -- (856.0302,439.6163)
  	(899.8005,439.6163) -- (861.8943,461.5015)
  	(792.0702,262.1499) -- (754.1640,284.0351)
  	(792.0702,262.1499) -- (770.1851,300.0561)
  	(602.5391,152.7240) -- (580.6539,190.6302)
  	(602.5391,152.7240) -- (602.5391,196.4943)
  	(383.6873,152.7240) -- (383.6873,196.4943)
  	(383.6873,152.7240) -- (405.5725,190.6302)
  	(194.1561,262.1499) -- (216.0413,300.0561)
  	(194.1561,262.1499) -- (232.0624,284.0351)
  	(84.7302,451.6811) -- (122.6365,473.5662)
  	(84.7302,451.6811) -- (128.5006,451.6811)
  	(84.7302,670.5328) -- (128.5006,670.5328)
  	(84.7302,670.5328) -- (122.6365,648.6476)
  	(194.1561,860.0640) -- (232.0624,838.1788)
  	(194.1561,860.0640) -- (216.0413,822.1578)
  	(383.6873,969.4899) -- (405.5725,931.5836)
  	(383.6873,969.4899) -- (383.6873,925.7195)
  	(602.5391,969.4899) -- (602.5391,925.7195)
  	(602.5391,969.4899) -- (580.6539,931.5836)
  	(792.0702,860.0640) -- (770.1851,822.1578)
  	(792.0702,860.0640) -- (754.1640,838.1788)
  	(899.8005,658.4681) -- (861.8943,636.5829)
  	(899.8005,658.4681) -- (856.0302,658.4681)
  	(893.9364,417.7311) -- (850.1661,417.7311)
  	(893.9364,417.7311) -- (856.0302,439.6163)
  	(776.0492,246.1288) -- (738.1429,268.0140)
  	(776.0492,246.1288) -- (754.1640,284.0351)
  	(580.6539,146.8599) -- (558.7687,184.7661)
  	(580.6539,146.8599) -- (580.6539,190.6302)
  	(361.8021,158.5881) -- (361.8021,202.3585)
  	(361.8021,158.5881) -- (383.6873,196.4943)
  	(178.1351,278.1709) -- (200.0202,316.0772)
  	(178.1351,278.1709) -- (216.0413,300.0561)
  	(78.8661,473.5662) -- (116.7724,495.4514)
  	(78.8661,473.5662) -- (122.6365,473.5662)
  	(90.5944,692.4180) -- (134.3647,692.4180)
  	(90.5944,692.4180) -- (128.5006,670.5328)
  	(210.1772,876.0851) -- (248.0834,854.1999)
  	(210.1772,876.0851) -- (232.0624,838.1788)
  	(405.5725,975.3540) -- (427.4577,937.4477)
  	(405.5725,975.3540) -- (405.5725,931.5836)
  	(624.4242,963.6258) -- (624.4242,919.8554)
  	(624.4242,963.6258) -- (602.5391,925.7195)
  	(808.0913,844.0429) -- (786.2061,806.1367)
  	(808.0913,844.0429) -- (770.1851,822.1578)
  	(905.6646,636.5829) -- (867.7584,614.6977)
  	(905.6646,636.5829) -- (861.8943,636.5829)
  	(888.0723,395.8460) -- (844.3019,395.8460)
  	(888.0723,395.8460) -- (850.1661,417.7311)
  	(760.0281,230.1078) -- (722.1219,251.9929)
  	(760.0281,230.1078) -- (738.1429,268.0140)
  	(558.7687,140.9958) -- (536.8835,178.9020)
  	(558.7687,140.9958) -- (558.7687,184.7661)
  	(339.9169,164.4522) -- (339.9169,208.2226)
  	(339.9169,164.4522) -- (361.8021,202.3585)
  	(162.1140,294.1920) -- (183.9992,332.0982)
  	(162.1140,294.1920) -- (200.0202,316.0772)
  	(73.0020,495.4514) -- (110.9082,517.3366)
  	(73.0020,495.4514) -- (116.7724,495.4514)
  	(96.4585,714.3032) -- (140.2288,714.3032)
  	(96.4585,714.3032) -- (134.3647,692.4180)
  	(226.1982,892.1061) -- (264.1045,870.2209)
  	(226.1982,892.1061) -- (248.0834,854.1999)
  	(427.4577,981.2181) -- (449.3428,943.3119)
  	(427.4577,981.2181) -- (427.4577,937.4477)
  	(646.3094,957.7616) -- (646.3094,913.9913)
  	(646.3094,957.7616) -- (624.4242,919.8554)
  	(824.1124,828.0219) -- (802.2272,790.1156)
  	(824.1124,828.0219) -- (786.2061,806.1367)
  	(911.5288,614.6977) -- (873.6225,592.8125)
  	(911.5288,614.6977) -- (867.7584,614.6977)
  	(882.2082,373.9608) -- (840.1334,386.0255)
  	(882.2082,373.9608) -- (844.3019,395.8460)
  	(744.0071,214.0867) -- (706.1008,235.9719)
  	(744.0071,214.0867) -- (722.1219,251.9929)
  	(536.8835,135.1317) -- (514.9984,173.0379)
  	(536.8835,135.1317) -- (536.8835,178.9020)
  	(318.0318,170.3163) -- (318.0318,214.0867)
  	(318.0318,170.3163) -- (339.9169,208.2226)
  	(146.0929,310.2131) -- (167.9781,348.1193)
  	(146.0929,310.2131) -- (183.9992,332.0982)
  	(67.1379,517.3366) -- (105.0441,539.2218)
  	(67.1379,517.3366) -- (110.9082,517.3366)
  	(102.3226,736.1883) -- (146.0929,736.1883)
  	(102.3226,736.1883) -- (140.2288,714.3032)
  	(242.2193,908.1272) -- (280.1255,886.2420)
  	(242.2193,908.1272) -- (264.1045,870.2209)
  	(449.3428,987.0822) -- (471.2280,949.1760)
  	(449.3428,987.0822) -- (449.3428,943.3119)
  	(668.1946,951.8975) -- (668.1946,908.1272)
  	(668.1946,951.8975) -- (646.3094,913.9913)
  	(840.1334,812.0008) -- (818.2482,774.0946)
  	(840.1334,812.0008) -- (802.2272,790.1156)
  	(917.3929,592.8125) -- (879.4866,570.9274)
  	(917.3929,592.8125) -- (873.6225,592.8125)
  	(878.0397,364.1404) -- (834.2693,364.1404)
  	(878.0397,364.1404) -- (840.1334,386.0255)
  	(727.9860,198.0656) -- (690.0798,219.9508)
  	(727.9860,198.0656) -- (706.1008,235.9719)
  	(514.9984,129.2675) -- (493.1132,167.1738)
  	(514.9984,129.2675) -- (514.9984,173.0379)
  	(296.1466,176.1805) -- (296.1466,219.9508)
  	(296.1466,176.1805) -- (318.0318,214.0867)
  	(130.0719,326.2341) -- (151.9571,364.1404)
  	(130.0719,326.2341) -- (167.9781,348.1193)
  	(61.2738,539.2218) -- (99.1800,561.1069)
  	(61.2738,539.2218) -- (105.0441,539.2218)
  	(108.1867,758.0735) -- (151.9571,758.0735)
  	(108.1867,758.0735) -- (146.0929,736.1883)
  	(258.2404,924.1482) -- (296.1466,902.2631)
  	(258.2404,924.1482) -- (280.1255,886.2420)
  	(471.2280,992.9463) -- (493.1132,955.0401)
  	(471.2280,992.9463) -- (471.2280,949.1760)
  	(690.0798,946.0334) -- (690.0798,902.2631)
  	(690.0798,946.0334) -- (668.1946,908.1272)
  	(856.1545,795.9797) -- (834.2693,758.0735)
  	(856.1545,795.9797) -- (818.2482,774.0946)
  	(923.2570,570.9274) -- (885.3508,549.0422)
  	(923.2570,570.9274) -- (879.4866,570.9274)
  	(929.1211,549.0422) -- (885.3508,549.0422)
  	(872.1755,342.2552) -- (834.2693,364.1404)
  	(711.9649,182.0446) -- (690.0798,219.9508)
  	(493.1132,123.4034) -- (493.1132,167.1738)
  	(274.2614,182.0446) -- (296.1466,219.9508)
  	(114.0508,342.2552) -- (151.9571,364.1404)
  	(55.4097,561.1069) -- (99.1800,561.1069)
  	(114.0508,779.9587) -- (151.9571,758.0735)
  	(274.2614,940.1693) -- (296.1466,902.2631)
  	(493.1132,998.8104) -- (493.1132,955.0401)
  	(711.9649,940.1693) -- (690.0798,902.2631)
  	(872.1755,779.9587) -- (834.2693,758.0735)
  	(967.0273,527.1570) -- (923.2570,527.1570)
  	(967.0273,527.1570) -- (929.1211,549.0422)
  	(894.0607,304.3489) -- (856.1545,326.2341)
  	(894.0607,304.3489) -- (872.1755,342.2552)
  	(711.9649,138.2742) -- (690.0798,176.1805)
  	(711.9649,138.2742) -- (711.9649,182.0446)
  	(471.2280,85.4972) -- (471.2280,129.2675)
  	(471.2280,85.4972) -- (493.1132,123.4034)
  	(236.3552,160.1594) -- (258.2404,198.0656)
  	(236.3552,160.1594) -- (274.2614,182.0446)
  	(70.2805,342.2552) -- (108.1867,364.1404)
  	(70.2805,342.2552) -- (114.0508,342.2552)
  	(17.5034,582.9921) -- (61.2738,582.9921)
  	(17.5034,582.9921) -- (55.4097,561.1069)
  	(92.1656,817.8649) -- (130.0719,795.9797)
  	(92.1656,817.8649) -- (114.0508,779.9587)
  	(274.2614,983.9396) -- (296.1466,946.0334)
  	(274.2614,983.9396) -- (274.2614,940.1693)
  	(514.9984,1036.7168) -- (514.9984,992.9463)
  	(514.9984,1036.7168) -- (493.1132,998.8104)
  	(749.8712,962.0545) -- (727.9860,924.1482)
  	(749.8712,962.0545) -- (711.9649,940.1693)
  	(915.9459,779.9587) -- (878.0397,758.0735)
  	(915.9459,779.9587) -- (872.1755,779.9587)
  	(961.1632,505.2718) -- (917.3929,505.2718)
  	(961.1632,505.2718) -- (923.2570,527.1570)
  	(878.0397,288.3279) -- (840.1334,310.2131)
  	(878.0397,288.3279) -- (856.1545,326.2341)
  	(690.0798,132.4101) -- (668.1946,170.3163)
  	(690.0798,132.4101) -- (690.0798,176.1805)
  	(449.3428,91.3613) -- (449.3428,135.1317)
  	(449.3428,91.3613) -- (471.2280,129.2675)
  	(220.3341,176.1805) -- (242.2193,214.0867)
  	(220.3341,176.1805) -- (258.2404,198.0656)
  	(64.4163,364.1404) -- (102.3226,386.0255)
  	(64.4163,364.1404) -- (108.1867,364.1404)
  	(23.3675,604.8773) -- (67.1379,604.8773)
  	(23.3675,604.8773) -- (61.2738,582.9921)
  	(108.1867,833.8860) -- (146.0929,812.0008)
  	(108.1867,833.8860) -- (130.0719,795.9797)
  	(296.1466,989.8037) -- (318.0318,951.8975)
  	(296.1466,989.8037) -- (296.1466,946.0334)
  	(536.8835,1030.8526) -- (536.8835,987.0822)
  	(536.8835,1030.8526) -- (514.9984,992.9463)
  	(765.8922,946.0334) -- (744.0071,908.1272)
  	(765.8922,946.0334) -- (727.9860,924.1482)
  	(920.1144,746.0088) -- (882.2082,724.1236)
  	(920.1144,746.0088) -- (878.0397,758.0735)
  	(955.2991,483.3867) -- (911.5288,483.3867)
  	(955.2991,483.3867) -- (917.3929,505.2718)
  	(862.0186,272.3068) -- (824.1124,294.1920)
  	(862.0186,272.3068) -- (840.1334,310.2131)
  	(668.1946,126.5460) -- (646.3094,164.4522)
  	(668.1946,126.5460) -- (668.1946,170.3163)
  	(427.4577,97.2254) -- (427.4577,140.9958)
  	(427.4577,97.2254) -- (449.3428,135.1317)
  	(204.3131,192.2015) -- (226.1982,230.1078)
  	(204.3131,192.2015) -- (242.2193,214.0867)
  	(58.5522,386.0255) -- (96.4585,407.9107)
  	(58.5522,386.0255) -- (102.3226,386.0255)
  	(29.2317,626.7625) -- (73.0020,626.7625)
  	(29.2317,626.7625) -- (67.1379,604.8773)
  	(124.2078,849.9071) -- (162.1140,828.0219)
  	(124.2078,849.9071) -- (146.0929,812.0008)
  	(318.0318,995.6678) -- (339.9169,957.7616)
  	(318.0318,995.6678) -- (318.0318,951.8975)
  	(558.7687,1024.9885) -- (558.7687,981.2181)
  	(558.7687,1024.9885) -- (536.8835,987.0822)
  	(781.9133,930.0123) -- (760.0281,892.1061)
  	(781.9133,930.0123) -- (744.0071,908.1272)
  	(925.9785,724.1236) -- (888.0723,702.2384)
  	(925.9785,724.1236) -- (882.2082,724.1236)
  	(949.4350,461.5015) -- (905.6646,461.5015)
  	(949.4350,461.5015) -- (911.5288,483.3867)
  	(845.9975,256.2858) -- (808.0913,278.1709)
  	(845.9975,256.2858) -- (824.1124,294.1920)
  	(646.3094,120.6819) -- (624.4242,158.5881)
  	(646.3094,120.6819) -- (646.3094,164.4522)
  	(405.5725,103.0895) -- (405.5725,146.8599)
  	(405.5725,103.0895) -- (427.4577,140.9958)
  	(188.2920,208.2226) -- (210.1772,246.1288)
  	(188.2920,208.2226) -- (226.1982,230.1077)
  	(52.6881,407.9107) -- (90.5944,429.7959)
  	(52.6881,407.9107) -- (96.4585,407.9107)
  	(35.0958,648.6476) -- (78.8661,648.6476)
  	(35.0958,648.6476) -- (73.0020,626.7625)
  	(140.2288,865.9281) -- (178.1351,844.0429)
  	(140.2288,865.9281) -- (162.1140,828.0219)
  	(339.9169,1001.5320) -- (361.8021,963.6258)
  	(339.9169,1001.5320) -- (339.9169,957.7616)
  	(580.6539,1019.1244) -- (580.6539,975.3540)
  	(580.6539,1019.1244) -- (558.7687,981.2181)
  	(797.9344,913.9913) -- (776.0492,876.0851)
  	(797.9344,913.9913) -- (760.0281,892.1061)
  	(931.8427,702.2384) -- (893.9364,680.3532)
  	(931.8427,702.2384) -- (888.0723,702.2384)
  	(943.5709,439.6163) -- (899.8005,439.6163)
  	(943.5709,439.6163) -- (905.6646,461.5015)
  	(829.9765,240.2647) -- (792.0702,262.1499)
  	(829.9765,240.2647) -- (808.0913,278.1709)
  	(624.4242,114.8178) -- (602.5391,152.7240)
  	(624.4242,114.8178) -- (624.4242,158.5881)
  	(383.6873,108.9536) -- (383.6873,152.7240)
  	(383.6873,108.9536) -- (405.5725,146.8599)
  	(172.2709,224.2436) -- (194.1561,262.1499)
  	(172.2709,224.2436) -- (210.1772,246.1288)
  	(46.8240,429.7959) -- (84.7302,451.6811)
  	(46.8240,429.7959) -- (90.5944,429.7959)
  	(40.9599,670.5328) -- (84.7302,670.5328)
  	(40.9599,670.5328) -- (78.8661,648.6476)
  	(156.2499,881.9492) -- (194.1561,860.0640)
  	(156.2499,881.9492) -- (178.1351,844.0429)
  	(361.8021,1007.3962) -- (383.6873,969.4899)
  	(361.8021,1007.3962) -- (361.8021,963.6258)
  	(602.5391,1013.2603) -- (602.5391,969.4899)
  	(602.5391,1013.2603) -- (580.6539,975.3540)
  	(813.9554,897.9702) -- (792.0702,860.0640)
  	(813.9554,897.9702) -- (776.0492,876.0851)
  	(937.7068,680.3532) -- (899.8005,658.4681)
  	(937.7068,680.3532) -- (893.9364,680.3532)
  	(937.7068,417.7311) -- (893.9364,417.7311)
  	(937.7068,417.7311) -- (899.8005,439.6163)
  	(813.9554,224.2436) -- (776.0492,246.1288)
  	(813.9554,224.2436) -- (792.0702,262.1499)
  	(602.5391,108.9536) -- (580.6539,146.8599)
  	(602.5391,108.9536) -- (602.5391,152.7240)
  	(361.8021,114.8178) -- (361.8021,158.5881)
  	(361.8021,114.8178) -- (383.6873,152.7240)
  	(156.2499,240.2647) -- (178.1351,278.1709)
  	(156.2499,240.2647) -- (194.1561,262.1499)
  	(40.9599,451.6811) -- (78.8661,473.5662)
  	(40.9599,451.6811) -- (84.7302,451.6811)
  	(46.8240,692.4180) -- (90.5944,692.4180)
  	(46.8240,692.4180) -- (84.7302,670.5328)
  	(172.2709,897.9702) -- (210.1772,876.0851)
  	(172.2709,897.9702) -- (194.1561,860.0640)
  	(383.6873,1013.2603) -- (405.5725,975.3540)
  	(383.6873,1013.2603) -- (383.6873,969.4899)
  	(624.4242,1007.3962) -- (624.4242,963.6258)
  	(624.4242,1007.3962) -- (602.5391,969.4899)
  	(829.9765,881.9492) -- (808.0913,844.0429)
  	(829.9765,881.9492) -- (792.0702,860.0640)
  	(943.5709,658.4681) -- (905.6646,636.5829)
  	(943.5709,658.4681) -- (899.8005,658.4681)
  	(931.8427,395.8460) -- (888.0723,395.8460)
  	(931.8427,395.8460) -- (893.9364,417.7311)
  	(797.9344,208.2226) -- (760.0281,230.1077)
  	(797.9344,208.2226) -- (776.0492,246.1288)
  	(580.6539,103.0895) -- (558.7687,140.9958)
  	(580.6539,103.0895) -- (580.6539,146.8599)
  	(339.9169,120.6819) -- (339.9169,164.4522)
  	(339.9169,120.6819) -- (361.8021,158.5881)
  	(140.2288,256.2858) -- (162.1140,294.1920)
  	(140.2288,256.2858) -- (178.1351,278.1709)
  	(35.0958,473.5662) -- (73.0020,495.4514)
  	(35.0958,473.5662) -- (78.8661,473.5662)
  	(52.6881,714.3032) -- (96.4585,714.3032)
  	(52.6881,714.3032) -- (90.5944,692.4180)
  	(188.2920,913.9913) -- (226.1982,892.1061)
  	(188.2920,913.9913) -- (210.1772,876.0851)
  	(405.5725,1019.1244) -- (427.4577,981.2181)
  	(405.5725,1019.1244) -- (405.5725,975.3540)
  	(646.3094,1001.5320) -- (646.3094,957.7616)
  	(646.3094,1001.5320) -- (624.4242,963.6258)
  	(845.9975,865.9281) -- (824.1124,828.0219)
  	(845.9975,865.9281) -- (808.0913,844.0429)
  	(949.4350,636.5829) -- (911.5288,614.6977)
  	(949.4350,636.5829) -- (905.6646,636.5829)
  	(925.9785,373.9608) -- (882.2082,373.9608)
  	(925.9785,373.9608) -- (888.0723,395.8460)
  	(781.9133,192.2015) -- (744.0071,214.0867)
  	(781.9133,192.2015) -- (760.0281,230.1078)
  	(558.7687,97.2254) -- (536.8835,135.1317)
  	(558.7687,97.2254) -- (558.7687,140.9958)
  	(318.0318,126.5460) -- (318.0318,170.3163)
  	(318.0318,126.5460) -- (339.9169,164.4522)
  	(124.2078,272.3068) -- (146.0929,310.2131)
  	(124.2078,272.3068) -- (162.1140,294.1920)
  	(29.2317,495.4514) -- (67.1379,517.3366)
  	(29.2317,495.4514) -- (73.0020,495.4514)
  	(58.5522,736.1883) -- (102.3226,736.1883)
  	(58.5522,736.1883) -- (96.4585,714.3032)
  	(204.3131,930.0123) -- (242.2193,908.1272)
  	(204.3131,930.0123) -- (226.1982,892.1061)
  	(427.4577,1024.9885) -- (449.3428,987.0822)
  	(427.4577,1024.9885) -- (427.4577,981.2181)
  	(668.1946,995.6678) -- (668.1946,951.8975)
  	(668.1946,995.6678) -- (646.3094,957.7616)
  	(862.0186,849.9071) -- (840.1334,812.0008)
  	(862.0186,849.9071) -- (824.1124,828.0219)
  	(955.2991,614.6977) -- (917.3929,592.8125)
  	(955.2991,614.6977) -- (911.5288,614.6977)
  	(920.1144,352.0756) -- (878.0397,364.1404)
  	(920.1144,352.0756) -- (882.2082,373.9608)
  	(765.8922,176.1805) -- (727.9860,198.0656)
  	(765.8922,176.1805) -- (744.0071,214.0867)
  	(536.8835,91.3613) -- (514.9984,129.2675)
  	(536.8835,91.3613) -- (536.8835,135.1317)
  	(296.1466,132.4101) -- (296.1466,176.1805)
  	(296.1466,132.4101) -- (318.0318,170.3163)
  	(108.1867,288.3279) -- (130.0719,326.2341)
  	(108.1867,288.3279) -- (146.0929,310.2131)
  	(23.3675,517.3366) -- (61.2738,539.2218)
  	(23.3675,517.3366) -- (67.1379,517.3366)
  	(64.4163,758.0735) -- (108.1867,758.0735)
  	(64.4163,758.0735) -- (102.3226,736.1883)
  	(220.3341,946.0334) -- (258.2404,924.1482)
  	(220.3341,946.0334) -- (242.2193,908.1272)
  	(449.3428,1030.8526) -- (471.2280,992.9463)
  	(449.3428,1030.8526) -- (449.3428,987.0822)
  	(690.0798,989.8037) -- (690.0798,946.0334)
  	(690.0798,989.8037) -- (668.1946,951.8975)
  	(878.0397,833.8860) -- (856.1545,795.9797)
  	(878.0397,833.8860) -- (840.1334,812.0008)
  	(961.1632,592.8125) -- (923.2570,570.9274)
  	(961.1632,592.8125) -- (917.3929,592.8125)
  	(915.9459,342.2552) -- (872.1755,342.2552)
  	(915.9459,342.2552) -- (878.0397,364.1404)
  	(749.8712,160.1594) -- (711.9649,182.0446)
  	(749.8712,160.1594) -- (727.9860,198.0656)
  	(514.9984,85.4972) -- (493.1132,123.4034)
  	(514.9984,85.4972) -- (514.9984,129.2675)
  	(274.2614,138.2742) -- (274.2614,182.0446)
  	(274.2614,138.2742) -- (296.1466,176.1805)
  	(92.1656,304.3489) -- (114.0508,342.2552)
  	(92.1656,304.3489) -- (130.0719,326.2341)
  	(17.5034,539.2218) -- (55.4097,561.1069)
  	(17.5034,539.2218) -- (61.2738,539.2218)
  	(70.2805,779.9587) -- (114.0508,779.9587)
  	(70.2805,779.9587) -- (108.1867,758.0735)
  	(236.3552,962.0545) -- (274.2614,940.1693)
  	(236.3552,962.0545) -- (258.2404,924.1482)
  	(471.2280,1036.7168) -- (493.1132,998.8104)
  	(471.2280,1036.7168) -- (471.2280,992.9463)
  	(711.9649,983.9396) -- (711.9649,940.1693)
  	(711.9649,983.9396) -- (690.0798,946.0334)
  	(894.0607,817.8649) -- (872.1755,779.9587)
  	(894.0607,817.8649) -- (856.1545,795.9797)
  	(967.0273,570.9274) -- (929.1211,549.0422)
  	(967.0273,570.9274) -- (923.2570,570.9274)
  	(972.8915,549.0422) -- (929.1211,549.0422)
  	(910.0818,320.3700) -- (872.1755,342.2552)
  	(733.8501,144.1383) -- (711.9649,182.0446)
  	(493.1132,79.6331) -- (493.1132,123.4034)
  	(252.3762,144.1383) -- (274.2614,182.0446)
  	(76.1446,320.3700) -- (114.0508,342.2552)
  	(11.6393,561.1069) -- (55.4097,561.1069)
  	(76.1446,801.8439) -- (114.0508,779.9587)
  	(252.3762,978.0755) -- (274.2614,940.1693)
  	(493.1132,1042.5809) -- (493.1132,998.8104)
  	(733.8501,978.0755) -- (711.9649,940.1693)
  	(910.0818,801.8439) -- (872.1755,779.9587);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(540.9965,563.7908) -- (497.2262,563.7908)
  	(535.1324,541.9056) -- (497.2262,563.7908)
  	(519.1114,525.8845) -- (497.2262,563.7908)
  	(497.2262,520.0204) -- (497.2262,563.7908)
  	(475.3410,525.8845) -- (497.2262,563.7908)
  	(459.3200,541.9056) -- (497.2262,563.7908)
  	(453.4558,563.7908) -- (497.2262,563.7908)
  	(459.3200,585.6759) -- (497.2262,563.7908)
  	(475.3410,601.6970) -- (497.2262,563.7908)
  	(497.2262,607.5611) -- (497.2262,563.7908)
  	(519.1114,601.6970) -- (497.2262,563.7908)
  	(535.1324,585.6759) -- (497.2262,563.7908)
  	(578.9028,541.9056) -- (535.1324,541.9056)
  	(578.9028,541.9056) -- (540.9965,563.7908)
  	(557.0176,503.9993) -- (519.1114,525.8845)
  	(557.0176,503.9993) -- (535.1324,541.9056)
  	(519.1114,482.1142) -- (497.2262,520.0204)
  	(519.1114,482.1142) -- (519.1114,525.8845)
  	(475.3410,482.1142) -- (475.3410,525.8845)
  	(475.3410,482.1142) -- (497.2262,520.0204)
  	(437.4348,503.9993) -- (459.3200,541.9056)
  	(437.4348,503.9993) -- (475.3410,525.8845)
  	(415.5496,541.9056) -- (453.4558,563.7908)
  	(415.5496,541.9056) -- (459.3200,541.9056)
  	(415.5496,585.6759) -- (459.3200,585.6759)
  	(415.5496,585.6759) -- (453.4558,563.7908)
  	(437.4348,623.5822) -- (475.3410,601.6970)
  	(437.4348,623.5822) -- (459.3200,585.6759)
  	(475.3410,645.4673) -- (497.2262,607.5611)
  	(475.3410,645.4673) -- (475.3410,601.6970)
  	(519.1114,645.4673) -- (519.1114,601.6970)
  	(519.1114,645.4673) -- (497.2262,607.5611)
  	(557.0176,623.5822) -- (535.1324,585.6759)
  	(557.0176,623.5822) -- (519.1114,601.6970)
  	(578.9028,585.6759) -- (540.9965,563.7908)
  	(578.9028,585.6759) -- (535.1324,585.6759)
  	(584.6003,559.9759) -- (540.9965,563.7908)
  	(573.0387,520.0204) -- (535.1324,541.9056)
  	(540.9965,487.9783) -- (519.1114,525.8845)
  	(497.2262,476.2500) -- (497.2262,520.0204)
  	(453.4558,487.9783) -- (475.3410,525.8845)
  	(421.4137,520.0204) -- (459.3200,541.9056)
  	(409.6855,563.7908) -- (453.4558,563.7908)
  	(421.4137,607.5611) -- (459.3200,585.6759)
  	(453.4558,639.6032) -- (475.3410,601.6970)
  	(497.2262,651.3315) -- (497.2262,607.5611)
  	(540.9965,639.6032) -- (519.1114,601.6970)
  	(573.0387,607.5611) -- (535.1324,585.6759)
  	(622.5066,538.0907) -- (578.9028,541.9056)
  	(622.5066,538.0907) -- (584.6003,559.9759)
  	(594.9238,482.1142) -- (557.0176,503.9993)
  	(594.9238,482.1142) -- (573.0387,520.0204)
  	(540.9965,444.2079) -- (519.1114,482.1142)
  	(540.9965,444.2079) -- (540.9965,487.9783)
  	(475.3410,438.3438) -- (475.3410,482.1142)
  	(475.3410,438.3438) -- (497.2262,476.2500)
  	(415.5496,466.0931) -- (437.4348,503.9993)
  	(415.5496,466.0931) -- (453.4558,487.9783)
  	(377.6434,520.0204) -- (415.5496,541.9056)
  	(377.6434,520.0204) -- (421.4137,520.0204)
  	(371.7793,585.6759) -- (415.5496,585.6759)
  	(371.7793,585.6759) -- (409.6855,563.7908)
  	(399.5285,645.4673) -- (437.4348,623.5822)
  	(399.5285,645.4673) -- (421.4137,607.5611)
  	(453.4558,683.3736) -- (475.3410,645.4673)
  	(453.4558,683.3736) -- (453.4558,639.6032)
  	(519.1114,689.2377) -- (519.1114,645.4673)
  	(519.1114,689.2377) -- (497.2262,651.3315)
  	(578.9028,661.4884) -- (557.0176,623.5822)
  	(578.9028,661.4884) -- (540.9965,639.6032)
  	(616.8090,607.5611) -- (578.9028,585.6759)
  	(616.8090,607.5611) -- (573.0387,607.5611)
  	(616.8090,520.0204) -- (573.0387,520.0204)
  	(616.8090,520.0204) -- (578.9028,541.9056)
  	(578.9028,466.0931) -- (540.9965,487.9783)
  	(578.9028,466.0931) -- (557.0176,503.9993)
  	(519.1114,438.3438) -- (497.2262,476.2500)
  	(519.1114,438.3438) -- (519.1114,482.1142)
  	(453.4558,444.2079) -- (453.4558,487.9783)
  	(453.4558,444.2079) -- (475.3410,482.1142)
  	(399.5285,482.1142) -- (421.4137,520.0204)
  	(399.5285,482.1142) -- (437.4348,503.9993)
  	(371.7793,541.9056) -- (409.6855,563.7908)
  	(371.7793,541.9056) -- (415.5496,541.9056)
  	(377.6434,607.5611) -- (421.4137,607.5611)
  	(377.6434,607.5611) -- (415.5496,585.6759)
  	(415.5496,661.4884) -- (453.4558,639.6032)
  	(415.5496,661.4884) -- (437.4348,623.5822)
  	(475.3410,689.2377) -- (497.2262,651.3315)
  	(475.3410,689.2377) -- (475.3410,645.4673)
  	(540.9965,683.3736) -- (540.9965,639.6032)
  	(540.9965,683.3736) -- (519.1114,645.4673)
  	(594.9238,645.4673) -- (573.0387,607.5611)
  	(594.9238,645.4673) -- (557.0176,623.5822)
  	(622.5066,581.8611) -- (584.6003,559.9759)
  	(622.5066,581.8611) -- (578.9028,585.6759)
  	(627.8716,553.3852) -- (584.6003,559.9759)
  	(607.2174,492.6770) -- (573.0387,520.0204)
  	(556.9245,447.2089) -- (540.9965,487.9783)
  	(490.6355,432.9787) -- (497.2262,476.2500)
  	(426.1125,453.7996) -- (453.4558,487.9783)
  	(380.6443,504.0925) -- (421.4137,520.0204)
  	(366.4142,570.3815) -- (409.6855,563.7908)
  	(387.2350,634.9045) -- (421.4137,607.5611)
  	(437.5279,680.3726) -- (453.4558,639.6032)
  	(503.8169,694.6028) -- (497.2262,651.3315)
  	(568.3399,673.7819) -- (540.9965,639.6032)
  	(613.8081,623.4890) -- (573.0387,607.5611)
  	(665.7779,531.5000) -- (622.5066,538.0907)
  	(665.7779,531.5000) -- (627.8716,553.3852)
  	(629.1025,454.7708) -- (594.9238,482.1142)
  	(629.1025,454.7708) -- (607.2174,492.6770)
  	(556.9245,403.4385) -- (540.9965,444.2079)
  	(556.9245,403.4385) -- (556.9245,447.2089)
  	(468.7503,395.0725) -- (475.3410,438.3438)
  	(468.7503,395.0725) -- (490.6355,432.9787)
  	(388.2062,431.9144) -- (415.5496,466.0931)
  	(388.2062,431.9144) -- (426.1125,453.7996)
  	(336.8740,504.0925) -- (377.6434,520.0204)
  	(336.8740,504.0925) -- (380.6443,504.0925)
  	(328.5079,592.2667) -- (371.7793,585.6759)
  	(328.5079,592.2667) -- (366.4142,570.3815)
  	(365.3499,672.8107) -- (399.5285,645.4673)
  	(365.3499,672.8107) -- (387.2350,634.9045)
  	(437.5279,724.1430) -- (453.4558,683.3736)
  	(437.5279,724.1430) -- (437.5279,680.3726)
  	(525.7021,732.5090) -- (519.1114,689.2377)
  	(525.7021,732.5090) -- (503.8169,694.6028)
  	(606.2462,695.6671) -- (578.9028,661.4884)
  	(606.2462,695.6671) -- (568.3399,673.7819)
  	(657.5784,623.4890) -- (616.8090,607.5611)
  	(657.5784,623.4890) -- (613.8081,623.4890)
  	(660.4128,516.2056) -- (616.8090,520.0204)
  	(660.4128,516.2056) -- (622.5066,538.0907)
  	(616.8090,444.2079) -- (578.9028,466.0931)
  	(616.8090,444.2079) -- (594.9238,482.1142)
  	(540.9965,400.4376) -- (519.1114,438.3438)
  	(540.9965,400.4376) -- (540.9965,444.2079)
  	(453.4558,400.4376) -- (453.4558,444.2079)
  	(453.4558,400.4376) -- (475.3410,438.3438)
  	(377.6434,444.2079) -- (399.5285,482.1142)
  	(377.6434,444.2079) -- (415.5496,466.0931)
  	(333.8730,520.0204) -- (371.7793,541.9056)
  	(333.8730,520.0204) -- (377.6434,520.0204)
  	(333.8730,607.5611) -- (377.6434,607.5611)
  	(333.8730,607.5611) -- (371.7793,585.6759)
  	(377.6434,683.3736) -- (415.5496,661.4884)
  	(377.6434,683.3736) -- (399.5285,645.4673)
  	(453.4558,727.1439) -- (475.3410,689.2377)
  	(453.4558,727.1439) -- (453.4558,683.3736)
  	(540.9965,727.1439) -- (540.9965,683.3736)
  	(540.9965,727.1439) -- (519.1114,689.2377)
  	(616.8090,683.3736) -- (594.9238,645.4673)
  	(616.8090,683.3736) -- (578.9028,661.4884)
  	(660.4128,603.7463) -- (622.5066,581.8611)
  	(660.4128,603.7463) -- (616.8090,607.5611)
  	(650.9877,492.6770) -- (607.2174,492.6770)
  	(650.9877,492.6770) -- (616.8090,520.0204)
  	(594.8307,425.3237) -- (556.9245,447.2089)
  	(594.8307,425.3237) -- (578.9028,466.0931)
  	(512.5206,395.0725) -- (490.6355,432.9787)
  	(512.5206,395.0725) -- (519.1114,438.3438)
  	(426.1125,410.0292) -- (426.1125,453.7996)
  	(426.1125,410.0292) -- (453.4558,444.2079)
  	(358.7591,466.1862) -- (380.6443,504.0925)
  	(358.7591,466.1862) -- (399.5285,482.1142)
  	(328.5079,548.4963) -- (366.4142,570.3815)
  	(328.5079,548.4963) -- (371.7793,541.9056)
  	(343.4647,634.9045) -- (387.2350,634.9045)
  	(343.4647,634.9045) -- (377.6434,607.5611)
  	(399.6217,702.2578) -- (437.5279,680.3726)
  	(399.6217,702.2578) -- (415.5496,661.4884)
  	(481.9317,732.5090) -- (503.8169,694.6028)
  	(481.9317,732.5090) -- (475.3410,689.2377)
  	(568.3399,717.5523) -- (568.3399,673.7819)
  	(568.3399,717.5523) -- (540.9965,683.3736)
  	(635.6933,661.3953) -- (613.8081,623.4890)
  	(635.6933,661.3953) -- (594.9238,645.4673)
  	(665.7779,575.2704) -- (627.8716,553.3852)
  	(665.7779,575.2704) -- (622.5066,581.8611)
  	(671.1429,546.7945) -- (627.8716,553.3852)
  	(641.3960,465.3336) -- (607.2174,492.6770)
  	(572.8524,406.4395) -- (556.9245,447.2089)
  	(484.0447,389.7074) -- (490.6355,432.9787)
  	(398.7691,419.6209) -- (426.1125,453.7996)
  	(339.8749,488.1646) -- (380.6443,504.0925)
  	(323.1429,576.9722) -- (366.4142,570.3815)
  	(353.0563,662.2479) -- (387.2350,634.9045)
  	(421.6000,721.1421) -- (437.5279,680.3726)
  	(510.4076,737.8741) -- (503.8169,694.6028)
  	(595.6833,707.9606) -- (568.3399,673.7819)
  	(654.5775,639.4169) -- (613.8081,623.4890)
  	(709.0492,524.9093) -- (665.7779,531.5000)
  	(709.0492,524.9093) -- (671.1429,546.7945)
  	(663.2812,427.4274) -- (629.1025,454.7708)
  	(663.2812,427.4274) -- (641.3960,465.3336)
  	(572.8524,362.6691) -- (556.9245,403.4385)
  	(572.8524,362.6691) -- (572.8524,406.4395)
  	(462.1596,351.8012) -- (468.7503,395.0725)
  	(462.1596,351.8012) -- (484.0447,389.7074)
  	(360.8628,397.7357) -- (388.2062,431.9144)
  	(360.8628,397.7357) -- (398.7691,419.6209)
  	(296.1045,488.1646) -- (336.8740,504.0925)
  	(296.1045,488.1646) -- (339.8749,488.1646)
  	(285.2366,598.8574) -- (328.5079,592.2667)
  	(285.2366,598.8574) -- (323.1429,576.9722)
  	(331.1712,700.1541) -- (365.3499,672.8107)
  	(331.1712,700.1541) -- (353.0563,662.2479)
  	(421.6000,764.9124) -- (437.5279,724.1430)
  	(421.6000,764.9124) -- (421.6000,721.1421)
  	(532.2928,775.7803) -- (525.7021,732.5090)
  	(532.2928,775.7803) -- (510.4076,737.8741)
  	(633.5896,729.8458) -- (606.2462,695.6671)
  	(633.5896,729.8458) -- (595.6833,707.9606)
  	(698.3478,639.4169) -- (657.5784,623.4890)
  	(698.3478,639.4169) -- (654.5775,639.4169)
  	(703.6841,509.6148) -- (660.4128,516.2056)
  	(703.6841,509.6148) -- (665.7779,531.5000)
  	(650.9877,416.8646) -- (616.8090,444.2079)
  	(650.9877,416.8646) -- (629.1025,454.7708)
  	(556.9245,359.6682) -- (540.9965,400.4376)
  	(556.9245,359.6682) -- (556.9245,403.4385)
  	(446.8651,357.1663) -- (453.4558,400.4376)
  	(446.8651,357.1663) -- (468.7503,395.0725)
  	(350.3000,410.0292) -- (377.6434,444.2079)
  	(350.3000,410.0292) -- (388.2062,431.9144)
  	(293.1036,504.0925) -- (333.8730,520.0204)
  	(293.1036,504.0925) -- (336.8740,504.0925)
  	(290.6017,614.1518) -- (333.8730,607.5611)
  	(290.6017,614.1518) -- (328.5079,592.2667)
  	(343.4647,710.7170) -- (377.6434,683.3736)
  	(343.4647,710.7170) -- (365.3499,672.8107)
  	(437.5279,767.9133) -- (453.4558,727.1439)
  	(437.5279,767.9133) -- (437.5279,724.1430)
  	(547.5873,770.4152) -- (540.9965,727.1439)
  	(547.5873,770.4152) -- (525.7021,732.5090)
  	(644.1524,717.5523) -- (616.8090,683.3736)
  	(644.1524,717.5523) -- (606.2462,695.6671)
  	(701.1822,619.6742) -- (660.4128,603.7463)
  	(701.1822,619.6742) -- (657.5784,623.4890)
  	(694.5915,488.8622) -- (650.9877,492.6770)
  	(694.5915,488.8622) -- (660.4128,516.2056)
  	(632.7369,403.4385) -- (594.8307,425.3237)
  	(632.7369,403.4385) -- (616.8090,444.2079)
  	(534.4058,357.1663) -- (512.5206,395.0725)
  	(534.4058,357.1663) -- (540.9965,400.4376)
  	(426.1125,366.2589) -- (426.1125,410.0292)
  	(426.1125,366.2589) -- (453.4558,400.4376)
  	(336.8740,428.2800) -- (358.7591,466.1862)
  	(336.8740,428.2800) -- (377.6434,444.2079)
  	(290.6017,526.6111) -- (328.5079,548.4963)
  	(290.6017,526.6111) -- (333.8730,520.0204)
  	(299.6943,634.9045) -- (343.4647,634.9045)
  	(299.6943,634.9045) -- (333.8730,607.5611)
  	(361.7154,724.1430) -- (399.6217,702.2578)
  	(361.7154,724.1430) -- (377.6434,683.3736)
  	(460.0466,770.4152) -- (481.9317,732.5090)
  	(460.0466,770.4152) -- (453.4558,727.1439)
  	(568.3399,761.3226) -- (568.3399,717.5523)
  	(568.3399,761.3226) -- (540.9965,727.1439)
  	(657.5784,699.3015) -- (635.6933,661.3953)
  	(657.5784,699.3015) -- (616.8090,683.3736)
  	(703.6841,597.1555) -- (665.7779,575.2704)
  	(703.6841,597.1555) -- (660.4128,603.7463)
  	(685.1664,465.3336) -- (641.3960,465.3336)
  	(685.1664,465.3336) -- (650.9877,492.6770)
  	(610.7586,384.5543) -- (572.8524,406.4395)
  	(610.7586,384.5543) -- (594.8307,425.3237)
  	(505.9299,351.8012) -- (484.0447,389.7074)
  	(505.9299,351.8012) -- (512.5206,395.0725)
  	(398.7691,375.8506) -- (398.7691,419.6209)
  	(398.7691,375.8506) -- (426.1125,410.0292)
  	(317.9897,450.2583) -- (339.8749,488.1646)
  	(317.9897,450.2583) -- (358.7591,466.1862)
  	(285.2366,555.0870) -- (323.1429,576.9722)
  	(285.2366,555.0870) -- (328.5079,548.4963)
  	(309.2860,662.2479) -- (353.0563,662.2479)
  	(309.2860,662.2479) -- (343.4647,634.9045)
  	(383.6938,743.0272) -- (421.6000,721.1421)
  	(383.6938,743.0272) -- (399.6217,702.2578)
  	(488.5225,775.7803) -- (510.4076,737.8741)
  	(488.5225,775.7803) -- (481.9317,732.5090)
  	(595.6833,751.7310) -- (595.6833,707.9606)
  	(595.6833,751.7310) -- (568.3399,717.5523)
  	(676.4627,677.3232) -- (654.5775,639.4169)
  	(676.4627,677.3232) -- (635.6933,661.3953)
  	(709.0492,568.6796) -- (671.1429,546.7945)
  	(709.0492,568.6796) -- (665.7779,575.2704)
  	(714.9133,546.7944) -- (671.1429,546.7945)
  	(679.3023,443.4484) -- (641.3960,465.3336)
  	(594.7375,368.5332) -- (572.8524,406.4395)
  	(484.0447,345.9371) -- (484.0447,389.7074)
  	(376.8839,381.7147) -- (398.7691,419.6209)
  	(301.9686,466.2794) -- (339.8749,488.1646)
  	(279.3725,576.9722) -- (323.1429,576.9722)
  	(315.1501,684.1331) -- (353.0563,662.2479)
  	(399.7148,759.0483) -- (421.6000,721.1421)
  	(510.4077,781.6444) -- (510.4076,737.8741)
  	(617.5685,745.8668) -- (595.6833,707.9606)
  	(692.4837,661.3021) -- (654.5775,639.4169)
  	(752.8195,524.9093) -- (709.0492,524.9093)
  	(752.8195,524.9093) -- (714.9133,546.7944)
  	(701.1874,405.5422) -- (663.2812,427.4274)
  	(701.1874,405.5422) -- (679.3023,443.4484)
  	(594.7375,324.7629) -- (572.8524,362.6691)
  	(594.7375,324.7629) -- (594.7375,368.5332)
  	(462.1595,308.0308) -- (462.1596,351.8012)
  	(462.1595,308.0308) -- (484.0447,345.9371)
  	(338.9776,359.8295) -- (360.8628,397.7357)
  	(338.9776,359.8295) -- (376.8839,381.7147)
  	(258.1983,466.2794) -- (296.1045,488.1646)
  	(258.1983,466.2794) -- (301.9686,466.2794)
  	(241.4663,598.8574) -- (285.2366,598.8574)
  	(241.4663,598.8574) -- (279.3725,576.9722)
  	(293.2649,722.0393) -- (331.1712,700.1541)
  	(293.2649,722.0393) -- (315.1501,684.1331)
  	(399.7148,802.8187) -- (421.6000,764.9124)
  	(399.7148,802.8187) -- (399.7148,759.0483)
  	(532.2928,819.5507) -- (532.2928,775.7803)
  	(532.2928,819.5507) -- (510.4077,781.6444)
  	(655.4748,767.7520) -- (633.5896,729.8458)
  	(655.4748,767.7520) -- (617.5685,745.8668)
  	(736.2541,661.3021) -- (698.3478,639.4169)
  	(736.2541,661.3021) -- (692.4837,661.3021)
  	(746.9554,503.0241) -- (703.6841,509.6148)
  	(746.9554,503.0241) -- (709.0492,524.9093)
  	(685.1664,389.5211) -- (650.9877,416.8645)
  	(685.1664,389.5211) -- (663.2812,427.4274)
  	(572.8524,318.8988) -- (556.9245,359.6682)
  	(572.8524,318.8988) -- (572.8524,362.6691)
  	(440.2744,313.8950) -- (446.8651,357.1663)
  	(440.2744,313.8950) -- (462.1596,351.8012)
  	(322.9566,375.8506) -- (350.3000,410.0292)
  	(322.9566,375.8506) -- (360.8628,397.7357)
  	(252.3342,488.1646) -- (293.1036,504.0925)
  	(252.3342,488.1646) -- (296.1045,488.1646)
  	(247.3304,620.7426) -- (290.6017,614.1518)
  	(247.3304,620.7426) -- (285.2366,598.8574)
  	(309.2860,738.0604) -- (343.4647,710.7170)
  	(309.2860,738.0604) -- (331.1712,700.1541)
  	(421.6000,808.6828) -- (437.5279,767.9133)
  	(421.6000,808.6828) -- (421.6000,764.9124)
  	(554.1780,813.6866) -- (547.5873,770.4152)
  	(554.1780,813.6866) -- (532.2928,775.7803)
  	(671.4958,751.7310) -- (644.1524,717.5523)
  	(671.4958,751.7310) -- (633.5896,729.8458)
  	(741.9516,635.6021) -- (701.1822,619.6742)
  	(741.9516,635.6021) -- (698.3478,639.4169)
  	(737.8628,482.2715) -- (694.5915,488.8622)
  	(737.8628,482.2715) -- (703.6841,509.6148)
  	(666.9156,376.0951) -- (632.7369,403.4385)
  	(666.9156,376.0951) -- (650.9877,416.8646)
  	(550.3337,316.3969) -- (534.4058,357.1663)
  	(550.3337,316.3969) -- (556.9245,359.6682)
  	(419.5217,322.9876) -- (426.1125,366.2589)
  	(419.5217,322.9876) -- (446.8651,357.1663)
  	(309.5306,394.1013) -- (336.8740,428.2800)
  	(309.5306,394.1013) -- (350.3000,410.0292)
  	(249.8323,510.6832) -- (290.6017,526.6111)
  	(249.8323,510.6832) -- (293.1036,504.0925)
  	(256.4230,641.4952) -- (299.6943,634.9045)
  	(256.4230,641.4952) -- (290.6017,614.1518)
  	(327.5368,751.4864) -- (361.7154,724.1430)
  	(327.5368,751.4864) -- (343.4647,710.7170)
  	(444.1186,811.1847) -- (460.0466,770.4152)
  	(444.1186,811.1847) -- (437.5279,767.9133)
  	(574.9306,804.5939) -- (568.3399,761.3226)
  	(574.9306,804.5939) -- (547.5873,770.4152)
  	(684.9218,733.4802) -- (657.5784,699.3015)
  	(684.9218,733.4802) -- (644.1524,717.5523)
  	(744.4535,613.0835) -- (703.6841,597.1556)
  	(744.4535,613.0835) -- (701.1822,619.6742)
  	(728.7702,461.5188) -- (685.1664,465.3336)
  	(728.7702,461.5188) -- (694.5915,488.8622)
  	(648.6649,362.6691) -- (610.7586,384.5543)
  	(648.6649,362.6691) -- (632.7369,403.4385)
  	(527.8151,313.8950) -- (505.9299,351.8012)
  	(527.8151,313.8950) -- (534.4058,357.1663)
  	(398.7691,332.0802) -- (398.7691,375.8506)
  	(398.7691,332.0802) -- (426.1125,366.2589)
  	(296.1045,412.3521) -- (317.9897,450.2583)
  	(296.1045,412.3521) -- (336.8740,428.2800)
  	(247.3304,533.2019) -- (285.2366,555.0870)
  	(247.3304,533.2019) -- (290.6017,526.6111)
  	(265.5156,662.2479) -- (309.2860,662.2479)
  	(265.5156,662.2479) -- (299.6943,634.9045)
  	(345.7875,764.9124) -- (383.6938,743.0272)
  	(345.7875,764.9124) -- (361.7154,724.1430)
  	(466.6373,813.6866) -- (488.5225,775.7803)
  	(466.6373,813.6866) -- (460.0466,770.4152)
  	(595.6833,795.5013) -- (595.6833,751.7310)
  	(595.6833,795.5013) -- (568.3399,761.3226)
  	(698.3478,715.2294) -- (676.4627,677.3232)
  	(698.3478,715.2294) -- (657.5784,699.3015)
  	(746.9554,590.5648) -- (709.0492,568.6796)
  	(746.9554,590.5648) -- (703.6841,597.1556)
  	(723.0726,443.4484) -- (679.3023,443.4484)
  	(723.0726,443.4484) -- (685.1664,465.3336)
  	(632.6438,346.6480) -- (594.7375,368.5332)
  	(632.6438,346.6480) -- (610.7586,384.5543)
  	(505.9299,308.0308) -- (484.0447,345.9371)
  	(505.9299,308.0308) -- (505.9299,351.8012)
  	(376.8839,337.9443) -- (376.8839,381.7147)
  	(376.8839,337.9443) -- (398.7691,375.8506)
  	(280.0835,428.3732) -- (301.9686,466.2794)
  	(280.0835,428.3732) -- (317.9897,450.2583)
  	(241.4663,555.0870) -- (279.3725,576.9722)
  	(241.4663,555.0870) -- (285.2366,555.0870)
  	(271.3798,684.1331) -- (315.1501,684.1331)
  	(271.3798,684.1331) -- (309.2860,662.2479)
  	(361.8086,780.9335) -- (399.7148,759.0483)
  	(361.8086,780.9335) -- (383.6938,743.0272)
  	(488.5225,819.5507) -- (510.4077,781.6444)
  	(488.5225,819.5507) -- (488.5225,775.7803)
  	(617.5685,789.6372) -- (617.5685,745.8668)
  	(617.5685,789.6372) -- (595.6833,751.7310)
  	(714.3689,699.2083) -- (692.4837,661.3021)
  	(714.3689,699.2083) -- (676.4627,677.3232)
  	(752.8195,568.6796) -- (714.9133,546.7944)
  	(752.8195,568.6796) -- (709.0492,568.6796)
  	(758.1846,553.3852) -- (714.9133,546.7945)
  	(720.0717,427.5205) -- (679.3023,443.4484)
  	(622.0809,334.3545) -- (594.7375,368.5332)
  	(490.6354,302.6658) -- (484.0447,345.9371)
  	(360.9559,340.9453) -- (376.8839,381.7147)
  	(267.7899,438.9360) -- (301.9686,466.2794)
  	(236.1012,570.3815) -- (279.3725,576.9722)
  	(274.3807,700.0610) -- (315.1501,684.1331)
  	(372.3715,793.2270) -- (399.7148,759.0483)
  	(503.8170,824.9157) -- (510.4077,781.6444)
  	(633.4964,786.6362) -- (617.5685,745.8668)
  	(726.6624,688.6455) -- (692.4837,661.3021)
  	(796.0908,531.5000) -- (752.8195,524.9093)
  	(796.0908,531.5000) -- (758.1846,553.3852)
  	(741.9569,389.6143) -- (701.1874,405.5422)
  	(741.9569,389.6143) -- (720.0717,427.5205)
  	(622.0809,290.5842) -- (594.7375,324.7629)
  	(622.0809,290.5842) -- (622.0809,334.3545)
  	(468.7503,264.7595) -- (462.1595,308.0308)
  	(468.7503,264.7595) -- (490.6354,302.6658)
  	(323.0497,319.0601) -- (338.9776,359.8295)
  	(323.0497,319.0601) -- (360.9559,340.9453)
  	(224.0196,438.9360) -- (258.1983,466.2794)
  	(224.0196,438.9360) -- (267.7899,438.9360)
  	(198.1950,592.2667) -- (241.4663,598.8574)
  	(198.1950,592.2667) -- (236.1012,570.3815)
  	(252.4955,737.9673) -- (293.2649,722.0393)
  	(252.4955,737.9673) -- (274.3807,700.0610)
  	(372.3715,836.9973) -- (399.7148,802.8186)
  	(372.3715,836.9973) -- (372.3715,793.2270)
  	(525.7021,862.8220) -- (532.2928,819.5507)
  	(525.7021,862.8220) -- (503.8170,824.9157)
  	(671.4027,808.5214) -- (655.4748,767.7520)
  	(671.4027,808.5214) -- (633.4964,786.6362)
  	(770.4328,688.6455) -- (736.2541,661.3021)
  	(770.4328,688.6455) -- (726.6624,688.6455)
  	(790.7258,503.0241) -- (746.9554,503.0241)
  	(790.7258,503.0241) -- (752.8195,524.9093)
  	(723.0726,367.6360) -- (685.1664,389.5212)
  	(723.0726,367.6360) -- (701.1874,405.5422)
  	(594.7375,280.9925) -- (572.8524,318.8987)
  	(594.7375,280.9925) -- (594.7375,324.7629)
  	(440.2744,270.1246) -- (440.2744,313.8950)
  	(440.2744,270.1246) -- (462.1595,308.0308)
  	(301.0714,337.9443) -- (322.9566,375.8506)
  	(301.0714,337.9443) -- (338.9776,359.8295)
  	(214.4279,466.2794) -- (252.3342,488.1646)
  	(214.4279,466.2794) -- (258.1983,466.2794)
  	(203.5601,620.7426) -- (247.3304,620.7426)
  	(203.5601,620.7426) -- (241.4663,598.8574)
  	(271.3798,759.9456) -- (309.2860,738.0604)
  	(271.3798,759.9456) -- (293.2649,722.0393)
  	(399.7148,846.5890) -- (421.6000,808.6828)
  	(399.7148,846.5890) -- (399.7148,802.8187)
  	(554.1780,857.4569) -- (554.1780,813.6866)
  	(554.1780,857.4569) -- (532.2928,819.5507)
  	(693.3810,789.6372) -- (671.4958,751.7310)
  	(693.3810,789.6372) -- (655.4748,767.7520)
  	(779.8579,657.4873) -- (741.9516,635.6021)
  	(779.8579,657.4873) -- (736.2541,661.3021)
  	(781.1341,475.6807) -- (737.8628,482.2715)
  	(781.1341,475.6807) -- (746.9554,503.0241)
  	(701.0943,348.7517) -- (666.9156,376.0951)
  	(701.0943,348.7517) -- (685.1664,389.5211)
  	(566.2617,275.6274) -- (550.3337,316.3969)
  	(566.2617,275.6274) -- (572.8524,318.8987)
  	(412.9310,279.7163) -- (419.5217,322.9876)
  	(412.9310,279.7163) -- (440.2744,313.8950)
  	(282.1872,359.9226) -- (309.5306,394.1013)
  	(282.1872,359.9226) -- (322.9566,375.8506)
  	(209.0629,494.7553) -- (249.8323,510.6832)
  	(209.0629,494.7553) -- (252.3342,488.1646)
  	(213.1517,648.0859) -- (256.4230,641.4952)
  	(213.1517,648.0859) -- (247.3304,620.7426)
  	(293.3581,778.8298) -- (327.5368,751.4864)
  	(293.3581,778.8298) -- (309.2860,738.0604)
  	(428.1907,851.9541) -- (444.1186,811.1847)
  	(428.1907,851.9541) -- (421.6000,808.6828)
  	(581.5214,847.8652) -- (574.9306,804.5939)
  	(581.5214,847.8652) -- (554.1780,813.6866)
  	(712.2652,767.6589) -- (684.9218,733.4802)
  	(712.2652,767.6589) -- (671.4958,751.7310)
  	(785.2229,629.0114) -- (744.4535,613.0835)
  	(785.2229,629.0114) -- (741.9516,635.6021)
  	(772.0415,454.9281) -- (728.7702,461.5188)
  	(772.0415,454.9281) -- (737.8628,482.2715)
  	(682.8435,335.3257) -- (648.6649,362.6691)
  	(682.8435,335.3257) -- (666.9156,376.0951)
  	(543.7430,273.1256) -- (527.8151,313.8950)
  	(543.7430,273.1256) -- (550.3337,316.3969)
  	(392.1783,288.8089) -- (398.7691,332.0802)
  	(392.1783,288.8089) -- (419.5217,322.9876)
  	(268.7612,378.1734) -- (296.1045,412.3521)
  	(268.7612,378.1734) -- (309.5306,394.1013)
  	(206.5610,517.2739) -- (247.3304,533.2019)
  	(206.5610,517.2739) -- (249.8323,510.6832)
  	(222.2443,668.8386) -- (265.5156,662.2479)
  	(222.2443,668.8386) -- (256.4230,641.4952)
  	(311.6088,792.2558) -- (345.7875,764.9124)
  	(311.6088,792.2558) -- (327.5368,751.4864)
  	(450.7094,854.4560) -- (466.6373,813.6866)
  	(450.7094,854.4560) -- (444.1186,811.1847)
  	(602.2740,838.7726) -- (595.6833,795.5013)
  	(602.2740,838.7726) -- (574.9306,804.5939)
  	(725.6912,749.4081) -- (698.3478,715.2294)
  	(725.6912,749.4081) -- (684.9218,733.4802)
  	(787.7248,606.4927) -- (746.9554,590.5648)
  	(787.7248,606.4927) -- (744.4535,613.0835)
  	(766.6764,439.6336) -- (723.0726,443.4484)
  	(766.6764,439.6336) -- (728.7702,461.5188)
  	(670.5500,324.7629) -- (632.6438,346.6480)
  	(670.5500,324.7629) -- (648.6649,362.6691)
  	(527.8151,270.1246) -- (505.9299,308.0308)
  	(527.8151,270.1246) -- (527.8151,313.8950)
  	(376.8839,294.1740) -- (376.8839,337.9443)
  	(376.8839,294.1740) -- (398.7691,332.0802)
  	(258.1983,390.4669) -- (280.0835,428.3732)
  	(258.1983,390.4669) -- (296.1045,412.3521)
  	(203.5601,533.2019) -- (241.4663,555.0870)
  	(203.5601,533.2019) -- (247.3304,533.2019)
  	(227.6094,684.1331) -- (271.3798,684.1331)
  	(227.6094,684.1331) -- (265.5156,662.2479)
  	(323.9024,802.8187) -- (361.8086,780.9335)
  	(323.9024,802.8187) -- (345.7875,764.9124)
  	(466.6373,857.4569) -- (488.5225,819.5507)
  	(466.6373,857.4569) -- (466.6373,813.6866)
  	(617.5685,833.4075) -- (617.5685,789.6372)
  	(617.5685,833.4075) -- (595.6833,795.5013)
  	(736.2541,737.1146) -- (714.3689,699.2083)
  	(736.2541,737.1146) -- (698.3478,715.2294)
  	(790.7258,590.5648) -- (752.8195,568.6796)
  	(790.7258,590.5648) -- (746.9554,590.5648)
  	(763.8420,427.5205) -- (720.0717,427.5205)
  	(763.8420,427.5205) -- (723.0726,443.4484)
  	(659.9872,312.4693) -- (622.0809,334.3545)
  	(659.9872,312.4693) -- (632.6438,346.6480)
  	(512.5206,264.7595) -- (490.6354,302.6658)
  	(512.5206,264.7595) -- (505.9299,308.0308)
  	(360.9559,297.1749) -- (360.9559,340.9453)
  	(360.9559,297.1749) -- (376.8839,337.9443)
  	(245.9048,401.0298) -- (267.7899,438.9360)
  	(245.9048,401.0298) -- (280.0835,428.3732)
  	(198.1950,548.4963) -- (236.1012,570.3815)
  	(198.1950,548.4963) -- (241.4663,555.0870)
  	(230.6104,700.0610) -- (274.3807,700.0610)
  	(230.6104,700.0610) -- (271.3798,684.1331)
  	(334.4652,815.1122) -- (372.3715,793.2270)
  	(334.4652,815.1122) -- (361.8086,780.9335)
  	(481.9318,862.8220) -- (503.8170,824.9157)
  	(481.9318,862.8220) -- (488.5225,819.5507)
  	(633.4964,830.4066) -- (633.4964,786.6362)
  	(633.4964,830.4066) -- (617.5685,789.6372)
  	(748.5476,726.5517) -- (726.6624,688.6455)
  	(748.5476,726.5517) -- (714.3689,699.2083)
  	(796.0908,575.2703) -- (758.1846,553.3852)
  	(796.0908,575.2703) -- (752.8195,568.6796)
  	(801.4559,559.9759) -- (758.1846,553.3852)
  	(760.8411,411.5926) -- (720.0717,427.5205)
  	(649.4243,300.1758) -- (622.0809,334.3545)
  	(497.2262,259.3945) -- (490.6354,302.6658)
  	(345.0280,300.1759) -- (360.9559,340.9453)
  	(233.6113,411.5926) -- (267.7899,438.9360)
  	(192.8299,563.7908) -- (236.1012,570.3815)
  	(233.6113,715.9889) -- (274.3807,700.0610)
  	(345.0281,827.4057) -- (372.3715,793.2270)
  	(497.2262,868.1870) -- (503.8170,824.9157)
  	(649.4244,827.4057) -- (633.4964,786.6362)
  	(760.8411,715.9889) -- (726.6624,688.6455)
  	(839.3622,538.0907) -- (796.0908,531.5000)
  	(839.3622,538.0907) -- (801.4559,559.9759)
  	(782.7263,373.6864) -- (741.9569,389.6143)
  	(782.7263,373.6864) -- (760.8411,411.5926)
  	(649.4243,256.4055) -- (622.0809,290.5842)
  	(649.4243,256.4055) -- (649.4243,300.1758)
  	(475.3410,221.4882) -- (468.7503,264.7595)
  	(475.3410,221.4882) -- (497.2262,259.3945)
  	(307.1218,278.2907) -- (323.0497,319.0601)
  	(307.1218,278.2907) -- (345.0280,300.1759)
  	(189.8409,411.5926) -- (224.0196,438.9360)
  	(189.8409,411.5926) -- (233.6113,411.5926)
  	(154.9237,585.6759) -- (198.1950,592.2667)
  	(154.9237,585.6759) -- (192.8299,563.7908)
  	(211.7261,753.8951) -- (252.4955,737.9672)
  	(211.7261,753.8951) -- (233.6113,715.9889)
  	(345.0281,871.1760) -- (372.3715,836.9973)
  	(345.0281,871.1760) -- (345.0281,827.4057)
  	(519.1114,906.0933) -- (525.7021,862.8220)
  	(519.1114,906.0933) -- (497.2262,868.1870)
  	(687.3306,849.2908) -- (671.4027,808.5214)
  	(687.3306,849.2908) -- (649.4244,827.4057)
  	(804.6115,715.9889) -- (770.4328,688.6455)
  	(804.6115,715.9889) -- (760.8411,715.9889)
  	(833.9971,509.6148) -- (790.7258,503.0241)
  	(833.9971,509.6148) -- (796.0908,531.5000)
  	(763.8420,351.7080) -- (723.0726,367.6360)
  	(763.8420,351.7080) -- (741.9569,389.6143)
  	(622.0809,246.8138) -- (594.7375,280.9925)
  	(622.0809,246.8138) -- (622.0809,290.5842)
  	(446.8651,226.8533) -- (440.2744,270.1246)
  	(446.8651,226.8533) -- (468.7503,264.7595)
  	(285.1435,297.1749) -- (301.0714,337.9443)
  	(285.1435,297.1749) -- (323.0497,319.0601)
  	(180.2492,438.9360) -- (214.4279,466.2794)
  	(180.2492,438.9360) -- (224.0196,438.9360)
  	(160.2887,614.1519) -- (203.5601,620.7426)
  	(160.2887,614.1519) -- (198.1950,592.2667)
  	(230.6104,775.8735) -- (271.3798,759.9456)
  	(230.6104,775.8735) -- (252.4955,737.9672)
  	(372.3715,880.7677) -- (399.7148,846.5890)
  	(372.3715,880.7677) -- (372.3715,836.9973)
  	(547.5873,900.7282) -- (554.1780,857.4569)
  	(547.5873,900.7282) -- (525.7021,862.8220)
  	(709.3089,830.4066) -- (693.3810,789.6372)
  	(709.3089,830.4066) -- (671.4027,808.5214)
  	(814.0366,684.8306) -- (779.8579,657.4873)
  	(814.0366,684.8306) -- (770.4328,688.6455)
  	(824.9045,475.6807) -- (781.1341,475.6807)
  	(824.9045,475.6807) -- (790.7258,503.0241)
  	(739.0005,326.8666) -- (701.0943,348.7517)
  	(739.0005,326.8666) -- (723.0726,367.6360)
  	(588.1468,237.7212) -- (566.2617,275.6274)
  	(588.1468,237.7212) -- (594.7375,280.9925)
  	(412.9310,235.9459) -- (412.9310,279.7163)
  	(412.9310,235.9459) -- (440.2744,270.1246)
  	(260.3020,322.0164) -- (282.1872,359.9226)
  	(260.3020,322.0164) -- (301.0714,337.9443)
  	(171.1566,472.8701) -- (209.0629,494.7553)
  	(171.1566,472.8701) -- (214.4279,466.2794)
  	(169.3814,648.0860) -- (213.1517,648.0859)
  	(169.3814,648.0860) -- (203.5601,620.7426)
  	(255.4518,800.7150) -- (293.3581,778.8298)
  	(255.4518,800.7150) -- (271.3798,759.9456)
  	(406.3056,889.8603) -- (428.1907,851.9541)
  	(406.3056,889.8603) -- (399.7148,846.5890)
  	(581.5214,891.6356) -- (581.5214,847.8652)
  	(581.5214,891.6356) -- (554.1780,857.4569)
  	(734.1504,805.5651) -- (712.2652,767.6589)
  	(734.1504,805.5651) -- (693.3810,789.6372)
  	(823.1292,650.8965) -- (785.2229,629.0114)
  	(823.1292,650.8965) -- (779.8579,657.4873)
  	(815.3128,448.3373) -- (772.0415,454.9281)
  	(815.3128,448.3373) -- (781.1341,475.6807)
  	(717.0222,307.9823) -- (682.8435,335.3257)
  	(717.0222,307.9823) -- (701.0943,348.7517)
  	(559.6709,232.3561) -- (543.7430,273.1256)
  	(559.6709,232.3561) -- (566.2617,275.6274)
  	(385.5876,245.5376) -- (392.1783,288.8089)
  	(385.5876,245.5376) -- (412.9310,279.7163)
  	(241.4178,343.9947) -- (268.7612,378.1734)
  	(241.4178,343.9947) -- (282.1872,359.9226)
  	(165.7916,501.3460) -- (206.5610,517.2739)
  	(165.7916,501.3460) -- (209.0629,494.7553)
  	(178.9730,675.4293) -- (222.2443,668.8386)
  	(178.9730,675.4293) -- (213.1517,648.0859)
  	(277.4302,819.5992) -- (311.6088,792.2558)
  	(277.4302,819.5992) -- (293.3581,778.8298)
  	(434.7815,895.2254) -- (450.7094,854.4560)
  	(434.7815,895.2254) -- (428.1907,851.9541)
  	(608.8648,882.0439) -- (602.2740,838.7726)
  	(608.8648,882.0439) -- (581.5214,847.8652)
  	(753.0346,783.5868) -- (725.6912,749.4081)
  	(753.0346,783.5868) -- (712.2652,767.6589)
  	(828.4942,622.4207) -- (787.7248,606.4927)
  	(828.4942,622.4207) -- (785.2229,629.0114)
  	(809.9477,433.0429) -- (766.6764,439.6336)
  	(809.9477,433.0429) -- (772.0415,454.9281)
  	(704.7287,297.4195) -- (670.5500,324.7629)
  	(704.7287,297.4195) -- (682.8435,335.3257)
  	(543.7430,229.3552) -- (527.8151,270.1246)
  	(543.7430,229.3552) -- (543.7430,273.1256)
  	(370.2931,250.9027) -- (376.8839,294.1740)
  	(370.2931,250.9027) -- (392.1783,288.8089)
  	(230.8549,356.2883) -- (258.1983,390.4669)
  	(230.8549,356.2883) -- (268.7612,378.1734)
  	(162.7906,517.2740) -- (203.5601,533.2019)
  	(162.7906,517.2740) -- (206.5610,517.2739)
  	(184.3381,690.7238) -- (227.6094,684.1331)
  	(184.3381,690.7238) -- (222.2443,668.8386)
  	(289.7237,830.1620) -- (323.9024,802.8187)
  	(289.7237,830.1620) -- (311.6088,792.2558)
  	(450.7094,898.2263) -- (466.6373,857.4569)
  	(450.7094,898.2263) -- (450.7094,854.4560)
  	(624.1592,876.6788) -- (617.5685,833.4075)
  	(624.1592,876.6788) -- (602.2740,838.7726)
  	(763.5975,771.2933) -- (736.2541,737.1146)
  	(763.5975,771.2933) -- (725.6912,749.4081)
  	(831.4952,606.4927) -- (790.7258,590.5648)
  	(831.4952,606.4927) -- (787.7248,606.4927)
  	(807.4458,423.7057) -- (763.8420,427.5205)
  	(807.4458,423.7057) -- (766.6764,439.6336)
  	(697.8934,290.5842) -- (659.9872,312.4693)
  	(697.8934,290.5842) -- (670.5500,324.7629)
  	(534.4058,226.8533) -- (512.5206,264.7595)
  	(534.4058,226.8533) -- (527.8151,270.1246)
  	(360.9559,253.4046) -- (360.9559,297.1749)
  	(360.9559,253.4046) -- (376.8839,294.1740)
  	(224.0196,363.1236) -- (245.9048,401.0298)
  	(224.0196,363.1236) -- (258.1983,390.4669)
  	(160.2887,526.6112) -- (198.1950,548.4963)
  	(160.2887,526.6112) -- (203.5601,533.2019)
  	(186.8400,700.0610) -- (230.6104,700.0610)
  	(186.8400,700.0610) -- (227.6094,684.1331)
  	(296.5590,836.9973) -- (334.4652,815.1122)
  	(296.5590,836.9973) -- (323.9024,802.8186)
  	(460.0466,900.7282) -- (481.9318,862.8220)
  	(460.0466,900.7282) -- (466.6373,857.4569)
  	(633.4964,874.1769) -- (633.4964,830.4066)
  	(633.4964,874.1769) -- (617.5685,833.4075)
  	(770.4328,764.4579) -- (748.5476,726.5517)
  	(770.4328,764.4579) -- (736.2541,737.1146)
  	(833.9971,597.1555) -- (796.0908,575.2703)
  	(833.9971,597.1555) -- (790.7258,590.5648)
  	(804.6114,411.5926) -- (760.8411,411.5926)
  	(804.6114,411.5926) -- (763.8420,427.5205)
  	(687.3306,278.2907) -- (649.4243,300.1758)
  	(687.3306,278.2907) -- (659.9872,312.4693)
  	(519.1113,221.4882) -- (497.2262,259.3945)
  	(519.1113,221.4882) -- (512.5206,264.7595)
  	(345.0280,256.4055) -- (345.0280,300.1759)
  	(345.0280,256.4055) -- (360.9559,297.1749)
  	(211.7261,373.6864) -- (233.6113,411.5926)
  	(211.7261,373.6864) -- (245.9048,401.0298)
  	(154.9237,541.9056) -- (192.8299,563.7908)
  	(154.9237,541.9056) -- (198.1950,548.4963)
  	(189.8409,715.9889) -- (233.6113,715.9889)
  	(189.8409,715.9889) -- (230.6104,700.0610)
  	(307.1218,849.2909) -- (345.0281,827.4057)
  	(307.1218,849.2909) -- (334.4652,815.1122)
  	(475.3410,906.0933) -- (497.2262,868.1870)
  	(475.3410,906.0933) -- (481.9318,862.8220)
  	(649.4244,871.1760) -- (649.4244,827.4057)
  	(649.4244,871.1760) -- (633.4964,830.4066)
  	(782.7263,753.8951) -- (760.8411,715.9889)
  	(782.7263,753.8951) -- (748.5476,726.5517)
  	(839.3622,581.8611) -- (801.4559,559.9759)
  	(839.3622,581.8611) -- (796.0908,575.2703)
  	(845.2263,559.9759) -- (801.4559,559.9759)
  	(798.7474,389.7075) -- (760.8411,411.5926)
  	(671.3095,262.2696) -- (649.4243,300.1758)
  	(497.2262,215.6241) -- (497.2262,259.3945)
  	(323.1429,262.2696) -- (345.0280,300.1759)
  	(195.7051,389.7074) -- (233.6113,411.5926)
  	(149.0596,563.7907) -- (192.8299,563.7908)
  	(195.7050,737.8741) -- (233.6113,715.9889)
  	(323.1429,865.3119) -- (345.0281,827.4057)
  	(497.2262,911.9574) -- (497.2262,868.1870)
  	(671.3095,865.3119) -- (649.4244,827.4057)
  	(798.7473,737.8741) -- (760.8411,715.9889)
  	(883.1325,538.0908) -- (839.3622,538.0907)
  	(883.1325,538.0908) -- (845.2263,559.9759)
  	(820.6325,351.8012) -- (782.7263,373.6864)
  	(820.6325,351.8012) -- (798.7474,389.7075)
  	(671.3095,218.4993) -- (649.4243,256.4055)
  	(671.3095,218.4993) -- (671.3095,262.2696)
  	(475.3410,177.7179) -- (475.3410,221.4882)
  	(475.3410,177.7179) -- (497.2262,215.6241)
  	(285.2367,240.3844) -- (307.1218,278.2907)
  	(285.2367,240.3844) -- (323.1429,262.2696)
  	(151.9347,389.7074) -- (189.8409,411.5926)
  	(151.9347,389.7074) -- (195.7051,389.7074)
  	(111.1533,585.6759) -- (154.9237,585.6760)
  	(111.1533,585.6759) -- (149.0596,563.7907)
  	(173.8199,775.7803) -- (211.7261,753.8952)
  	(173.8199,775.7803) -- (195.7050,737.8741)
  	(323.1429,909.0823) -- (345.0281,871.1760)
  	(323.1429,909.0823) -- (323.1429,865.3119)
  	(519.1113,949.8636) -- (519.1114,906.0933)
  	(519.1113,949.8636) -- (497.2262,911.9574)
  	(709.2157,887.1971) -- (687.3306,849.2908)
  	(709.2157,887.1971) -- (671.3095,865.3119)
  	(842.5177,737.8741) -- (804.6115,715.9889)
  	(842.5177,737.8741) -- (798.7473,737.8741)
  	(877.2684,516.2056) -- (833.9971,509.6148)
  	(877.2684,516.2056) -- (839.3622,538.0907)
  	(804.6114,335.7801) -- (763.8420,351.7080)
  	(804.6114,335.7801) -- (782.7263,373.6864)
  	(649.4243,212.6351) -- (622.0809,246.8138)
  	(649.4243,212.6351) -- (649.4243,256.4055)
  	(453.4558,183.5820) -- (446.8651,226.8533)
  	(453.4558,183.5820) -- (475.3410,221.4882)
  	(269.2156,256.4055) -- (285.1435,297.1749)
  	(269.2156,256.4055) -- (307.1218,278.2907)
  	(146.0706,411.5926) -- (180.2492,438.9360)
  	(146.0706,411.5926) -- (189.8409,411.5926)
  	(117.0174,607.5611) -- (160.2887,614.1519)
  	(117.0174,607.5611) -- (154.9237,585.6760)
  	(189.8409,791.8014) -- (230.6104,775.8735)
  	(189.8409,791.8014) -- (211.7261,753.8951)
  	(345.0281,914.9464) -- (372.3715,880.7677)
  	(345.0281,914.9464) -- (345.0281,871.1760)
  	(540.9966,943.9995) -- (547.5873,900.7282)
  	(540.9966,943.9995) -- (519.1114,906.0933)
  	(725.2368,871.1760) -- (709.3089,830.4066)
  	(725.2368,871.1760) -- (687.3306,849.2908)
  	(848.2153,712.1740) -- (814.0366,684.8306)
  	(848.2153,712.1740) -- (804.6115,715.9889)
  	(868.1758,482.2714) -- (824.9045,475.6807)
  	(868.1758,482.2714) -- (833.9971,509.6148)
  	(779.7700,310.9386) -- (739.0005,326.8666)
  	(779.7700,310.9386) -- (763.8420,351.7080)
  	(615.4902,203.5425) -- (588.1468,237.7212)
  	(615.4902,203.5425) -- (622.0809,246.8138)
  	(419.5217,192.6746) -- (412.9310,235.9459)
  	(419.5217,192.6746) -- (446.8651,226.8533)
  	(244.3741,281.2470) -- (260.3020,322.0164)
  	(244.3741,281.2470) -- (285.1435,297.1749)
  	(136.9779,445.5267) -- (171.1566,472.8701)
  	(136.9779,445.5267) -- (180.2492,438.9360)
  	(126.1100,641.4953) -- (169.3814,648.0860)
  	(126.1100,641.4953) -- (160.2887,614.1519)
  	(214.6824,816.6429) -- (255.4518,800.7150)
  	(214.6824,816.6429) -- (230.6104,775.8735)
  	(378.9622,924.0390) -- (406.3056,889.8603)
  	(378.9622,924.0390) -- (372.3715,880.7677)
  	(574.9307,934.9069) -- (581.5214,891.6356)
  	(574.9307,934.9069) -- (547.5873,900.7282)
  	(750.0783,846.3345) -- (734.1504,805.5651)
  	(750.0783,846.3345) -- (709.3089,830.4066)
  	(857.3079,678.2399) -- (823.1292,650.8965)
  	(857.3079,678.2399) -- (814.0366,684.8306)
  	(859.0832,448.3373) -- (815.3128,448.3373)
  	(859.0832,448.3373) -- (824.9045,475.6807)
  	(754.9285,286.0971) -- (717.0222,307.9823)
  	(754.9285,286.0971) -- (739.0005,326.8665)
  	(581.5561,194.4499) -- (559.6709,232.3561)
  	(581.5561,194.4499) -- (588.1468,237.7212)
  	(385.5876,201.7672) -- (385.5876,245.5376)
  	(385.5876,201.7672) -- (412.9310,235.9459)
  	(219.5326,306.0885) -- (241.4178,343.9947)
  	(219.5326,306.0885) -- (260.3020,322.0164)
  	(127.8853,479.4609) -- (165.7916,501.3460)
  	(127.8853,479.4609) -- (171.1566,472.8701)
  	(135.2027,675.4294) -- (178.9730,675.4293)
  	(135.2027,675.4294) -- (169.3814,648.0860)
  	(239.5239,841.4844) -- (277.4302,819.5992)
  	(239.5239,841.4844) -- (255.4518,800.7150)
  	(412.8963,933.1316) -- (434.7815,895.2254)
  	(412.8963,933.1316) -- (406.3056,889.8603)
  	(608.8648,925.8143) -- (608.8648,882.0439)
  	(608.8648,925.8143) -- (581.5214,891.6356)
  	(774.9198,821.4930) -- (753.0346,783.5868)
  	(774.9198,821.4930) -- (734.1504,805.5651)
  	(866.4005,644.3058) -- (828.4942,622.4207)
  	(866.4005,644.3058) -- (823.1292,650.8965)
  	(853.2190,426.4521) -- (809.9477,433.0429)
  	(853.2190,426.4521) -- (815.3128,448.3373)
  	(738.9074,270.0761) -- (704.7287,297.4195)
  	(738.9074,270.0761) -- (717.0222,307.9823)
  	(559.6709,188.5858) -- (543.7430,229.3552)
  	(559.6709,188.5858) -- (559.6709,232.3561)
  	(363.7024,207.6314) -- (370.2931,250.9027)
  	(363.7024,207.6314) -- (385.5876,245.5376)
  	(203.5115,322.1096) -- (230.8549,356.2883)
  	(203.5115,322.1096) -- (241.4178,343.9947)
  	(122.0212,501.3460) -- (162.7906,517.2740)
  	(122.0212,501.3460) -- (165.7916,501.3460)
  	(141.0668,697.3145) -- (184.3381,690.7238)
  	(141.0668,697.3145) -- (178.9730,675.4293)
  	(255.5450,857.5054) -- (289.7237,830.1620)
  	(255.5450,857.5054) -- (277.4302,819.5992)
  	(434.7815,938.9957) -- (450.7094,898.2263)
  	(434.7815,938.9957) -- (434.7815,895.2254)
  	(630.7500,919.9502) -- (624.1592,876.6788)
  	(630.7500,919.9502) -- (608.8648,882.0439)
  	(790.9409,805.4719) -- (763.5975,771.2933)
  	(790.9409,805.4719) -- (753.0346,783.5868)
  	(872.2646,622.4206) -- (831.4952,606.4927)
  	(872.2646,622.4206) -- (828.4942,622.4207)
  	(850.7171,417.1149) -- (807.4458,423.7057)
  	(850.7171,417.1149) -- (809.9477,433.0429)
  	(732.0721,263.2408) -- (697.8934,290.5842)
  	(732.0721,263.2408) -- (704.7287,297.4195)
  	(550.3337,186.0839) -- (534.4058,226.8533)
  	(550.3337,186.0839) -- (543.7430,229.3552)
  	(354.3652,210.1333) -- (360.9559,253.4046)
  	(354.3652,210.1333) -- (370.2931,250.9027)
  	(196.6762,328.9449) -- (224.0196,363.1236)
  	(196.6762,328.9449) -- (230.8549,356.2883)
  	(119.5193,510.6832) -- (160.2887,526.6112)
  	(119.5193,510.6832) -- (162.7906,517.2740)
  	(143.5687,706.6517) -- (186.8400,700.0610)
  	(143.5687,706.6517) -- (184.3381,690.7238)
  	(262.3803,864.3407) -- (296.5590,836.9973)
  	(262.3803,864.3407) -- (289.7237,830.1620)
  	(444.1187,941.4976) -- (460.0466,900.7282)
  	(444.1187,941.4976) -- (450.7094,898.2263)
  	(640.0872,917.4483) -- (633.4964,874.1769)
  	(640.0872,917.4483) -- (624.1592,876.6788)
  	(797.7762,798.6366) -- (770.4328,764.4580)
  	(797.7762,798.6366) -- (763.5975,771.2933)
  	(874.7665,613.0834) -- (833.9971,597.1555)
  	(874.7665,613.0834) -- (831.4952,606.4927)
  	(848.2152,407.7778) -- (804.6114,411.5926)
  	(848.2152,407.7778) -- (807.4458,423.7057)
  	(725.2368,256.4055) -- (687.3306,278.2907)
  	(725.2368,256.4055) -- (697.8934,290.5842)
  	(540.9965,183.5820) -- (519.1113,221.4882)
  	(540.9965,183.5820) -- (534.4058,226.8533)
  	(345.0280,212.6352) -- (345.0280,256.4055)
  	(345.0280,212.6352) -- (360.9559,253.4046)
  	(189.8409,335.7802) -- (211.7261,373.6864)
  	(189.8409,335.7802) -- (224.0196,363.1236)
  	(117.0174,520.0204) -- (154.9237,541.9056)
  	(117.0174,520.0204) -- (160.2887,526.6112)
  	(146.0706,715.9889) -- (189.8409,715.9889)
  	(146.0706,715.9889) -- (186.8400,700.0610)
  	(269.2156,871.1760) -- (307.1218,849.2909)
  	(269.2156,871.1760) -- (296.5590,836.9973)
  	(453.4559,943.9995) -- (475.3410,906.0933)
  	(453.4559,943.9995) -- (460.0466,900.7282)
  	(649.4244,914.9464) -- (649.4244,871.1760)
  	(649.4244,914.9464) -- (633.4964,874.1769)
  	(804.6115,791.8013) -- (782.7263,753.8951)
  	(804.6115,791.8013) -- (770.4328,764.4579)
  	(877.2684,603.7463) -- (839.3622,581.8611)
  	(877.2684,603.7463) -- (833.9971,597.1555)
  	(842.5177,389.7075) -- (798.7474,389.7075)
  	(842.5177,389.7075) -- (804.6114,411.5926)
  	(709.2158,240.3844) -- (671.3095,262.2696)
  	(709.2158,240.3844) -- (687.3306,278.2907)
  	(519.1114,177.7179) -- (497.2262,215.6241)
  	(519.1114,177.7179) -- (519.1113,221.4882)
  	(323.1429,218.4992) -- (323.1429,262.2696)
  	(323.1429,218.4992) -- (345.0280,256.4055)
  	(173.8199,351.8012) -- (195.7051,389.7074)
  	(173.8199,351.8012) -- (211.7261,373.6864)
  	(111.1533,541.9056) -- (149.0596,563.7907)
  	(111.1533,541.9056) -- (154.9237,541.9056)
  	(151.9347,737.8741) -- (195.7050,737.8741)
  	(151.9347,737.8741) -- (189.8409,715.9889)
  	(285.2366,887.1971) -- (323.1429,865.3119)
  	(285.2366,887.1971) -- (307.1218,849.2909)
  	(475.3410,949.8636) -- (497.2262,911.9574)
  	(475.3410,949.8636) -- (475.3410,906.0933)
  	(671.3095,909.0823) -- (671.3095,865.3119)
  	(671.3095,909.0823) -- (649.4244,871.1760)
  	(820.6325,775.7803) -- (798.7473,737.8741)
  	(820.6325,775.7803) -- (782.7263,753.8951)
  	(883.1325,581.8611) -- (845.2263,559.9759)
  	(883.1325,581.8611) -- (839.3622,581.8611)
  	(888.4976,553.3852) -- (845.2263,559.9759)
  	(832.9261,362.3641) -- (798.7474,389.7075)
  	(687.2375,221.5002) -- (671.3095,262.2696)
  	(490.6355,172.3528) -- (497.2262,215.6241)
  	(295.7995,228.0909) -- (323.1429,262.2696)
  	(154.9356,373.7795) -- (195.7051,389.7074)
  	(105.7882,570.3814) -- (149.0596,563.7907)
  	(161.5263,765.2174) -- (195.7050,737.8741)
  	(307.2149,906.0813) -- (323.1429,865.3119)
  	(503.8169,955.2287) -- (497.2262,911.9574)
  	(698.6529,899.4906) -- (671.3095,865.3119)
  	(839.5167,753.8020) -- (798.7473,737.8741)
  	(926.4038,531.5001) -- (883.1325,538.0908)
  	(926.4038,531.5001) -- (888.4976,553.3852)
  	(854.8112,324.4579) -- (820.6325,351.8012)
  	(854.8112,324.4579) -- (832.9261,362.3641)
  	(687.2375,177.7299) -- (671.3095,218.4993)
  	(687.2375,177.7299) -- (687.2375,221.5002)
  	(468.7503,134.4466) -- (475.3410,177.7179)
  	(468.7503,134.4466) -- (490.6355,172.3528)
  	(257.8933,206.2057) -- (285.2367,240.3844)
  	(257.8933,206.2057) -- (295.7995,228.0909)
  	(111.1653,373.7795) -- (151.9347,389.7074)
  	(111.1653,373.7795) -- (154.9356,373.7795)
  	(67.8820,592.2666) -- (111.1533,585.6759)
  	(67.8820,592.2666) -- (105.7882,570.3814)
  	(139.6412,803.1237) -- (173.8199,775.7803)
  	(139.6412,803.1237) -- (161.5263,765.2174)
  	(307.2149,949.8516) -- (323.1429,909.0822)
  	(307.2149,949.8516) -- (307.2149,906.0813)
  	(525.7020,993.1349) -- (519.1113,949.8636)
  	(525.7020,993.1349) -- (503.8169,955.2287)
  	(736.5591,921.3758) -- (709.2157,887.1971)
  	(736.5591,921.3758) -- (698.6529,899.4906)
  	(883.2871,753.8020) -- (842.5177,737.8741)
  	(883.2871,753.8020) -- (839.5167,753.8020)
  	(921.0387,516.2056) -- (877.2684,516.2056)
  	(921.0387,516.2056) -- (883.1325,538.0908)
  	(842.5177,313.8950) -- (804.6114,335.7801)
  	(842.5177,313.8950) -- (820.6325,351.8012)
  	(671.3095,174.7289) -- (649.4243,212.6351)
  	(671.3095,174.7289) -- (671.3095,218.4993)
  	(453.4559,139.8116) -- (453.4558,183.5820)
  	(453.4559,139.8116) -- (475.3410,177.7179)
  	(247.3304,218.4992) -- (269.2156,256.4055)
  	(247.3304,218.4992) -- (285.2367,240.3844)
  	(108.1643,389.7074) -- (146.0706,411.5926)
  	(108.1643,389.7074) -- (151.9347,389.7074)
  	(73.2471,607.5611) -- (117.0174,607.5611)
  	(73.2471,607.5611) -- (111.1533,585.6759)
  	(151.9347,813.6865) -- (189.8409,791.8014)
  	(151.9347,813.6865) -- (173.8199,775.7803)
  	(323.1429,952.8526) -- (345.0281,914.9464)
  	(323.1429,952.8526) -- (323.1429,909.0823)
  	(540.9965,987.7699) -- (540.9966,943.9995)
  	(540.9965,987.7699) -- (519.1113,949.8636)
  	(747.1220,909.0823) -- (725.2368,871.1760)
  	(747.1220,909.0823) -- (709.2157,887.1971)
  	(886.1215,734.0593) -- (848.2153,712.1740)
  	(886.1215,734.0593) -- (842.5177,737.8741)
  	(911.4471,488.8622) -- (868.1758,482.2714)
  	(911.4471,488.8622) -- (877.2684,516.2056)
  	(820.5394,295.0107) -- (779.7700,310.9386)
  	(820.5394,295.0107) -- (804.6114,335.7801)
  	(642.8336,169.3638) -- (615.4902,203.5425)
  	(642.8336,169.3638) -- (649.4243,212.6351)
  	(426.1124,149.4033) -- (419.5217,192.6746)
  	(426.1124,149.4033) -- (453.4558,183.5820)
  	(228.4461,240.4776) -- (244.3741,281.2470)
  	(228.4461,240.4776) -- (269.2156,256.4055)
  	(102.7993,418.1834) -- (136.9779,445.5267)
  	(102.7993,418.1834) -- (146.0706,411.5926)
  	(82.8387,634.9045) -- (126.1100,641.4952)
  	(82.8387,634.9045) -- (117.0174,607.5611)
  	(173.9130,832.5708) -- (214.6824,816.6429)
  	(173.9130,832.5708) -- (189.8409,791.8014)
  	(351.6188,958.2177) -- (378.9622,924.0390)
  	(351.6188,958.2177) -- (345.0281,914.9464)
  	(568.3399,978.1782) -- (574.9307,934.9069)
  	(568.3399,978.1782) -- (540.9966,943.9995)
  	(766.0062,887.1039) -- (750.0783,846.3345)
  	(766.0062,887.1039) -- (725.2368,871.1760)
  	(891.4866,705.5833) -- (857.3079,678.2399)
  	(891.4866,705.5833) -- (848.2153,712.1740)
  	(902.3545,454.9280) -- (859.0832,448.3373)
  	(902.3545,454.9280) -- (868.1758,482.2714)
  	(795.6979,270.1692) -- (754.9285,286.0971)
  	(795.6979,270.1692) -- (779.7700,310.9386)
  	(608.8995,160.2712) -- (581.5561,194.4499)
  	(608.8995,160.2712) -- (615.4902,203.5425)
  	(392.1783,158.4959) -- (385.5876,201.7672)
  	(392.1783,158.4959) -- (419.5217,192.6746)
  	(203.6046,265.3191) -- (219.5326,306.0885)
  	(203.6046,265.3191) -- (244.3741,281.2470)
  	(93.7066,452.1175) -- (127.8853,479.4609)
  	(93.7066,452.1175) -- (136.9779,445.5267)
  	(91.9314,668.8387) -- (135.2027,675.4294)
  	(91.9314,668.8387) -- (126.1100,641.4953)
  	(198.7545,857.4123) -- (239.5239,841.4844)
  	(198.7545,857.4123) -- (214.6824,816.6429)
  	(385.5529,967.3103) -- (412.8963,933.1316)
  	(385.5529,967.3103) -- (378.9622,924.0390)
  	(602.2741,969.0856) -- (608.8648,925.8143)
  	(602.2741,969.0856) -- (574.9307,934.9069)
  	(790.8477,862.2624) -- (774.9198,821.4930)
  	(790.8477,862.2624) -- (750.0783,846.3345)
  	(900.5792,671.6492) -- (866.4005,644.3058)
  	(900.5792,671.6492) -- (857.3079,678.2399)
  	(896.9894,426.4521) -- (853.2190,426.4521)
  	(896.9894,426.4521) -- (859.0832,448.3373)
  	(776.8136,248.1909) -- (738.9074,270.0761)
  	(776.8136,248.1909) -- (754.9285,286.0971)
  	(581.5561,150.6795) -- (559.6709,188.5858)
  	(581.5561,150.6795) -- (581.5561,194.4499)
  	(363.7024,163.8610) -- (363.7024,207.6314)
  	(363.7024,163.8610) -- (385.5876,201.7672)
  	(181.6263,284.2033) -- (203.5115,322.1096)
  	(181.6263,284.2033) -- (219.5326,306.0885)
  	(84.1150,479.4609) -- (122.0212,501.3460)
  	(84.1150,479.4609) -- (127.8853,479.4609)
  	(97.2964,697.3146) -- (141.0668,697.3145)
  	(97.2964,697.3146) -- (135.2027,675.4294)
  	(217.6388,879.3906) -- (255.5450,857.5054)
  	(217.6388,879.3906) -- (239.5239,841.4844)
  	(412.8963,976.9020) -- (434.7815,938.9957)
  	(412.8963,976.9020) -- (412.8963,933.1316)
  	(630.7500,963.7205) -- (630.7500,919.9502)
  	(630.7500,963.7205) -- (608.8648,925.8143)
  	(812.8261,843.3782) -- (790.9409,805.4719)
  	(812.8261,843.3782) -- (774.9198,821.4930)
  	(910.1708,644.3058) -- (872.2646,622.4206)
  	(910.1708,644.3058) -- (866.4005,644.3058)
  	(893.9884,410.5242) -- (850.7171,417.1149)
  	(893.9884,410.5242) -- (853.2190,426.4521)
  	(766.2508,235.8974) -- (732.0721,263.2408)
  	(766.2508,235.8974) -- (738.9074,270.0761)
  	(566.2616,145.3145) -- (550.3337,186.0839)
  	(566.2616,145.3145) -- (559.6709,188.5858)
  	(347.7745,166.8620) -- (354.3652,210.1333)
  	(347.7745,166.8620) -- (363.7024,207.6314)
  	(169.3328,294.7662) -- (196.6762,328.9449)
  	(169.3328,294.7662) -- (203.5115,322.1096)
  	(78.7499,494.7553) -- (119.5193,510.6832)
  	(78.7499,494.7553) -- (122.0212,501.3460)
  	(100.2974,713.2425) -- (143.5687,706.6517)
  	(100.2974,713.2425) -- (141.0668,697.3145)
  	(228.2016,891.6841) -- (262.3803,864.3407)
  	(228.2016,891.6841) -- (255.5450,857.5054)
  	(428.1908,982.2670) -- (444.1187,941.4976)
  	(428.1908,982.2670) -- (434.7815,938.9957)
  	(646.6779,960.7196) -- (640.0872,917.4483)
  	(646.6779,960.7196) -- (630.7500,919.9502)
  	(825.1196,832.8153) -- (797.7762,798.6366)
  	(825.1196,832.8153) -- (790.9409,805.4719)
  	(915.5359,629.0113) -- (874.7665,613.0834)
  	(915.5359,629.0113) -- (872.2646,622.4206)
  	(891.4865,401.1870) -- (848.2152,407.7778)
  	(891.4865,401.1870) -- (850.7171,417.1149)
  	(759.4155,229.0621) -- (725.2368,256.4055)
  	(759.4155,229.0621) -- (732.0721,263.2408)
  	(556.9244,142.8126) -- (540.9965,183.5820)
  	(556.9244,142.8126) -- (550.3337,186.0839)
  	(338.4373,169.3638) -- (345.0280,212.6352)
  	(338.4373,169.3638) -- (354.3652,210.1333)
  	(162.4975,301.6015) -- (189.8409,335.7802)
  	(162.4975,301.6015) -- (196.6762,328.9449)
  	(76.2480,504.0925) -- (117.0174,520.0204)
  	(76.2480,504.0925) -- (119.5193,510.6832)
  	(102.7993,722.5796) -- (146.0706,715.9889)
  	(102.7993,722.5796) -- (143.5687,706.6517)
  	(235.0369,898.5194) -- (269.2156,871.1760)
  	(235.0369,898.5194) -- (262.3803,864.3407)
  	(437.5279,984.7689) -- (453.4559,943.9995)
  	(437.5279,984.7689) -- (444.1187,941.4976)
  	(656.0151,958.2177) -- (649.4244,914.9464)
  	(656.0151,958.2177) -- (640.0872,917.4483)
  	(831.9549,825.9800) -- (804.6115,791.8014)
  	(831.9549,825.9800) -- (797.7762,798.6366)
  	(918.0378,619.6742) -- (877.2684,603.7463)
  	(918.0378,619.6742) -- (874.7665,613.0834)
  	(886.1215,385.8926) -- (842.5177,389.7075)
  	(886.1215,385.8926) -- (848.2152,407.7778)
  	(747.1220,218.4993) -- (709.2158,240.3844)
  	(747.1220,218.4993) -- (725.2368,256.4055)
  	(540.9966,139.8116) -- (519.1114,177.7179)
  	(540.9966,139.8116) -- (540.9965,183.5820)
  	(323.1429,174.7289) -- (323.1429,218.4992)
  	(323.1429,174.7289) -- (345.0280,212.6352)
  	(151.9347,313.8949) -- (173.8199,351.8012)
  	(151.9347,313.8949) -- (189.8409,335.7802)
  	(73.2471,520.0204) -- (111.1533,541.9056)
  	(73.2471,520.0204) -- (117.0174,520.0204)
  	(108.1643,737.8741) -- (151.9347,737.8741)
  	(108.1643,737.8741) -- (146.0706,715.9889)
  	(247.3304,909.0823) -- (285.2366,887.1971)
  	(247.3304,909.0823) -- (269.2156,871.1760)
  	(453.4558,987.7699) -- (475.3410,949.8636)
  	(453.4558,987.7699) -- (453.4559,943.9995)
  	(671.3095,952.8526) -- (671.3095,909.0823)
  	(671.3095,952.8526) -- (649.4244,914.9464)
  	(842.5177,813.6866) -- (820.6325,775.7803)
  	(842.5177,813.6866) -- (804.6115,791.8013)
  	(921.0387,603.7463) -- (883.1325,581.8611)
  	(921.0387,603.7463) -- (877.2684,603.7463)
  	(876.6964,362.3641) -- (832.9261,362.3641)
  	(876.6964,362.3641) -- (842.5177,389.7075)
  	(725.1437,199.6150) -- (687.2375,221.5002)
  	(725.1437,199.6150) -- (709.2158,240.3844)
  	(512.5207,134.4466) -- (490.6355,172.3528)
  	(512.5207,134.4466) -- (519.1114,177.7179)
  	(295.7995,184.3205) -- (295.7995,228.0909)
  	(295.7995,184.3205) -- (323.1429,218.4992)
  	(133.0505,335.8732) -- (154.9356,373.7795)
  	(133.0505,335.8732) -- (173.8199,351.8012)
  	(67.8820,548.4963) -- (105.7882,570.3814)
  	(67.8820,548.4963) -- (111.1533,541.9056)
  	(117.7560,765.2174) -- (161.5263,765.2174)
  	(117.7560,765.2174) -- (151.9347,737.8741)
  	(269.3087,927.9665) -- (307.2149,906.0813)
  	(269.3087,927.9665) -- (285.2366,887.1971)
  	(481.9317,993.1349) -- (503.8169,955.2287)
  	(481.9317,993.1349) -- (475.3410,949.8636)
  	(698.6529,943.2610) -- (698.6529,899.4906)
  	(698.6529,943.2610) -- (671.3095,909.0823)
  	(861.4019,791.7083) -- (839.5167,753.8020)
  	(861.4019,791.7083) -- (820.6325,775.7803)
  	(926.4038,575.2704) -- (888.4976,553.3852)
  	(926.4038,575.2704) -- (883.1325,581.8611)
  	(931.7689,546.7945) -- (888.4976,553.3852)
  	(867.1047,335.0207) -- (832.9261,362.3641)
  	(703.1654,180.7308) -- (687.2375,221.5002)
  	(484.0448,129.0815) -- (490.6355,172.3528)
  	(268.4561,193.9122) -- (295.7995,228.0909)
  	(114.1662,357.8516) -- (154.9356,373.7795)
  	(62.5169,576.9722) -- (105.7882,570.3814)
  	(127.3477,792.5608) -- (161.5263,765.2174)
  	(291.2870,946.8507) -- (307.2149,906.0813)
  	(510.4076,998.5000) -- (503.8169,955.2287)
  	(725.9963,933.6693) -- (698.6529,899.4906)
  	(880.2862,769.7299) -- (839.5167,753.8020)
  	(969.6751,524.9093) -- (926.4038,531.5001)
  	(969.6751,524.9093) -- (931.7689,546.7945)
  	(888.9899,297.1144) -- (854.8112,324.4579)
  	(888.9899,297.1144) -- (867.1047,335.0207)
  	(703.1654,136.9604) -- (687.2375,177.7299)
  	(703.1654,136.9604) -- (703.1654,180.7308)
  	(462.1596,91.1753) -- (468.7503,134.4466)
  	(462.1596,91.1753) -- (484.0448,129.0815)
  	(230.5499,172.0270) -- (257.8933,206.2057)
  	(230.5499,172.0270) -- (268.4561,193.9122)
  	(70.3959,357.8516) -- (111.1653,373.7795)
  	(70.3959,357.8516) -- (114.1662,357.8516)
  	(24.6107,598.8574) -- (67.8820,592.2666)
  	(24.6107,598.8574) -- (62.5169,576.9722)
  	(105.4625,830.4671) -- (139.6412,803.1237)
  	(105.4625,830.4671) -- (127.3477,792.5608)
  	(291.2870,990.6211) -- (307.2149,949.8517)
  	(291.2870,990.6211) -- (291.2870,946.8507)
  	(532.2928,1036.4062) -- (525.7020,993.1349)
  	(532.2928,1036.4062) -- (510.4076,998.5000)
  	(763.9025,955.5545) -- (736.5591,921.3758)
  	(763.9025,955.5545) -- (725.9963,933.6693)
  	(924.0565,769.7299) -- (883.2871,753.8020)
  	(924.0565,769.7299) -- (880.2862,769.7299)
  	(964.3101,509.6149) -- (921.0387,516.2056)
  	(964.3101,509.6149) -- (926.4038,531.5001)
  	(876.6964,286.5516) -- (842.5177,313.8950)
  	(876.6964,286.5516) -- (854.8112,324.4579)
  	(687.2375,133.9595) -- (671.3095,174.7289)
  	(687.2375,133.9595) -- (687.2375,177.7299)
  	(446.8652,96.5403) -- (453.4559,139.8116)
  	(446.8652,96.5403) -- (468.7503,134.4466)
  	(219.9870,184.3205) -- (247.3304,218.4992)
  	(219.9870,184.3205) -- (257.8933,206.2057)
  	(67.3949,373.7795) -- (108.1643,389.7074)
  	(67.3949,373.7795) -- (111.1653,373.7795)
  	(29.9758,614.1518) -- (73.2471,607.5611)
  	(29.9758,614.1518) -- (67.8820,592.2666)
  	(117.7560,841.0299) -- (151.9347,813.6865)
  	(117.7560,841.0299) -- (139.6412,803.1237)
  	(307.2149,993.6220) -- (323.1429,952.8526)
  	(307.2149,993.6220) -- (307.2149,949.8516)
  	(547.5872,1031.0412) -- (540.9965,987.7699)
  	(547.5872,1031.0412) -- (525.7020,993.1349)
  	(774.4653,943.2610) -- (747.1220,909.0823)
  	(774.4653,943.2610) -- (736.5591,921.3758)
  	(926.8909,749.9872) -- (886.1215,734.0593)
  	(926.8909,749.9872) -- (883.2871,753.8020)
  	(955.2174,488.8622) -- (911.4471,488.8622)
  	(955.2174,488.8622) -- (921.0387,516.2056)
  	(858.4456,273.1256) -- (820.5394,295.0107)
  	(858.4456,273.1256) -- (842.5177,313.8950)
  	(664.7188,131.4576) -- (642.8336,169.3638)
  	(664.7188,131.4576) -- (671.3095,174.7289)
  	(426.1125,105.6330) -- (426.1124,149.4033)
  	(426.1125,105.6330) -- (453.4559,139.8116)
  	(206.5610,202.5713) -- (228.4461,240.4776)
  	(206.5610,202.5713) -- (247.3304,218.4992)
  	(64.8930,396.2981) -- (102.7993,418.1834)
  	(64.8930,396.2981) -- (108.1643,389.7074)
  	(39.0684,634.9045) -- (82.8387,634.9045)
  	(39.0684,634.9045) -- (73.2471,607.5611)
  	(136.0068,854.4559) -- (173.9130,832.5708)
  	(136.0068,854.4559) -- (151.9347,813.6865)
  	(329.7336,996.1239) -- (351.6188,958.2177)
  	(329.7336,996.1239) -- (323.1429,952.8526)
  	(568.3399,1021.9486) -- (568.3399,978.1782)
  	(568.3399,1021.9486) -- (540.9965,987.7699)
  	(787.8914,925.0102) -- (766.0062,887.1039)
  	(787.8914,925.0102) -- (747.1220,909.0823)
  	(929.3928,727.4685) -- (891.4866,705.5833)
  	(929.3928,727.4685) -- (886.1215,734.0593)
  	(945.6258,461.5188) -- (902.3545,454.9280)
  	(945.6258,461.5188) -- (911.4471,488.8622)
  	(836.4673,254.2413) -- (795.6979,270.1692)
  	(836.4673,254.2413) -- (820.5394,295.0107)
  	(636.2429,126.0925) -- (608.8995,160.2712)
  	(636.2429,126.0925) -- (642.8336,169.3638)
  	(398.7690,115.2246) -- (392.1783,158.4959)
  	(398.7690,115.2246) -- (426.1124,149.4033)
  	(187.6767,224.5497) -- (203.6046,265.3191)
  	(187.6767,224.5497) -- (228.4461,240.4776)
  	(59.5280,424.7741) -- (93.7066,452.1175)
  	(59.5280,424.7741) -- (102.7993,418.1834)
  	(48.6601,662.2479) -- (91.9314,668.8387)
  	(48.6601,662.2479) -- (82.8387,634.9045)
  	(157.9851,873.3402) -- (198.7545,857.4123)
  	(157.9851,873.3402) -- (173.9130,832.5708)
  	(358.2095,1001.4890) -- (385.5529,967.3103)
  	(358.2095,1001.4890) -- (351.6188,958.2177)
  	(595.6833,1012.3569) -- (602.2741,969.0856)
  	(595.6833,1012.3569) -- (568.3399,978.1782)
  	(806.7757,903.0318) -- (790.8477,862.2624)
  	(806.7757,903.0318) -- (766.0062,887.1039)
  	(934.7579,698.9926) -- (900.5792,671.6492)
  	(934.7579,698.9926) -- (891.4866,705.5833)
  	(940.2607,433.0428) -- (896.9894,426.4521)
  	(940.2607,433.0428) -- (902.3545,454.9280)
  	(817.5830,232.2629) -- (776.8136,248.1909)
  	(817.5830,232.2629) -- (795.6979,270.1692)
  	(608.8994,116.5008) -- (581.5561,150.6795)
  	(608.8994,116.5008) -- (608.8995,160.2712)
  	(370.2931,120.5897) -- (363.7024,163.8610)
  	(370.2931,120.5897) -- (392.1783,158.4959)
  	(165.6984,243.4339) -- (181.6263,284.2033)
  	(165.6984,243.4339) -- (203.6046,265.3191)
  	(49.9363,452.1175) -- (84.1150,479.4609)
  	(49.9363,452.1175) -- (93.7066,452.1175)
  	(54.0251,690.7238) -- (97.2964,697.3145)
  	(54.0251,690.7238) -- (91.9314,668.8387)
  	(176.8694,895.3186) -- (217.6388,879.3906)
  	(176.8694,895.3186) -- (198.7545,857.4123)
  	(385.5529,1011.0807) -- (412.8963,976.9020)
  	(385.5529,1011.0807) -- (385.5529,967.3103)
  	(624.1593,1006.9918) -- (630.7500,963.7205)
  	(624.1593,1006.9918) -- (602.2741,969.0856)
  	(828.7540,884.1476) -- (812.8261,843.3782)
  	(828.7540,884.1476) -- (790.8477,862.2624)
  	(944.3495,671.6492) -- (910.1708,644.3058)
  	(944.3495,671.6492) -- (900.5792,671.6492)
  	(937.7588,410.5242) -- (893.9884,410.5242)
  	(937.7588,410.5242) -- (896.9894,426.4521)
  	(804.1570,214.0122) -- (766.2508,235.8974)
  	(804.1570,214.0122) -- (776.8136,248.1909)
  	(588.1468,107.4082) -- (566.2616,145.3145)
  	(588.1468,107.4082) -- (581.5561,150.6795)
  	(347.7745,123.0916) -- (347.7745,166.8620)
  	(347.7745,123.0916) -- (363.7024,163.8610)
  	(147.4476,256.8600) -- (169.3328,294.7662)
  	(147.4476,256.8600) -- (181.6263,284.2033)
  	(40.8437,472.8702) -- (78.7499,494.7553)
  	(40.8437,472.8702) -- (84.1150,479.4609)
  	(56.5270,713.2425) -- (100.2974,713.2425)
  	(56.5270,713.2425) -- (97.2964,697.3146)
  	(190.2954,913.5693) -- (228.2016,891.6841)
  	(190.2954,913.5693) -- (217.6388,879.3906)
  	(406.3056,1020.1733) -- (428.1908,982.2670)
  	(406.3056,1020.1733) -- (412.8963,976.9020)
  	(646.6779,1004.4899) -- (646.6779,960.7196)
  	(646.6779,1004.4899) -- (630.7500,963.7205)
  	(847.0048,870.7216) -- (825.1196,832.8153)
  	(847.0048,870.7216) -- (812.8261,843.3782)
  	(953.4422,650.8965) -- (915.5359,629.0113)
  	(953.4422,650.8965) -- (910.1708,644.3058)
  	(934.7579,394.5963) -- (891.4865,401.1870)
  	(934.7579,394.5963) -- (893.9884,410.5242)
  	(793.5942,201.7187) -- (759.4155,229.0621)
  	(793.5942,201.7187) -- (766.2508,235.8974)
  	(572.8524,102.0432) -- (556.9244,142.8126)
  	(572.8524,102.0432) -- (566.2616,145.3145)
  	(331.8466,126.0925) -- (338.4373,169.3638)
  	(331.8466,126.0925) -- (347.7745,166.8620)
  	(135.1541,267.4228) -- (162.4975,301.6015)
  	(135.1541,267.4228) -- (169.3328,294.7662)
  	(35.4786,488.1646) -- (76.2480,504.0925)
  	(35.4786,488.1646) -- (78.7499,494.7553)
  	(59.5280,729.1704) -- (102.7993,722.5796)
  	(59.5280,729.1704) -- (100.2974,713.2425)
  	(200.8582,925.8628) -- (235.0369,898.5194)
  	(200.8582,925.8628) -- (228.2016,891.6841)
  	(421.6000,1025.5383) -- (437.5279,984.7689)
  	(421.6000,1025.5383) -- (428.1908,982.2670)
  	(662.6058,1001.4890) -- (656.0151,958.2177)
  	(662.6058,1001.4890) -- (646.6779,960.7196)
  	(859.2982,860.1587) -- (831.9549,825.9800)
  	(859.2982,860.1587) -- (825.1196,832.8153)
  	(958.8072,635.6021) -- (918.0378,619.6742)
  	(958.8072,635.6021) -- (915.5359,629.0113)
  	(929.3928,379.3019) -- (886.1215,385.8926)
  	(929.3928,379.3019) -- (891.4865,401.1870)
  	(781.3007,191.1559) -- (747.1220,218.4993)
  	(781.3007,191.1559) -- (759.4155,229.0621)
  	(556.9245,99.0422) -- (540.9966,139.8116)
  	(556.9245,99.0422) -- (556.9244,142.8126)
  	(316.5522,131.4576) -- (323.1429,174.7289)
  	(316.5522,131.4576) -- (338.4373,169.3638)
  	(124.5913,279.7163) -- (151.9347,313.8949)
  	(124.5913,279.7163) -- (162.4975,301.6015)
  	(32.4777,504.0925) -- (73.2471,520.0204)
  	(32.4777,504.0925) -- (76.2480,504.0925)
  	(64.8930,744.4648) -- (108.1643,737.8741)
  	(64.8930,744.4648) -- (102.7993,722.5796)
  	(213.1517,936.4256) -- (247.3304,909.0822)
  	(213.1517,936.4256) -- (235.0369,898.5194)
  	(437.5279,1028.5393) -- (453.4558,987.7699)
  	(437.5279,1028.5393) -- (437.5279,984.7689)
  	(677.9002,996.1239) -- (671.3095,952.8526)
  	(677.9002,996.1239) -- (656.0151,958.2177)
  	(869.8611,847.8653) -- (842.5177,813.6866)
  	(869.8611,847.8653) -- (831.9549,825.9800)
  	(961.8082,619.6742) -- (921.0387,603.7463)
  	(961.8082,619.6742) -- (918.0378,619.6742)
  	(920.3002,358.5492) -- (876.6964,362.3641)
  	(920.3002,358.5492) -- (886.1215,385.8926)
  	(763.0499,177.7299) -- (725.1437,199.6150)
  	(763.0499,177.7299) -- (747.1220,218.4993)
  	(534.4059,96.5403) -- (512.5207,134.4466)
  	(534.4059,96.5403) -- (540.9966,139.8116)
  	(295.7995,140.5502) -- (295.7995,184.3205)
  	(295.7995,140.5502) -- (323.1429,174.7289)
  	(111.1653,297.9670) -- (133.0505,335.8732)
  	(111.1653,297.9670) -- (151.9347,313.8949)
  	(29.9758,526.6111) -- (67.8820,548.4963)
  	(29.9758,526.6111) -- (73.2471,520.0204)
  	(73.9856,765.2174) -- (117.7560,765.2174)
  	(73.9856,765.2174) -- (108.1643,737.8741)
  	(231.4024,949.8516) -- (269.3087,927.9665)
  	(231.4024,949.8516) -- (247.3304,909.0822)
  	(460.0465,1031.0412) -- (481.9317,993.1349)
  	(460.0465,1031.0412) -- (453.4558,987.7699)
  	(698.6529,987.0313) -- (698.6529,943.2610)
  	(698.6529,987.0313) -- (671.3095,952.8526)
  	(883.2871,829.6145) -- (861.4019,791.7083)
  	(883.2871,829.6145) -- (842.5177,813.6866)
  	(964.3101,597.1556) -- (926.4038,575.2704)
  	(964.3101,597.1556) -- (921.0387,603.7463)
  	(910.8751,335.0207) -- (867.1047,335.0207)
  	(910.8751,335.0207) -- (876.6964,362.3641)
  	(741.0716,158.8456) -- (703.1654,180.7308)
  	(741.0716,158.8456) -- (725.1437,199.6150)
  	(505.9299,91.1753) -- (484.0448,129.0815)
  	(505.9299,91.1753) -- (512.5207,134.4466)
  	(268.4561,150.1419) -- (268.4561,193.9122)
  	(268.4561,150.1419) -- (295.7995,184.3205)
  	(92.2810,319.9454) -- (114.1662,357.8516)
  	(92.2810,319.9454) -- (133.0505,335.8732)
  	(24.6107,555.0870) -- (62.5169,576.9722)
  	(24.6107,555.0870) -- (67.8820,548.4963)
  	(83.5773,792.5608) -- (127.3477,792.5608)
  	(83.5773,792.5608) -- (117.7560,765.2174)
  	(253.3808,968.7359) -- (291.2870,946.8507)
  	(253.3808,968.7359) -- (269.3087,927.9665)
  	(488.5224,1036.4062) -- (510.4076,998.5000)
  	(488.5224,1036.4062) -- (481.9317,993.1349)
  	(725.9963,977.4396) -- (725.9963,933.6693)
  	(725.9963,977.4396) -- (698.6529,943.2610)
  	(902.1713,807.6362) -- (880.2862,769.7299)
  	(902.1713,807.6362) -- (861.4019,791.7083)
  	(969.6751,568.6797) -- (931.7689,546.7945)
  	(969.6751,568.6797) -- (926.4038,575.2704)
  	(975.5392,546.7944) -- (931.7689,546.7945)
  	(905.0109,313.1354) -- (867.1047,335.0207)
  	(725.0505,142.8245) -- (703.1654,180.7308)
  	(484.0447,85.3112) -- (484.0448,129.0815)
  	(246.5709,156.0060) -- (268.4561,193.9122)
  	(76.2600,335.9665) -- (114.1662,357.8516)
  	(18.7466,576.9723) -- (62.5169,576.9722)
  	(89.4414,814.4461) -- (127.3477,792.5608)
  	(269.4019,984.7570) -- (291.2870,946.8507)
  	(510.4077,1042.2704) -- (510.4076,998.5000)
  	(747.8815,971.5755) -- (725.9963,933.6693)
  	(918.1924,791.6151) -- (880.2862,769.7299);
  	\end{tikzpicture}
